Load balancing policies without feedback using timed replicas

Dispatching policies such as the join shortest queue (JSQ), join smallest work (JSW) and their power of two variants are used in load balancing systems where the instantaneous queue length or workload information at all queues or a subset of them can be queried. In situations where the dispatcher has an associated memory, one can minimize this query overhead by maintaining a list of idle servers to which jobs can be dispatched. Recent alternative approaches that do not require querying such information include the cancel on start and cancel on complete based replication policies. The downside of such policies however is that the servers must communicate the start or completion of each service to the dispatcher and must allow cancellation of redundant copies. In practice, the requirements of query messaging, memory, and replica cancellation pose challenges in their implementation and their advantages are not clear. In this work, we consider load balancing policies that do not query load information, do not have a memory, and do not cancel replicas. Surprisingly, we were able to identify operating regimes where such policies have better performance when compared to some of the popular policies that utilize server feedback information. Our policies allow the dispatcher to append a timer to each job or its replica. A job or a replica is discarded if its timer expires before it starts receiving service. We analyze several variants of this policy which are novel, simple to implement, and also have remarkably good performance in some operating regimes, despite no feedback from servers to the dispatcher.

==> Figures/Compare-GammaPercentageSTVsAR-d-Pareto.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.4)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time loss $\%$, $\gamma$},
ymajorgrids,
ymin=-100.16786106081546, ymax=100,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	16.015984
0.06	13.5342085
0.11	9.8891946
0.16	5.8862129
0.21	1.0091184
0.26	-3.5386508
0.31	-8.8995349
0.36	-14.1289273
0.41	-19.1043945
0.46	-24.0332229
0.51	-29.0407521
0.56	-33.8790961
0.61	-38.2869231
0.66	-42.6399129
0.71	-48.5537911
0.76	-52.7136274
0.81	-57.1938849
0.86	-61.0390344
0.91	-64.8512514
0.96	-67.6973742
};
\addlegendentry{$\gamma_{JIQ(d)-\pi(d,\infty,0)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	16.8535673
0.06	13.3270147
0.11	9.7683929
0.16	6.0819631
0.21	1.2299029
0.26	-3.3776302
0.31	-9.3241003
0.36	-14.3633567
0.41	-19.3492312
0.46	-24.8141571
0.51	-30.2116361
0.56	-35.4895467
0.61	-40.8032129
0.66	-44.9055369
0.71	-52.5477702
0.76	-58.4432272
0.81	-63.7262471
0.86	-70.6307151
0.91	-79.599328
0.96	-86.4216344
};
\addlegendentry{$\gamma_{JSW(d)-\pi(d,\infty,0)}$}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	15.9291868
0.06	13.8008116
0.11	10.3253948
0.16	6.3111147
0.21	0.8170503
0.26	-3.1572089
0.31	-8.4722728
0.36	-13.43269
0.41	-18.350936
0.46	-23.0239304
0.51	-28.3048054
0.56	-33.3514027
0.61	-37.2762074
0.66	-42.5779613
0.71	-49.4742063
0.76	-53.5366607
0.81	-59.9321486
0.86	-66.4019977
0.91	-75.5848084
0.96	-82.7036653
};
\addlegendentry{$\gamma_{JSQ(d)-\pi(d,\infty,0)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	-0.1124771
0.06	-0.5867062
0.11	-1.6264307
0.16	-2.3244684
0.21	-2.7244697
0.26	-3.1826673
0.31	-2.4454146
0.36	-1.1027202
0.41	3.115823
0.46	15.3131653
0.51	60.2722669
0.56	774.903511
%0.61	3266.455999
%0.66	4531.274991
%0.71	5126.760463
%0.76	5016.857025
%0.81	4600.977464
%0.86	3744.848257
%0.91	3321.477946
%0.96	2336.410233
};
\addlegendentry{$\gamma_{c.o.c.(d)-\pi(d,\infty,0)}$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{axis}

\end{tikzpicture}


==> Figures/Compare-GammaPercentageSTVsAR-d-Uniform.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.4)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time loss $\%$, $\gamma$},
ymajorgrids,
ymin=-100.16786106081546, ymax=100,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	13.1195103
0.06	10.6460125
0.11	6.9374136
0.16	3.2915792
0.21	-0.4520389
0.26	-5.9375222
0.31	-9.3525766
0.36	-14.7499231
0.41	-18.6969644
0.46	-23.3911167
0.51	-28.6910403
0.56	-32.9034808
0.61	-37.8476519
0.66	-41.7363669
0.71	-45.7467709
0.76	-51.5376173
0.81	-56.7119657
0.86	-62.0926473
0.91	-68.531052
0.96	-71.5650119
};
\addlegendentry{$\gamma_{JIQ(d)-\pi(d,\infty,0)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	13.4465919
0.06	10.6385855
0.11	6.8954891
0.16	3.300029
0.21	-0.7518317
0.26	-5.763115
0.31	-9.3768878
0.36	-15.1229599
0.41	-19.0817449
0.46	-23.9146317
0.51	-29.7240893
0.56	-34.4372474
0.61	-39.8715557
0.66	-46.1925909
0.71	-49.8167855
0.76	-57.4391965
0.81	-62.8132392
0.86	-70.1638851
0.91	-77.8075242
0.96	-83.382348
};
\addlegendentry{$\gamma_{JSW(d)-\pi(d,\infty,0)}$}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	12.9688923
0.06	10.5566821
0.11	6.7330709
0.16	3.2145475
0.21	-0.4653921
0.26	-5.7925495
0.31	-9.0817822
0.36	-14.2393053
0.41	-18.2158182
0.46	-22.5997541
0.51	-27.7068356
0.56	-32.5822266
0.61	-37.4524866
0.66	-43.5202859
0.71	-46.0030123
0.76	-53.6035702
0.81	-58.5848106
0.86	-67.5683247
0.91	-73.6522196
0.96	-82.0360445
};
\addlegendentry{$\gamma_{JSQ(d)-\pi(d,\infty,0)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	-29.4698331
0.06	-26.7172274
0.11	-24.2349675
0.16	-20.1910045
0.21	-16.5740969
0.26	-10.5795266
0.31	-5.8040338
0.36	2.7182695
0.41	18.028695
0.46	36.6046562
0.51	79.5792952
0.56	175.6305034
%0.61	3565.725596
%0.66	6982.30882
%0.71	8542.664079
%0.76	10078.87058
%0.81	11500.70795
%0.86	12109.0804
%0.91	11782.63751
%0.96	10181.96409
};
\addlegendentry{$\gamma_{c.o.c.(d)-\pi(d,\infty,0)}$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{axis}

\end{tikzpicture}


==> Figures/Compare-GammaPercentageSTVsAR-d-Weibull.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.4)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time loss $\%$, $\gamma$},
ymajorgrids,
ymin=-100.16786106081546, ymax=100,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	30.6106332
0.06	24.7382842
0.11	18.8501486
0.16	12.8386573
0.21	06.8151956
0.26	1.6178527
0.31	-4.1262456
0.36	-9.5269894
0.41	-14.5582998
0.46	-19.3807592
0.51	-24.0600071
0.56	-28.8633835
0.61	-33.9420355
0.66	-37.9745134
0.71	-42.6089019
0.76	-46.8395106
0.81	-50.798813
0.86	-55.0622005
0.91	-58.7929349
0.96	-61.0399531
};
\addlegendentry{$\gamma_{JIQ(d)-\pi(d,\infty,0)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	30.6010895
0.06	24.5714578
0.11	18.9335383
0.16	13.0266388
0.21	7.0947926
0.26	1.5115072
0.31	-4.2593514
0.36	-9.7150842
0.41	-14.7209922
0.46	-19.7404827
0.51	-24.6583649
0.56	-29.8533951
0.61	-35.5231901
0.66	-40.22812
0.71	-45.3487407
0.76	-50.3341434
0.81	-55.4282643
0.86	-60.9810857
0.91	-67.0323313
0.96	-71.5517755
};
\addlegendentry{$\gamma_{JSW(d)-\pi(d,\infty,0)}$}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	30.8629392
0.06	24.5955396
0.11	18.9356218
0.16	12.8277741
0.21	6.9222637
0.26	1.4920869
0.31	-4.0595756
0.36	-9.1531522
0.41	-13.9179756
0.46	-18.8620289
0.51	-23.321314
0.56	-28.0879708
0.61	-33.413377
0.66	-37.3747232
0.71	-42.1993946
0.76	-46.6488813
0.81	-51.4612653
0.86	-56.9088885
0.91	-63.214688
0.96	-67.4399787
};
\addlegendentry{$\gamma_{JSQ(d)-\pi(d,\infty,0)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	-0.3244324
0.06	-1.9541261
0.11	-3.2534714
0.16	-4.5127478
0.21	-5.4859439
0.26	-6.0517746
0.31	-6.430771
0.36	-5.3825841
0.41	-3.1695729
0.46	1.6143458
0.51	14.8971253
0.56	43.3687461
0.61	8249.961375
%0.66	25631.91712
%0.71	37928.69948
%0.76	45975.58218
%0.81	48937.61768
%0.86	48433.8691
%0.91	43358.47203
%0.96	38860.06356
};
\addlegendentry{$\gamma_{c.o.c(d)-\pi(d,\infty,0)}$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{axis}

\end{tikzpicture}


==> Figures/Compare-GammaSTVsAR-d-Pareto.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.4)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time loss $\gamma$},
ymajorgrids,
ymin=-1.16786106081546, ymax=4,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.16015984
0.06	1.135342085
0.11	1.098891946
0.16	1.058862129
0.21	1.010091184
0.26	0.964613492
0.31	0.911004651
0.36	0.858710727
0.41	0.808956055
0.46	0.759667771
0.51	0.709592479
0.56	0.661209039
0.61	0.617130769
0.66	0.573600871
0.71	0.514462089
0.76	0.472863726
0.81	0.428061151
0.86	0.389609656
0.91	0.351487486
0.96	0.323026258
};
\addlegendentry{$\gamma_{JIQ(d)-\pi(d,\infty,0)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.168535673
0.06	1.133270147
0.11	1.097683929
0.16	1.060819631
0.21	1.012299029
0.26	0.966223698
0.31	0.906758997
0.36	0.856366433
0.41	0.806507688
0.46	0.751858429
0.51	0.697883639
0.56	0.645104533
0.61	0.591967871
0.66	0.550944631
0.71	0.474522298
0.76	0.415567728
0.81	0.362737529
0.86	0.293692849
0.91	0.20400672
0.96	0.135783656
};
\addlegendentry{$\gamma_{JSW(d)-\pi(d,\infty,0)}$}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.159291868
0.06	1.138008116
0.11	1.103253948
0.16	1.063111147
0.21	1.008170503
0.26	0.968427911
0.31	0.915277272
0.36	0.8656731
0.41	0.81649064
0.46	0.769760696
0.51	0.716951946
0.56	0.666485973
0.61	0.627237926
0.66	0.574220387
0.71	0.505257937
0.76	0.464633393
0.81	0.400678514
0.86	0.335980023
0.91	0.244151916
0.96	0.172963347
};
\addlegendentry{$\gamma_{JSQ(d)-\pi(d,\infty,0)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.998875229
0.06	0.994132938
0.11	0.983735693
0.16	0.976755316
0.21	0.972755303
0.26	0.968173327
0.31	0.975545854
0.36	0.988972798
0.41	1.03115823
0.46	1.153131653
0.51	1.602722669
0.56	8.74903511
0.61	33.66455999
0.66	46.31274991
0.71	52.26760463
0.76	51.16857025
0.81	47.00977464
0.86	38.44848257
0.91	34.21477946
0.96	24.36410233
};
\addlegendentry{$\gamma_{c.o.c.(d)-\pi(d,\infty,0)}$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-GammaSTVsAR-d-Uniform-02.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.7)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time loss $\gamma$},
ymajorgrids,
ymin=-1.16786106081546, ymax=4,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.131997745
0.06	1.106987491
0.11	1.070548059
0.16	1.030331035
0.21	0.99575983
0.26	0.949216926
0.31	0.897612814
0.36	0.860463626
0.41	0.802206499
0.46	0.753485854
0.51	0.701353142
0.56	0.662556795
0.61	0.621406415
0.66	0.570773728
0.71	0.520186127
0.76	0.476535222
0.81	0.434937444
0.86	0.409937755
0.91	0.338419118
0.96	0.348574919
};
\addlegendentry{$\gamma_{JIQ(d)-\pi(d,\infty,0)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.133459146
0.06	1.105670393
0.11	1.069779201
0.16	1.028880447
0.21	0.993775254
0.26	0.949712703
0.31	0.895241715
0.36	0.859459474
0.41	0.798612155
0.46	0.750995764
0.51	0.693531761
0.56	0.651056243
0.61	0.602118821
0.66	0.541522327
0.71	0.487973687
0.76	0.418545827
0.81	0.371241114
0.86	0.332609193
0.91	0.241756814
0.96	0.18880824
};
\addlegendentry{$\gamma_{JSW(d)-\pi(d,\infty,0)}$}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.131267902
0.06	1.105934156
0.11	1.071444331
0.16	1.031712324
0.21	0.994582797
0.26	0.95106068
0.31	0.899137014
0.36	0.864894416
0.41	0.810163627
0.46	0.757557718
0.51	0.708630745
0.56	0.671397031
0.61	0.627340947
0.66	0.574353168
0.71	0.521311806
0.76	0.455170163
0.81	0.412414622
0.86	0.36386732
0.91	0.275719066
0.96	0.20282093
};
\addlegendentry{$\gamma_{JSQ(d)-\pi(d,\infty,0)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.705301669
};
\addlegendentry{$\gamma_{c.o.c.(d)-\pi(d,\infty,0)}$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-GammaSTVsAR-d-Uniform-0812.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.4)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time loss $\gamma$},
ymajorgrids,
ymin=-1.16786106081546, ymax=4,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.133062609
0.06	1.103994125
0.11	1.074158682
0.16	1.032329625
0.21	0.991699684
0.26	0.937976427
0.31	0.899345083
0.36	0.850188955
0.41	0.803023968
0.46	0.756900256
0.51	0.711285244
0.56	0.660255344
0.61	0.63662069
0.66	0.592207174
0.71	0.522202003
0.76	0.518834499
0.81	0.402552004
0.86	0.407799666
0.91	0.318141244
0.96	0.41314782
};
\addlegendentry{$\gamma_{JIQ(d)-\pi(d,\infty,0)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.132194731
0.06	1.10235177
0.11	1.073444602
0.16	1.03172366
0.21	0.992170682
0.26	0.93847717
0.31	0.898344031
0.36	0.850982028
0.41	0.801957888
0.46	0.752684595
0.51	0.703007226
0.56	0.651591866
0.61	0.616931381
0.66	0.554847454
0.71	0.485080035
0.76	0.463915515
0.81	0.349959162
0.86	0.310139708
0.91	0.195345859
0.96	0.175897559
};
\addlegendentry{$\gamma_{JSW(d)-\pi(d,\infty,0)}$}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.130859843
0.06	1.103729608
0.11	1.072310647
0.16	1.032958333
0.21	0.993180326
0.26	0.938347044
0.31	0.903362196
0.36	0.855106233
0.41	0.811757147
0.46	0.762528598
0.51	0.72084549
0.56	0.669005986
0.61	0.64362522
0.66	0.587610375
0.71	0.519855191
0.76	0.500906248
0.81	0.381918491
0.86	0.337431115
0.91	0.238994796
0.96	0.217676545
};
\addlegendentry{$\gamma_{JSQ(d)-\pi(d,\infty,0)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.705301669
};
\addlegendentry{$\gamma_{c.o.c.(d)-\pi(d,\infty,0)}$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-GammaSTVsAR-d-Uniform-iter1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.7)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time loss $\gamma$},
ymajorgrids,
ymin=-1.16786106081546, ymax=4,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.000654984
0.06	1.000555468
0.11	1.00114565
0.16	0.999633444
0.21	0.999755937
0.26	1.001722914
0.31	1.000544551
0.36	1.001523119
0.41	1.005439694
0.46	1.008357921
0.51	1.013493227
0.56	1.026109142
0.61	1.03582684
0.66	1.05963122
0.71	1.084808728
0.76	1.120201174
0.81	1.208431559
0.86	1.322264478
0.91	1.4580688
0.96	1.892634451
};
\addlegendentry{$\gamma_{JIQ(d)-\pi(d,\infty,0)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.999997592
0.06	1.003345366
0.11	0.999853155
0.16	0.998164303
0.21	1.000360136
0.26	1.000582984
0.31	0.99864865
0.36	0.999057932
0.41	1.001629462
0.46	1.000379973
0.51	0.999818839
0.56	1.001862193
0.61	0.999200742
0.66	1.001175907
0.71	1.004645576
0.76	1.005921202
0.81	1.006548144
0.86	1.007074296
0.91	1.008046351
0.96	1.091282264
};
\addlegendentry{$\gamma_{JSW(d)-\pi(d,\infty,0)}$}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.000213476
0.06	1.000038356
0.11	0.998826625
0.16	1.000923577
0.21	1.000535961
0.26	1.001849251
0.31	1.003486753
0.36	1.005670721
0.41	1.013110932
0.46	1.020035335
0.51	1.025029126
0.56	1.037863074
0.61	1.045428754
0.66	1.063138395
0.71	1.079953311
0.76	1.098658092
0.81	1.120399833
0.86	1.126701172
0.91	1.128788512
0.96	1.163858195
};
\addlegendentry{$\gamma_{JSQ(d)-\pi(d,\infty,0)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.705301669
0.06	0.732827726
0.11	0.757650325
0.16	0.798089955
0.21	0.834259031
0.26	0.894204734
0.31	0.941959662
0.36	1.027182695
0.41	1.18028695
0.46	1.366046562
0.51	1.795792952
0.56	2.756305034
0.61	36.65725596
0.66	70.8230882
0.71	86.42664079
0.76	101.7887058
0.81	116.0070795
0.86	122.090804
0.91	118.8263751
0.96	102.8196409
};
\addlegendentry{$\gamma_{c.o.c.(d)-\pi(d,\infty,0)}$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-GammaSTVsAR-d-Uniform-iter2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.4)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time loss $\gamma$},
ymajorgrids,
ymin=-1.16786106081546, ymax=4,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.131195103
0.06	1.106460125
0.11	1.069374136
0.16	1.032915792
0.21	0.995479611
0.26	0.940624778
0.31	0.906474234
0.36	0.852500769
0.41	0.813030356
0.46	0.766088833
0.51	0.713089597
0.56	0.670965192
0.61	0.621523481
0.66	0.562636331
0.71	0.542532291
0.76	0.514623827
0.81	0.432880343
0.86	0.379073527
0.91	0.31468948
0.96	0.284349881
};
\addlegendentry{$\gamma_{JIQ(d)-\pi(d,\infty,0)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.134465919
0.06	1.106385855
0.11	1.068954891
0.16	1.03300029
0.21	0.992481683
0.26	0.94236885
0.31	0.906231122
0.36	0.848770401
0.41	0.809182551
0.46	0.760853683
0.51	0.702759107
0.56	0.655627526
0.61	0.601284443
0.66	0.538074091
0.71	0.501832145
0.76	0.465608035
0.81	0.371867608
0.86	0.298361149
0.91	0.221924758
0.96	0.16617652
};
\addlegendentry{$\gamma_{JSW(d)-\pi(d,\infty,0)}$}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.129688923
0.06	1.105566821
0.11	1.067330709
0.16	1.032145475
0.21	0.995346079
0.26	0.942074505
0.31	0.909182178
0.36	0.857606947
0.41	0.817841818
0.46	0.774002459
0.51	0.722931644
0.56	0.674177734
0.61	0.625475134
0.66	0.564797141
0.71	0.539969877
0.76	0.503964298
0.81	0.414151894
0.86	0.324316753
0.91	0.263477804
0.96	0.179639555
};
\addlegendentry{$\gamma_{JSQ(d)-\pi(d,\infty,0)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.705301669
0.06	0.732827726
0.11	0.757650325
0.16	0.798089955
0.21	0.834259031
0.26	0.894204734
0.31	0.941959662
0.36	1.027182695
0.41	1.18028695
0.46	1.366046562
0.51	1.795792952
0.56	2.756305034
0.61	36.65725596
0.66	70.8230882
0.71	86.42664079
0.76	101.7887058
0.81	116.0070795
0.86	122.090804
0.91	118.8263751
0.96	102.8196409
};
\addlegendentry{$\gamma_{c.o.c.(d)-\pi(d,\infty,0)}$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-GammaSTVsAR-d-Uniform.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.4)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time loss $\gamma$},
ymajorgrids,
ymin=-1.16786106081546, ymax=4,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.131195103
0.06	1.106460125
0.11	1.069374136
0.16	1.032915792
0.21	0.995479611
0.26	0.940624778
0.31	0.906474234
0.36	0.852500769
0.41	0.813030356
0.46	0.766088833
0.51	0.713089597
0.56	0.670965192
0.61	0.621523481
0.66	0.582636331
0.71	0.542532291
0.76	0.484623827
0.81	0.432880343
0.86	0.379073527
0.91	0.31468948
0.96	0.284349881
};
\addlegendentry{$\gamma_{JIQ(d)-\pi(d,\infty,0)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.134465919
0.06	1.106385855
0.11	1.068954891
0.16	1.03300029
0.21	0.992481683
0.26	0.94236885
0.31	0.906231122
0.36	0.848770401
0.41	0.809182551
0.46	0.760853683
0.51	0.702759107
0.56	0.655627526
0.61	0.601284443
0.66	0.538074091
0.71	0.501832145
0.76	0.425608035
0.81	0.371867608
0.86	0.298361149
0.91	0.221924758
0.96	0.16617652
};
\addlegendentry{$\gamma_{JSW(d)-\pi(d,\infty,0)}$}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.129688923
0.06	1.105566821
0.11	1.067330709
0.16	1.032145475
0.21	0.995346079
0.26	0.942074505
0.31	0.909182178
0.36	0.857606947
0.41	0.817841818
0.46	0.774002459
0.51	0.722931644
0.56	0.674177734
0.61	0.625475134
0.66	0.564797141
0.71	0.539969877
0.76	0.463964298
0.81	0.414151894
0.86	0.324316753
0.91	0.263477804
0.96	0.179639555
};
\addlegendentry{$\gamma_{JSQ(d)-\pi(d,\infty,0)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.705301669
0.06	0.732827726
0.11	0.757650325
0.16	0.798089955
0.21	0.834259031
0.26	0.894204734
0.31	0.941959662
0.36	1.027182695
0.41	1.18028695
0.46	1.366046562
0.51	1.795792952
0.56	2.756305034
0.61	36.65725596
0.66	70.8230882
0.71	86.42664079
0.76	101.7887058
0.81	116.0070795
0.86	122.090804
0.91	118.8263751
0.96	102.8196409
};
\addlegendentry{$\gamma_{c.o.c.(d)-\pi(d,\infty,0)}$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-GammaSTVsAR-d-Weibull.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.4)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time loss $\gamma$},
ymajorgrids,
ymin=-1.16786106081546, ymax=4,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.306106332
0.06	1.247382842
0.11	1.188501486
0.16	1.128386573
0.21	1.068151956
0.26	1.016178527
0.31	0.958737544
0.36	0.904730106
0.41	0.854417002
0.46	0.806192408
0.51	0.759399929
0.56	0.711366165
0.61	0.660579645
0.66	0.620254866
0.71	0.573910981
0.76	0.531604894
0.81	0.49201187
0.86	0.449377995
0.91	0.412070651
0.96	0.389600469
};
\addlegendentry{$\gamma_{JIQ(d)-\pi(d,\infty,0)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.306010895
0.06	1.245714578
0.11	1.189335383
0.16	1.130266388
0.21	1.070947926
0.26	1.015115072
0.31	0.957406486
0.36	0.902849158
0.41	0.852790078
0.46	0.802595173
0.51	0.753416351
0.56	0.701466049
0.61	0.644768099
0.66	0.5977188
0.71	0.546512593
0.76	0.496658566
0.81	0.445717357
0.86	0.390189143
0.91	0.329676687
0.96	0.284482245
};
\addlegendentry{$\gamma_{JSW(d)-\pi(d,\infty,0)}$}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.308629392
0.06	1.245955396
0.11	1.189356218
0.16	1.128277741
0.21	1.069222637
0.26	1.014920869
0.31	0.959404244
0.36	0.908468478
0.41	0.860820244
0.46	0.811379711
0.51	0.76678686
0.56	0.719120292
0.61	0.66586623
0.66	0.626252768
0.71	0.578006054
0.76	0.533511187
0.81	0.485387347
0.86	0.430911115
0.91	0.36785312
0.96	0.325600213
};
\addlegendentry{$\gamma_{JSQ(d)-\pi(d,\infty,0)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.996755676
0.06	0.980458739
0.11	0.967465286
0.16	0.954872522
0.21	0.945140561
0.26	0.939482254
0.31	0.93569229
0.36	0.946174159
0.41	0.968304271
0.46	1.016143458
0.51	1.148971253
0.56	1.433687461
0.61	83.49961375
0.66	257.3191712
0.71	380.2869948
0.76	460.7558218
0.81	490.3761768
0.86	485.338691
0.91	434.5847203
0.96	389.6006356
};
\addlegendentry{$\gamma_{c.o.c(d)-\pi(d,\infty,0)}$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-GammaSTVsAR-d.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.3)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time loss},
ymajorgrids,
ymin=-1.16786106081546, ymax=4.4,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	3.793843959
0.06	2.88275783
0.11	2.276136596
0.16	1.805850224
0.21	1.490810336
0.26	1.233385367
0.31	1.045831626
0.36	0.896721848
0.41	0.782727782
0.46	0.693745541
0.51	0.617149289
0.56	0.548832104
0.61	0.482054329
0.66	0.441975923
0.71	0.405597157
0.76	0.377785518
0.81	0.331331175
0.86	0.319096716
0.91	0.289382983
0.96	0.26883427
};
\addlegendentry{$\gamma_{JIQ(d)-\pi(d,\infty,0)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	3.816289479
0.06	2.881749724
0.11	2.258803392
0.16	1.821130552
0.21	1.488572076
0.26	1.227511371
0.31	1.038330042
0.36	0.887373922
0.41	0.769286393
0.46	0.679404377
0.51	0.595599221
0.56	0.521393207
0.61	0.441478835
0.66	0.394732769
0.71	0.334584635
0.76	0.298285516
0.81	0.236542315
0.86	0.192397965
0.91	0.143950969
0.96	0.108418602
};
\addlegendentry{$\gamma_{JSW(d)-\pi(d,\infty,0)}$}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	3.818103232
0.06	2.890433857
0.11	2.25785302
0.16	1.795010236
0.21	1.499821617
0.26	1.22873011
0.31	1.044928671
0.36	0.900233355
0.41	0.78720941
0.46	0.706342979
0.51	0.632693129
0.56	0.557068444
0.61	0.494818352
0.66	0.449469243
0.71	0.39667541
0.76	0.360552467
0.81	0.2877028
0.86	0.239712132
0.91	0.181416945
0.96	0.126623983
};
\addlegendentry{$\gamma_{JSQ(d)-\pi(d,\infty,0)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.957797083
0.06	0.749822319
0.11	0.608622612
0.16	0.503210741
0.21	0.431158963
0.26	0.366509682
0.31	0.32316365
0.36	0.288642787
0.41	0.259555927
0.46	0.240458868
0.51	0.224378136
0.56	0.205626079
0.61	0.183138486
0.66	0.174527965
0.71	0.156238342
0.76	0.149251476
0.81	0.1244781
0.86	0.112406827
0.91	0.086538279
0.96	0.090305031
};
\addlegendentry{$\gamma_{c.o.c.(d)-\pi(d,\infty,0)}$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-MRT-RISS-Ind-Exp.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.8)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs 位 for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={垝0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Conditional mean response time $\tau$},
ymajorgrids,
ymin=0.08, ymax=100,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.00
0.06	1.003531757
0.11	1.0254375886
0.16	1.0765969667
0.21	1.1598058474
0.26	1.2740128164
0.31	1.4173449074
0.36	1.5886545464
0.41	1.7883172913
0.46	2.0188034919
0.51	2.2853718171
0.56	2.5972125458
0.61	2.9695352429
0.66	3.4275966667
0.71	4.0150028181
0.76	4.8124960556
0.81	5.9865126038
0.86	7.941902016
0.91	11.9838399467
0.96	25.9443012645
};


\addlegendentry{Det. Slowdown}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.2627717791
0.06	0.3357484905
0.11	0.4251382773
0.16	0.5304752497
0.21	0.6505330885
0.26	0.7845724458
0.31	0.9328314626
0.36	1.0967439936
0.41	1.2791505919
0.46	1.4846552862
0.51	1.7202736039
0.56	1.9966001794
0.61	2.3299442892
0.66	2.7464088116
0.71	3.2902383758
0.76	4.0426450174
0.81	5.1703964304
0.86	7.0785590272
0.91	11.0724280157
0.96	24.9840122765
};
\addlegendentry{$\emph{i.i.d.}$}
%\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	3.818103232
%0.06	2.890433857
%0.11	2.25785302
%0.16	1.795010236
%0.21	1.499821617
%0.26	1.22873011
%0.31	1.044928671
%0.36	0.900233355
%0.41	0.78720941
%0.46	0.706342979
%0.51	0.632693129
%0.56	0.557068444
%0.61	0.494818352
%0.66	0.449469243
%0.71	0.39667541
%0.76	0.360552467
%0.81	0.2877028
%0.86	0.239712132
%0.91	0.181416945
%0.96	0.126623983
%};
%\addlegendentry{$\gamma_{JSQ(d)-\pi(d,\infty,0)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}

%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-PercentageWorkloadVsAR-d-Exp.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.498039215686275,0.0549019607843137,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.85)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs 位 for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={垝0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean workload $\mathbb{E}[W]$},
ymajorgrids,
ymin=-100, ymax=10,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	-72.86334926
0.06	-72.59897706
0.11	-70.18702254
0.16	-69.18312791
0.21	-68.35497173
0.26	-67.08126511
0.31	-66.45298445
0.36	-66.95952687
0.41	-66.17408943
0.46	-64.96503818
0.51	-64.37236931
0.56	-68.93561456
0.61	-69.4149621
0.66	-73.47428304
0.71	-70.02346208
0.76	-69.12753146
0.81	-72.42230682
0.86	-65.91686052
0.91	-62.06939025
0.96	-60.56164901
};

\addlegendentry{${JIQ(d)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	-75.32698935
0.06	-71.70204804
0.11	-70.65841729
0.16	-68.71020141
0.21	-65.99079519
0.26	-66.94897585
0.31	-64.77162572
0.36	-66.76662777
0.41	-69.60464324
0.46	-66.34949409
0.51	-67.9825545
0.56	-69.79263776
0.61	-71.20445983
0.66	-75.42935381
0.71	-76.06727452
0.76	-76.67427464
0.81	-79.06545718
0.86	-80.74420527
0.91	-80.41850725
0.96	-86.05277301
};

\addlegendentry{$JSW(d)$}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	-72.34583244
0.06	-73.06834741
0.11	-69.86092125
0.16	-68.76538977
0.21	-67.34020107
0.26	-67.7040483
0.31	-63.91143197
0.36	-65.12094869
0.41	-68.27789453
0.46	-66.40203021
0.51	-65.34241841
0.56	-66.5595665
0.61	-69.32640964
0.66	-72.2704691
0.71	-73.94719008
0.76	-71.81889556
0.81	-74.52425748
0.86	-74.26501546
0.91	-75.54174709
0.96	-76.2576828
};

\addlegendentry{$JSQ(d)$}

\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	-62.45381342
0.06	-61.30983953
0.11	-59.11332851
0.16	-54.96445272
0.21	-53.52363085
0.26	-49.78563208
0.31	-47.11471659
0.36	-46.47092515
0.41	-49.81553265
0.46	-48.02670493
0.51	-48.0161962
0.56	-49.08951343
0.61	-53.08111313
0.66	-56.94290593
0.71	-59.03943274
0.76	-59.19876675
0.81	-62.92236887
0.86	-67.97320074
0.91	-72.58560723
0.96	-85.04929665
};

\addlegendentry{$c.o.c.(d)$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{axis}

\end{tikzpicture}


==> Figures/Compare-PercentageWorkloadVsAR-d-ExpEdited.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.498039215686275,0.0549019607843137,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.85)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs 位 for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={垝0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean workload increment percentage $\Omega_{x-y}$},
ymajorgrids,
ymin=0, ymax=600,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	268.5053139
0.06	264.9498787
0.11	235.4243974
0.16	224.4975665
0.21	216.0054058
0.26	203.7783814
0.31	198.0891098
0.36	202.6591042
0.41	195.6313616
0.46	185.4291679
0.51	180.6810278
0.56	221.91205
0.61	226.9572539
0.66	276.9926375
0.71	233.5942271
0.76	223.9131976
0.81	262.6119101
0.86	193.4002018
0.91	163.6393157
0.96	153.5602972
};

\addlegendentry{${JIQ(d)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	305.3011665
0.06	253.3824644
0.11	240.8132444
0.16	219.5929808
0.21	194.0380422
0.26	202.5624851
0.31	183.8620914
0.36	200.9023559
0.41	228.997619
0.46	197.1723524
0.51	212.3297266
0.56	231.0451247
0.61	247.2759997
0.66	306.9897032
0.71	317.8379103
0.76	328.7112125
0.81	377.6794071
0.86	419.3241901
0.91	410.6862958
0.96	616.9884025
};
\addlegendentry{$JSW(d)$}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	261.6091491
0.06	271.3102999
0.11	231.7951449
0.16	220.1576689
0.21	206.1868207
0.26	209.6363313
0.31	177.0960597
0.36	186.7050457
0.41	215.2375875
0.46	197.6370317
0.51	188.5371552
0.56	199.0391856
0.61	226.0133517
0.66	260.6263675
0.71	283.8357563
0.76	254.8476967
0.81	292.5302665
0.86	288.5761028
0.91	308.8599474
0.96	321.1888805
};
\addlegendentry{$JSQ(d)$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	0.0384258238
%0.06	0.217351861
%0.11	0.3805172393
%0.16	0.5105306685
%0.21	0.6483144153
%0.26	0.7896890494
%0.31	0.9016980562
%0.36	1.0752503033
%0.41	1.3170355769
%0.46	1.4495316827
%0.51	1.6128251436
%0.56	1.9219681272
%0.61	2.3552689797
%0.66	2.8889691484
%0.71	3.2744773021
%0.76	3.6945754622
%0.81	4.6906573377
%0.86	5.9318985997
%0.91	7.6467974635
%0.96	15.341939508
%};
%\addlegendentry{$\pi(d,\infty,0)$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	166.3386328
0.06	158.4636476
0.11	144.5784808
0.16	122.0468186
0.21	115.1631073
0.26	99.14618891
0.31	89.08852058
0.36	86.81436262
0.41	99.26484284
0.46	92.40650388
0.51	92.36760816
0.56	96.42318653
0.61	113.1337861
0.66	132.2497655
0.71	144.1372439
0.76	145.0906309
0.81	169.7043931
0.86	212.2385074
0.91	264.771895
0.96	568.864853
};
\addlegendentry{$c.o.c.(d)$}
%------------------------------
\end{axis}

\end{tikzpicture}


==> Figures/Compare-STVsAR-d-Pareto.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.9)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time $\tau$},
ymajorgrids,
ymin=-1.16786106081546, ymax=6,
yminorgrids,
ytick style={color=black}
]

\addplot [color2, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.861334207
0.06	0.880037405
0.11	0.908942429
0.16	0.944024594
0.21	0.9856215
0.26	1.043861484
0.31	1.085176126
0.36	1.166803461
0.41	1.246701861
0.46	1.352028478
0.51	1.439160367
0.56	1.582237748
0.61	1.735591634
0.66	1.965812741
0.71	2.189496183
0.76	2.666030549
0.81	3.223405565
0.86	4.584513361
0.91	5.566221013
0.96	8.395976242
};
\addlegendentry{$\pi(d,\infty,0)$}

\addplot [color0, mark=square, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.997781521
0.06	0.998174442
0.11	1.003334654
0.16	0.998158938
0.21	1.000896773
0.26	1.002338146
0.31	1.005777725
0.36	1.007885671
0.41	1.008451878
0.46	1.021860044
0.51	1.038759875
0.56	1.04752219
0.61	1.071884342
0.66	1.094592996
0.71	1.186282454
0.76	1.267129037
0.81	1.354852483
0.86	1.631422431
0.91	1.944562978
0.96	2.772797694
};
\addlegendentry{${JIQ(d)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.006693523
0.06	0.998863245
0.11	0.998388247
0.16	1.001897415
0.21	1.00253845
0.26	1.003356675
0.31	0.999579231
0.36	1.003516793
0.41	1.008393323
0.46	1.009776824
0.51	1.015592358
0.56	1.024893557
0.61	1.034091603
0.66	1.069475453
0.71	1.077030243
0.76	1.099657871
0.81	1.164821141
0.86	1.196713127
0.91	1.31635841
0.96	1.613028612
};
\addlegendentry{${JSW(d)}$}
\addplot [mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.998729985
0.06	1.003039287
0.11	1.003454405
0.16	1.004061651
0.21	0.998449731
0.26	1.005645598
0.31	1.008969478
0.36	1.014422635
0.41	1.020875215
0.46	1.033820307
0.51	1.043341436
0.56	1.05886278
0.61	1.095703845
0.66	1.11465758
0.71	1.146791376
0.76	1.229493372
0.81	1.286657063
0.86	1.369021087
0.91	1.57539628
0.96	2.05470111
};
\addlegendentry{${JSQ(d)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.860365403
0.06	0.874874171
0.11	0.89415911
0.16	0.922081041
0.21	0.95876854
0.26	1.010638846
0.31	1.058639071
0.36	1.153936883
0.41	1.285546885
0.46	1.559066834
0.51	2.306574946
0.56	13.84305361
0.61	58.42792868
0.66	91.04219383
0.71	114.4397209
0.76	136.4169715
0.81	151.5315692
0.86	176.2675821
0.91	190.4470244
0.96	204.5604243
};
\addlegendentry{$COC(d)$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-STVsAR-d-Uniform-02.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.9)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time $\tau$},
ymajorgrids,
ymin=-1.16786106081546, ymax=6,
yminorgrids,
ytick style={color=black}
]

\addplot [color2, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.883800237
0.06	0.904420157
0.11	0.93368276
0.16	0.97042542
0.21	1.007150177
0.26	1.055393108
0.31	1.119481761
0.36	1.170083489
0.41	1.260368459
0.46	1.351262945
0.51	1.468565347
0.56	1.576358163
0.61	1.729221736
0.66	1.95284399
0.71	2.19869171
0.76	2.661520227
0.81	3.078875659
0.86	3.65478485
0.91	5.598053912
0.96	8.502399811
};
\addlegendentry{$\pi(d,\infty,0)$}

\addplot [color0, mark=square, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.000459876
0.06	1.001181801
0.11	0.999552266
0.16	0.999859427
0.21	1.002879689
0.26	1.001797001
0.31	1.004861174
0.36	1.006814282
0.41	1.01107577
0.46	1.018157514
0.51	1.02998292
0.56	1.044426813
0.61	1.07454948
0.66	1.114632044
0.71	1.143728925
0.76	1.268308131
0.81	1.339118311
0.86	1.498234297
0.91	1.894488465
0.96	2.963723325
};
\addlegendentry{${JIQ(d)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.001751463
0.06	0.99999059
0.11	0.998834397
0.16	0.998451739
0.21	1.000880923
0.26	1.002320241
0.31	1.002206772
0.36	1.00563934
0.41	1.006545572
0.46	1.014792747
0.51	1.018496711
0.56	1.026297823
0.61	1.041196954
0.66	1.057508622
0.71	1.0729037
0.76	1.113968184
0.81	1.143005229
0.86	1.215615038
0.91	1.353367676
0.96	1.605323148
};
\addlegendentry{${JSW(d)}$}
\addplot [mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.99981484
0.06	1.000229143
0.11	1.0003891
0.16	1.001199865
0.21	1.00169424
0.26	1.003742887
0.31	1.006567488
0.36	1.011998676
0.41	1.021104682
0.46	1.023659673
0.51	1.040670556
0.56	1.058362191
0.61	1.084811601
0.66	1.121622131
0.71	1.146203947
0.76	1.211444595
0.81	1.269773342
0.86	1.329856768
0.91	1.543490194
0.96	1.724464635
};
\addlegendentry{${JSQ(d)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.96	186.5248978
};
\addlegendentry{$COC(d)$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-STVsAR-d-Uniform-0812.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.9)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time $\tau$},
ymajorgrids,
ymin=-1.16786106081546, ymax=6,
yminorgrids,
ytick style={color=black}
]

\addplot [color2, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.883598971
0.06	0.906345643
0.11	0.933133515
0.16	0.968728285
0.21	1.007887864
0.26	1.066347622
0.31	1.113860157
0.36	1.181995542
0.41	1.257901499
0.46	1.346346607
0.51	1.448024431
0.56	1.583434986
0.61	1.690816629
0.66	1.890684003
0.71	2.222049672
0.76	2.409348762
0.81	3.289297594
0.86	3.945208722
0.91	6.599061422
0.96	9.171509274
};
\addlegendentry{$\pi(d,\infty,0)$}

\addplot [color0, mark=square, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.001172955
0.06	1.000600265
0.11	1.002333466
0.16	1.000046907
0.21	0.999522075
0.26	1.000208932
0.31	1.001744656
0.36	1.004919555
0.41	1.010125054
0.46	1.019050092
0.51	1.02995841
0.56	1.045471412
0.61	1.076408848
0.66	1.11967663
0.71	1.160358789
0.76	1.250053257
0.81	1.324113339
0.86	1.608854799
0.91	2.099433607
0.96	3.789189067
};
\addlegendentry{${JIQ(d)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.000406099
0.06	0.999111723
0.11	1.001667134
0.16	0.999459892
0.21	0.999996789
0.26	1.000742898
0.31	1.000629624
0.36	1.005856964
0.41	1.00878403
0.46	1.013374351
0.51	1.017971639
0.56	1.031753358
0.61	1.043117837
0.66	1.049041205
0.71	1.077871933
0.76	1.117734271
0.81	1.15111983
0.86	1.223565881
0.91	1.289099323
0.96	1.613246096
};
\addlegendentry{${JSW(d)}$}
\addplot [mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.999226593
0.06	1.000360521
0.11	1.000609003
0.16	1.000655955
0.21	1.001014397
0.26	1.000604139
0.31	1.006219158
0.36	1.010731755
0.41	1.021110532
0.46	1.026627791
0.51	1.043801881
0.56	1.059327485
0.61	1.088252225
0.66	1.110985536
0.71	1.155144056
0.76	1.206857849
0.81	1.256243572
0.86	1.331236178
0.91	1.577141336
0.96	1.99642245
};
\addlegendentry{${JSQ(d)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.705216938
};
\addlegendentry{$COC(d)$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-STVsAR-d-Uniform-iter1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.9)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time $\tau$},
ymajorgrids,
ymin=-1.16786106081546, ymax=6,
yminorgrids,
ytick style={color=black}
]

\addplot [color2, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.999879865
0.06	0.999568772
0.11	0.999716558
0.16	1.000549174
0.21	1.00073489
0.26	1.000692495
0.31	1.003943445
0.36	1.005444123
0.41	1.006152699
0.46	1.011421819
0.51	1.018322246
0.56	1.026338259
0.61	1.041243134
0.66	1.05503019
0.71	1.075268253
0.76	1.109336442
0.81	1.157047922
0.86	1.250630548
0.91	1.397995017
0.96	1.814097932
};
\addlegendentry{$\pi(d,\infty,0)$}

\addplot [color0, mark=square, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.000534771
0.06	1.000124001
0.11	1.000861883
0.16	1.000182417
0.21	1.000490648
0.26	1.002416603
0.31	1.004490143
0.36	1.006975534
0.41	1.011625862
0.46	1.019875202
0.51	1.0320627
0.56	1.05313507
0.61	1.078547585
0.66	1.117942927
0.71	1.166460386
0.76	1.242679985
0.81	1.398213223
0.86	1.653664348
0.91	2.038372916
0.96	3.433424242
};
\addlegendentry{${JIQ(d)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.999877458
0.06	1.002912696
0.11	0.999569755
0.16	0.998712468
0.21	1.001095291
0.26	1.001275883
0.31	1.002586765
0.36	1.004496926
0.41	1.007792186
0.46	1.011806132
0.51	1.018137766
0.56	1.028249499
0.61	1.040410912
0.66	1.056270807
0.71	1.080263494
0.76	1.111467702
0.81	1.164624439
0.86	1.225710854
0.91	1.368701919
0.96	1.979692898
};
\addlegendentry{${JSW(d)}$}
\addplot [mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.000093316
0.06	0.999607111
0.11	0.998543516
0.16	1.001473257
0.21	1.001271245
0.26	1.002543027
0.31	1.007443948
0.36	1.011145716
0.41	1.019344299
0.46	1.031685994
0.51	1.043809962
0.56	1.06519858
0.61	1.088545512
0.66	1.121643102
0.71	1.16123951
0.76	1.218781459
0.81	1.296356298
0.86	1.384074293
0.91	1.578040715
0.96	2.111352745
};
\addlegendentry{${JSQ(d)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.705216938
0.06	0.73251171
0.11	0.757435575
0.16	0.798528245
0.21	0.83487212
0.26	0.894823966
0.31	0.945674228
0.36	1.032774804
0.41	1.1875489
0.46	1.381649298
0.51	1.828695913
0.56	2.828901309
0.61	38.16911609
0.66	74.72049617
0.71	92.93182306
0.76	112.9179208
0.81	134.2257502
0.86	152.6904891
0.91	166.1186802
0.96	186.5248978
};
\addlegendentry{$COC(d)$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-STVsAR-d-Uniform-iter2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.9)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time $\tau$},
ymajorgrids,
ymin=-1.16786106081546, ymax=6,
yminorgrids,
ytick style={color=black}
]

\addplot [color2, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.883309759
0.06	0.905034765
0.11	0.935527582
0.16	0.969152486
0.21	1.007489251
0.26	1.062585304
0.31	1.106287893
0.36	1.17973301
0.41	1.246074109
0.46	1.330616698
0.51	1.450119135
0.56	1.568225975
0.61	1.73087823
0.66	1.9658241
0.71	2.145860128
0.76	2.376203714
0.81	3.089984183
0.86	4.100883664
0.91	6.090281624
0.96	10.75748679
};
\addlegendentry{$\pi(d,\infty,0)$}

\addplot [color0, mark=square, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.999195674
0.06	1.00138488
0.11	1.000429
0.16	1.001052908
0.21	1.002935007
0.26	0.999494065
0.31	1.00282147
0.36	1.005723298
0.41	1.013096077
0.46	1.019370593
0.51	1.034064869
0.56	1.052225042
0.61	1.075781463
0.66	1.10604406
0.71	1.164198412
0.76	1.222851048
0.81	1.337593413
0.86	1.554536434
0.91	1.916547555
0.96	3.058890091
};
\addlegendentry{${JIQ(d)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.002084817
0.06	1.001317663
0.11	1.000036785
0.16	1.001134799
0.21	0.999914628
0.26	1.001347291
0.31	1.002552518
0.36	1.00132246
0.41	1.008301426
0.46	1.012404615
0.51	1.019084429
0.56	1.028172117
0.61	1.040750153
0.66	1.057759015
0.71	1.076861592
0.76	1.106379543
0.81	1.149065026
0.86	1.223544361
0.91	1.351584278
0.96	1.78764172
};
\addlegendentry{${JSW(d)}$}
\addplot [mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.997865251
0.06	1.000576409
0.11	0.998517318
0.16	1.000306353
0.21	1.002800475
0.26	1.001034524
0.31	1.005817235
0.36	1.011747225
0.41	1.019091514
0.46	1.029900596
0.51	1.04833701
0.56	1.057263034
0.61	1.082621293
0.66	1.110291831
0.71	1.158699829
0.76	1.197521835
0.81	1.279722803
0.86	1.329985274
0.91	1.604654028
0.96	1.932470146
};
\addlegendentry{${JSQ(d)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.705216938
0.06	0.73251171
0.11	0.757435575
0.16	0.798528245
0.21	0.83487212
0.26	0.894823966
0.31	0.945674228
0.36	1.032774804
0.41	1.1875489
0.46	1.381649298
0.51	1.828695913
0.56	2.828901309
0.61	38.16911609
0.66	74.72049617
0.71	92.93182306
0.76	112.9179208
0.81	134.2257502
0.86	152.6904891
0.91	166.1186802
0.96	186.5248978
};
\addlegendentry{$COC(d)$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-STVsAR-d-Weibull.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.9)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time $\tau$},
ymajorgrids,
ymin=-1.16786106081546, ymax=6,
yminorgrids,
ytick style={color=black}
]

\addplot [color2, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.702381621
0.06	0.736501441
0.11	0.77243777
0.16	0.813453431
0.21	0.858846762
0.26	0.905570876
0.31	0.960798063
0.36	1.018850319
0.41	1.082569491
0.46	1.154799095
0.51	1.235676941
0.56	1.333650845
0.61	1.461098522
0.66	1.592716287
0.71	1.768414291
0.76	1.979085505
0.81	2.256379199
0.86	2.669155776
0.91	3.321817586
0.96	4.097301996
};
\addlegendentry{$\pi(d,\infty,0)$}

\addplot [color0, mark=square, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.917385083
0.06	0.91869926
0.11	0.918043437
0.16	0.917889929
0.21	0.917378849
0.26	0.920221678
0.31	0.921153175
0.36	0.921784557
0.41	0.924965779
0.46	0.930990263
0.51	0.938372982
0.56	0.948714088
0.61	0.965171943
0.66	0.987890028
0.71	1.014912381
0.76	1.05209154
0.81	1.11016535
0.86	1.19945987
0.91	1.368823534
0.96	1.59631078
};
\addlegendentry{${JIQ(d)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.91731805
0.06	0.917470582
0.11	0.918687571
0.16	0.919419072
0.21	0.919780159
0.26	0.919258645
0.31	0.919874297
0.36	0.919868152
0.41	0.923204521
0.46	0.92683618
0.51	0.930979213
0.56	0.935510788
0.61	0.942069716
0.66	0.951996468
0.71	0.96646068
0.76	0.982929769
0.81	1.005707374
0.86	1.041475605
0.91	1.095125818
0.96	1.165609672
};
\addlegendentry{${JSW(d)}$}
\addplot [mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.91731805
0.06	0.917470582
0.11	0.918687571
0.16	0.919419072
0.21	0.919780159
0.26	0.919258645
0.31	0.919874297
0.36	0.919868152
0.41	0.923204521
0.46	0.92683618
0.51	0.930979213
0.56	0.935510788
0.61	0.942069716
0.66	0.951996468
0.71	0.96646068
0.76	0.982929769
0.81	1.005707374
0.86	1.041475605
0.91	1.095125818
0.96	1.165609672
};
\addlegendentry{${JSQ(d)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.700102868
0.06	0.722109274
0.11	0.747306728
0.16	0.77674433
0.21	0.811730911
0.26	0.850767768
0.31	0.899011339
0.36	0.964009843
0.41	1.048256661
0.46	1.173441546
0.51	1.419757284
0.56	1.912038494
0.61	122.0011622
0.66	409.836435
0.71	672.5049563
0.76	911.8751682
0.81	1106.474605
0.86	1295.44457
0.91	1443.611167
0.96	1596.311462
};
\addlegendentry{$COC(d)$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-STVsAR-d.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.9)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time $\tau$},
ymajorgrids,
ymin=-1.16786106081546, ymax=24,
yminorgrids,
ytick style={color=black}
]

\addplot [color2, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.262271175
0.06	0.346378008
0.11	0.441448453
0.16	0.55288107
0.21	0.669483506
0.26	0.814311311
0.31	0.964806039
0.36	1.132527637
0.41	1.312845536
0.46	1.494458711
0.51	1.719121612
0.56	1.991228658
0.61	2.374475061
0.66	2.722801563
0.71	3.283676822
0.76	3.890415462
0.81	5.193553245
0.86	6.966877796
0.91	11.4523176
0.96	22.15137221
};
\addlegendentry{$\pi(d,\infty,0)$}

\addplot [color0, mark=square, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.995015913
0.06	0.998523916
0.11	1.004796978
0.16	0.998420404
0.21	0.99807293
0.26	1.004359655
0.31	1.009024669
0.36	1.015562276
0.41	1.027600674
0.46	1.036774068
0.51	1.060954681
0.56	1.092850215
0.61	1.144625982
0.66	1.203412733
0.71	1.331849984
0.76	1.469742621
0.81	1.720786101
0.86	2.223107823
0.91	3.314105836
0.96	5.955047975
};
\addlegendentry{${JIQ(d)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.000902726
0.06	0.998174731
0.11	0.997145262
0.16	1.006868608
0.21	0.996574452
0.26	0.999576394
0.31	1.001787096
0.36	1.004975491
0.41	1.009954206
0.46	1.01534179
0.51	1.023907493
0.56	1.038213096
0.61	1.048280485
0.66	1.074778999
0.71	1.098667811
0.76	1.160454583
0.81	1.228495108
0.86	1.340413109
0.91	1.648572217
0.96	2.401620801
};
\addlegendentry{${JSW(d)}$}
\addplot [mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	1.001378421
0.06	1.001182723
0.11	0.996725722
0.16	0.99242718
0.21	1.004105834
0.26	1.000568827
0.31	1.008153493
0.36	1.019539154
0.41	1.03348436
0.46	1.055600419
0.51	1.087676432
0.56	1.10925065
0.61	1.174933836
0.66	1.223815558
0.71	1.302553851
0.76	1.402698892
0.81	1.494199808
0.86	1.670045132
0.91	2.077644476
0.96	2.80489498
};
\addlegendentry{${JSQ(d)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.251202566
0.06	0.259721962
0.11	0.26867551
0.16	0.278215693
0.21	0.288653814
0.26	0.29845298
0.31	0.311790241
0.36	0.326895933
0.41	0.340756841
0.46	0.35935585
0.51	0.385733303
0.56	0.409448542
0.61	0.434857767
0.66	0.475205016
0.71	0.513036224
0.76	0.580650249
0.81	0.646483639
0.86	0.783124629
0.91	0.991063855
0.96	2.000380363
};
\addlegendentry{$COC(d)$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Compare-WorkloadVsAR-d-Exp.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.498039215686275,0.0549019607843137,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.85)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs ? for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={?0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean workload $\mathbb{E}[W]$},
ymajorgrids,
ymin=-1.16786106081546, ymax=15,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.0104274816
0.06	0.0595566333
0.11	0.1134435188
0.16	0.1573295831
0.21	0.20515928
0.26	0.2599556446
0.31	0.3024927871
0.36	0.3552677875
0.41	0.4454992764
0.46	0.5078428716
0.51	0.5746113859
0.56	0.5970475871
0.61	0.72035991
0.66	0.7663197794
0.71	0.9815749302
0.76	1.1406066471
0.81	1.2935750888
0.86	2.0217772733
0.91	2.9004769046
0.96	6.0506079524
};

\addlegendentry{${JIQ(d)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.0094808076
0.06	0.0615061252
0.11	0.1116497805
0.16	0.1597440179
0.21	0.2204865773
0.26	0.2610003184
0.31	0.3176535661
0.36	0.3573419357
0.41	0.4003176622
0.46	0.4877747446
0.51	0.5163854114
0.56	0.5805758744
0.61	0.6782124252
0.66	0.7098383879
0.71	0.7836716635
0.76	0.8617865254
0.81	0.9819676687
0.86	1.1422342177
0.91	1.4973570911
0.96	2.1397751282
};
\addlegendentry{$JSW(d)$}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.0106263417
0.06	0.0585364481
0.11	0.1146843904
0.16	0.1594622644
0.21	0.2117381845
0.26	0.255037594
0.31	0.3254099164
0.36	0.375037105
0.41	0.4177914148
0.46	0.4870132169
0.51	0.5589661901
0.56	0.6427144734
0.61	0.7224455586
0.66	0.8010975926
0.71	0.8530933475
0.76	1.0411721695
0.81	1.1949797859
0.86	1.5265731877
0.91	1.8702730634
0.96	3.6425319422
};
\addlegendentry{$JSQ(d)$}
\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.0384258238
0.06	0.217351861
0.11	0.3805172393
0.16	0.5105306685
0.21	0.6483144153
0.26	0.7896890494
0.31	0.9016980562
0.36	1.0752503033
0.41	1.3170355769
0.46	1.4495316827
0.51	1.6128251436
0.56	1.9219681272
0.61	2.3552689797
0.66	2.8889691484
0.71	3.2744773021
0.76	3.6945754622
0.81	4.6906573377
0.86	5.9318985997
0.91	7.6467974635
0.96	15.341939508
};
\addlegendentry{$\pi(d,\infty,0)$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	0.0144274315
0.06	0.0840937838
0.11	0.1555808336
0.16	0.2299202806
0.21	0.3013130009
0.26	0.3965373647
0.31	0.4768655725
0.36	0.5755715397
0.41	0.6609472891
0.46	0.7533693786
0.51	0.8384078583
0.56	0.9784833253
0.61	1.1050659881
0.66	1.243906164
0.71	1.3412444776
0.76	1.507432352
0.81	1.7391846252
0.86	1.899797257
0.91	2.0963230909
0.96	2.2937278645
};
\addlegendentry{$c.o.c.(d)$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{axis}

\end{tikzpicture}


==> Figures/CompareGammaPercentageVsAR-d.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.45,0.73)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black,   dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black,   dotted},
ylabel={Mean response time loss $\%$, $\gamma$},
ymajorgrids,
ymin= -100.16786106081546, ymax=354.4,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	279.3843959
0.06	188.275783
0.11	127.6136596
0.16	80.5850224
0.21	49.0810336
0.26	23.3385367
0.31	4.5831626
0.36	-10.3278152
0.41	-21.7272218
0.46	-30.6254459
0.51	-38.2850711
0.56	-45.1167896
0.61	-51.7945671
0.66	-55.802407
0.71	-59.4402843
0.76	-62.2214482
0.81	-66.8668825
0.86	-68.0903284
0.91	-71.0617017
0.96	-73.116573
};

\addlegendentry{$\gamma_{JIQ(d)-\pi(d,\infty,0)}$}
\addplot [color1, mark=+, mark size=2.4, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	281.6289479
0.06	188.1749724
0.11	125.8803392
0.16	82.1130552
0.21	48.8572076
0.26	22.7511371
0.31	3.8330042
0.36	-11.2626078
0.41	-23.0713607
0.46	-32.0595623
0.51	-40.4400779
0.56	-47.8606793
0.61	-55.8521165
0.66	-60.5267231
0.71	-66.5415365
0.76	-70.1714484
0.81	-76.3457685
0.86	-80.7602035
0.91	-85.6049031
0.96	-89.1581398
};

\addlegendentry{$\gamma_{JSW(d)-\pi(d,\infty,0)}$}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	281.8103232
0.06	189.0433857
0.11	125.785302
0.16	79.5010236
0.21	49.9821617
0.26	22.873011
0.31	4.4928671
0.36	-9.9766645
0.41	-21.279059
0.46	-29.3657021
0.51	-36.7306871
0.56	-44.2931556
0.61	-50.5181648
0.66	-55.0530757
0.71	-60.332459
0.76	-63.9447533
0.81	-71.22972
0.86	-76.0287868
0.91	-81.8583055
0.96	-87.3376017
};

\addlegendentry{$\gamma_{JSQ(d)-\pi(d,\infty,0)}$}
%\addplot [violet, densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1
%0.06	1
%0.11	1
%0.16	1
%0.21	1
%0.26	1
%0.31	1
%0.36	1
%0.41	1
%0.46	1
%0.51	1
%0.56	1
%0.61	1
%0.66	1
%0.71	1
%0.76	1
%0.81	1
%0.86	1
%0.91	1
%0.96	1
%};
%\addlegendentry{$Gamma_{RIQ(d)}$}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
table {%
0.01	-4.2202917
0.06	-25.0177681
0.11	-39.1377388
0.16	-49.6789259
0.21	-56.8841037
0.26	-63.3490318
0.31	-67.683635
0.36	-71.1357213
0.41	-74.0444073
0.46	-75.9541132
0.51	-77.5621864
0.56	-79.4373921
0.61	-81.6861514
0.66	-82.5472035
0.71	-84.3761658
0.76	-85.0748524
0.81	-87.55219
0.86	-88.7593173
0.91	-91.3461721
0.96	-90.9694969
};

\addlegendentry{$\gamma_{c.o.c.(d)-\pi(d,\infty,0)}$}
%\addplot [densely dotted, mark=asterisk, mark size=1, mark options={solid}, line width=1.4cm, very thick]
%table {%
%0.01	1.042759533
%0.06	1.32609946
%0.11	1.638367214
%0.16	1.980297932
%0.21	2.381610813
%0.26	2.724177203
%0.31	3.05818257
%0.36	3.428514991
%0.41	3.7966601
%0.46	4.205080364
%0.51	4.562625254
%0.56	4.974058734
%0.61	5.396257452
%0.66	5.861515205
%0.71	6.399683412
%0.76	7.069906613
%0.81	8.287966283
%0.86	9.230298553
%0.91	10.562899329
%0.96	12.42291964
%};
%\addlegendentry{$d=4$-coc}

%------------------------------
\end{axis}

\end{tikzpicture}


==> Figures/PlossVsAR-d-T1T2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.47)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[R] vs d-(N,k,d)=(20,1,d), p=1, T1=inf, T2=2, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xmajorgrids,
xlabel={Arrival rate $\lambda$},
xmin=-0.039, xmax=1.039,
xminorgrids,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
ymajorgrids,
yminorgrids,
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Loass Probability $P_{L}$},
ymin=0.6, ymax=1.1,
ytick style={color=black}
]
\addplot [color0, mark=+, mark size=2, mark options={solid}, line width=0.8pt, thick]
table {%
0.01	1
0.06	1
0.11	0.99999
0.16	0.999810038
0.21	0.999180688
0.26	0.997526308
0.31	0.994175008
0.36	0.988367841
0.41	0.980423104
0.46	0.969231813
0.51	0.955425209
0.56	0.942168221
0.61	0.923229545
0.66	0.906854258
0.71	0.887418276
0.76	0.869670677
0.81	0.851909892
0.86	0.834588724
0.91	0.812190489
0.96	0.793399047
};
\addlegendentry{$d=4, T_1>T_2$}
\addplot [color1, mark=+, mark size=2, mark options={solid}, line width=0.8pt, thick]
table {%
0.01	1
0.06	1
0.11	0.99999
0.16	0.99998
0.21	0.999700102
0.26	0.998442523
0.31	0.994837054
0.36	0.988359224
0.41	0.977405547
0.46	0.958926962
0.51	0.939680601
0.56	0.916415476
0.61	0.893156556
0.66	0.867065349
0.71	0.841632385
0.76	0.811382879
0.81	0.781954887
0.86	0.760393075
0.91	0.736468285
0.96	0.714941116
};
\addlegendentry{$d=4, T_1<T_2$}
\addplot [color0, mark=square, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01	1
0.06	1
0.11	0.99990001
0.16	0.999420336
0.21	0.997347268
0.26	0.993266395
0.31	0.985425987
0.36	0.977015873
0.41	0.962637151
0.46	0.947994958
0.51	0.933032966
0.56	0.919864632
0.61	0.901396648
0.66	0.885190494
0.71	0.865925657
0.76	0.850110469
0.81	0.831366651
0.86	0.816026885
0.91	0.796709379
0.96	0.779126724
};
\addlegendentry{$d=8, T_1>T_2$}
\addplot [color1, mark=square, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01	1
0.06	1
0.11	1
0.16	0.999540212
0.21	0.996125344
0.26	0.987890401
0.31	0.970783223
0.36	0.94773397
0.41	0.923883327
0.46	0.898638997
0.51	0.86739498
0.56	0.840840891
0.61	0.81218134
0.66	0.789513144
0.71	0.759224406
0.76	0.736888627
0.81	0.715189376
0.86	0.691349749
0.91	0.67093828
0.96	0.653648657
};
\addlegendentry{$d=8, T_1<T_2$}
\end{axis}

\end{tikzpicture}


==> Figures/PlossVsT-d-0.3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Ploss vs T2 for p = 1, (N,K,d)=(20,1,d) with T1=4.95, T2=4.95, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Threshold $T$},
xmajorgrids,
xmin=-0.2475, xmax=5.1975,
xminorgrids,
xtick style={color=black},
yticklabels={-0.1, 0, 0.02,0.04,0.06,0.08, 0.09,0.1},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Loss probability $P_{L}$},
ymajorgrids,
ymin=-0.00397789586084756, ymax=0.111534267717143,
yminorgrids,
ytick style={color=black},
%ytick={0.075,0.1,0.125,0.15,0.175,0.2,0.225,0.25,0.275},
%yticklabels={0.075,0.100,0.125,0.150,0.175,0.200,0.225,0.250,0.275}
]
\addplot [violet, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
};
\addlegendentry{Random routing}


\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0 0.230769230769231
0.05 0.222076589611881
0.1 0.213738678218359
0.15 0.205739019335576
0.2 0.198062047960008
0.25 0.190693050139141
0.3 0.183618106661889
0.35 0.176824041186411
0.4 0.170298372400825
0.45 0.164029269853952
0.5 0.158005513130069
0.55 0.152216454074378
0.6 0.14665198180497
0.65 0.141302490272898
0.7 0.136158848155066
0.75 0.131212370885189
0.8 0.12645479464648
0.85 0.121878252166189
0.9 0.117475250166858
0.95 0.113238648342413
1 0.109161639739095
1.05 0.105237732431941
1.1 0.101460732397187
1.15 0.0978247274896262
1.2 0.0943240724418311
1.25 0.090953374809247
1.3 0.0877074817915723
1.35 0.0845814678666672
1.4 0.0815706231785149
1.45 0.0786704426255374
1.5 0.0758766155999318
1.55 0.0731850163326481
1.6 0.0705916948022332
1.65 0.0680928681690599
1.7 0.0656849126994463
1.75 0.06336435614692
1.8 0.0611278705603746
1.85 0.058972265491157
1.9 0.0568944815732235
1.95 0.0548915844524126
2 0.052960759042654
2.05 0.0510993040885389
2.1 0.0493046270151691
2.15 0.0475742390475603
2.2 0.0459057505831313
2.25 0.0442968668019729
2.3 0.0427453835006406
2.35 0.0412491831362144
2.4 0.0398062310682563
2.45 0.0384145719871505
2.5 0.037072326518067
2.55 0.0357776879905163
2.6 0.0345289193641166
2.65 0.033324350301811
2.7 0.0321623743823352
2.75 0.031041446444265
2.8 0.0299600800544622
2.85 0.0289168450941796
2.9 0.0279103654565246
2.95 0.0269393168493504
3 0.0260024246980257
3.05 0.0250984621428584
3.1 0.0242262481262731
3.15 0.0233846455651272
3.2 0.0225725596038324
3.25 0.0217889359441944
3.3 0.0210327592481305
3.35 0.0203030516096394
3.4 0.0195988710926076
3.45 0.0189193103312366
3.5 0.0182634951900447
3.55 0.0176305834805777
3.6 0.0170197637321189
3.65 0.0164302540138327
3.7 0.0158613008059225
3.75 0.0153121779175136
3.8 0.0147821854490874
3.85 0.014270648797419
3.9 0.013776917701072
3.95 0.0133003653246075
4 0.0128403873797585
4.05 0.012396401281916
4.1 0.0119678453403524
4.15 0.0115541779806884
4.2 0.0111548769981882
4.25 0.0107694388405351
4.3 0.0103973779188062
4.35 0.0100382259454325
4.4 0.0096915312979815
4.45 0.00935685840766776
4.5 0.00903378717153536
4.55 0.00872191238731934
4.6 0.00842084321003278
4.65 0.00813020262937281
4.7 0.00784962696708169
4.75 0.00757876539344227
4.8 0.00731727946211502
4.85 0.00706484266257501
4.9 0.00682113998942624
4.95 0.00658586752791424
};
\addlegendentry{$d=1$}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0 0.106283714827234
0.05 0.0982969492779825
0.1 0.0910564622530914
0.15 0.0844787652987964
0.2 0.0784912214349006
0.25 0.0730304439180275
0.3 0.0680409585021852
0.35 0.0634740815142891
0.4 0.0592869754447711
0.45 0.055441851146707
0.5 0.0519052915919652
0.55 0.0486476767920513
0.6 0.0456426932159466
0.65 0.0428669140279506
0.7 0.04029943888017
0.75 0.0379215839469165
0.8 0.0357166144754731
0.85 0.033669513422751
0.9 0.0317667808078967
0.95 0.0299962592824644
1 0.0283469821384519
1.05 0.0268090405690584
1.1 0.0253734674904643
1.15 0.024032135643711
1.2 0.0227776680387244
1.25 0.0216033590897111
1.3 0.0205031050322803
1.35 0.0194713424156684
1.4 0.018502993634802
1.45 0.0175934186119588
1.5 0.0167383718608085
1.55 0.0159339642702305
1.6 0.0151766290344687
1.65 0.0144630912323495
1.7 0.0137903406234969
1.75 0.0131556072854231
1.8 0.0125563397634575
1.85 0.0119901854469183
1.9 0.0114549729206734
1.95 0.0109486960721702
2 0.0104694997607955
2.05 0.0100156668796784
2.1 0.00958560666026764
2.15 0.00917784408761546
2.2 0.00879101030966511
2.25 0.00842383393725965
2.3 0.00807513314333508
2.35 0.00774380848006262
2.4 0.00742883634174241
2.45 0.0071292630092018
2.5 0.00684419921845003
2.55 0.00657281520251163
2.6 0.00631433616081378
2.65 0.00606803811531698
2.7 0.00583324411684771
2.75 0.00560932076887177
2.8 0.00539567503930449
2.85 0.00519175133393923
2.9 0.00499702880772557
2.95 0.00481101889250046
3 0.00463326302187839
3.05 0.00446333053589487
3.1 0.00430081674968019
3.15 0.00414534117194609
3.2 0.00399654586041964
3.25 0.00385409390256886
3.3 0.00371766801105222
3.35 0.00358696922429891
3.4 0.00346171570350895
3.45 0.00334164161815131
3.5 0.00322649611275105
3.55 0.00311604234840146
3.6 0.00301005661301768
3.65 0.00290832749487302
3.7 0.00281065511443435
3.75 0.00271685040994418
3.8 0.00262673447258421
3.85 0.00254013792741248
3.9 0.00245690035658386
3.95 0.00237686976165563
4 0.00229990206204811
4.05 0.00222586062696595
4.1 0.00215461583831134
4.15 0.00208604468231488
4.2 0.00202003036779763
4.25 0.00195646196913934
4.3 0.00189523409218495
4.35 0.00183624656145642
4.4 0.00177940412716637
4.45 0.0017246161906459
4.5 0.00167179654690552
4.55 0.00162086314314525
4.6 0.0015717378521215
4.65 0.00152434625935727
4.7 0.00147861746326106
4.75 0.00143448388728773
4.8 0.00139188110333732
4.85 0.00135074766564869
4.9 0.0013110249544982
4.95 0.0012726570290611
};
\addlegendentry{$d=3$}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0 0.0705808432285867
0.05 0.0636016322233123
0.1 0.0576434014172876
0.15 0.0525236962111101
0.2 0.0480978788320883
0.25 0.0442503221325566
0.3 0.0408878597690324
0.35 0.0379348659529681
0.4 0.0353295246644476
0.45 0.0330209758058028
0.5 0.0309671140029554
0.55 0.029132877464732
0.6 0.0274889079191534
0.65 0.0260104937759448
0.7 0.0246767310980581
0.75 0.0234698532769083
0.8 0.0223746922681436
0.85 0.0213782430882122
0.9 0.0204693098603692
0.95 0.0196382166432252
1 0.0188765700117072
1.05 0.0181770632032876
1.1 0.0175333138191591
1.15 0.0169397287469951
1.2 0.0163913912714044
1.25 0.0158839663507806
1.3 0.0154136208325701
1.35 0.0149769560037046
1.4 0.0145709503673783
1.45 0.0141929109304969
1.5 0.0138404316002144
1.55 0.0135113575399723
1.6 0.0132037545385327
1.65 0.0129158826098071
1.7 0.0126461731747493
1.75 0.0123932092854264
1.8 0.0121557084404572
1.85 0.0119325076141747
1.9 0.0117225501821805
1.95 0.0115248744758221
2 0.0113386037395083
2.05 0.011162937299205
2.1 0.0109971427792017
2.15 0.0108405492283052
2.2 0.0106925410368232
2.25 0.0105525525427075
2.3 0.0104200632395979
2.35 0.0102945935116521
2.4 0.0101757008303714
2.45 0.0100629763574003
2.5 0.00995604190475841
2.55 0.00985454721036427
2.6 0.00975816749217717
2.65 0.00966660124899421
2.7 0.00957956827997841
2.75 0.00949680789848484
2.8 0.00941807731876165
2.85 0.00934315019671295
2.9 0.00927181530816856
2.95 0.0092038753500745
3 0.00913914585172515
3.05 0.00907745418465122
3.1 0.00901863866107999
3.15 0.00896254771202609
3.2 0.00890903913706609
3.25 0.00885797941873312
3.3 0.00880924309523579
3.35 0.00876271218588498
3.4 0.0087182756642129
3.45 0.00867582897429775
3.5 0.00863527358627403
3.55 0.00859651658742611
3.6 0.00855947030562898
3.65 0.00852405196222517
3.7 0.00849018335172236
3.75 0.00845779054595042
3.8 0.00842680362055015
3.85 0.00839715640187044
3.9 0.00836878623253778
3.95 0.00834163375412256
4 0.00831564270547869
4.05 0.00829075973546201
4.1 0.00826693422885583
4.15 0.0082441181444356
4.2 0.00822226586420127
4.25 0.00820133405289669
4.3 0.00818128152700726
4.35 0.00816206913250317
4.4 0.00814365963065822
4.45 0.00812601759132714
4.5 0.00810910929312547
4.55 0.00809290262999474
4.6 0.00807736702368467
4.65 0.00806247334171972
4.7 0.00804819382045396
4.75 0.00803450199285183
4.8 0.0080213726206585
4.85 0.00800878163065288
4.9 0.00799670605470071
4.95 0.00798512397334528
};
\addlegendentry{$d=6$}
\addplot [black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0 0.0586757109977983
0.05 0.0522572460613834
0.1 0.0470433477524254
0.15 0.0427596648918146
0.2 0.0392042252315313
0.25 0.0362260663193495
0.3 0.0337107693308354
0.35 0.0315704932198526
0.4 0.0297369975691663
0.45 0.0281566844682807
0.5 0.0267870261158446
0.55 0.0255939575765908
0.6 0.0245499510306714
0.65 0.0236325774066017
0.7 0.0228234207628046
0.75 0.0221072508450322
0.8 0.0214713865950167
0.85 0.0209052022894344
0.9 0.0203997412096705
0.95 0.0199474110931016
1 0.0195417422987143
1.05 0.0191771944426623
1.1 0.0188490007729871
1.15 0.0185530421353396
1.2 0.0182857442959291
1.25 0.0180439938183664
1.3 0.0178250687680701
1.35 0.0176265813346992
1.4 0.0174464300868018
1.45 0.0172827600523324
1.5 0.0171339291895526
1.55 0.0169984801014381
1.6 0.0168751160725876
1.65 0.016762680685377
1.7 0.0166601404127273
1.75 0.0165665696966454
1.8 0.0164811381110189
1.85 0.0164030992788318
1.9 0.0163317812717512
1.95 0.0162665782668318
2 0.0162069432731063
2.05 0.0161523817718796
2.1 0.0161024461399651
2.15 0.0160567307460175
2.2 0.0160148676273635
2.25 0.0159765226690195
2.3 0.0159413922184553
2.35 0.0159092000795511
2.4 0.0158796948374686
2.45 0.0158526474730906
2.5 0.0158278492315217
2.55 0.0158051097140632
2.6 0.0157842551672415
2.65 0.0157651269460044
2.7 0.0157475801312107
2.75 0.0157314822840964
2.8 0.0157167123226081
2.85 0.0157031595063696
2.9 0.0156907225186732
2.95 0.0156793086352814
3 0.0156688329710357
3.05 0.0156592177963181
3.1 0.0156503919163138
3.15 0.0156422901068287
3.2 0.0156348526010961
3.25 0.0156280246226214
3.3 0.0156217559596402
3.35 0.0156160005772384
3.4 0.0156107162635893
3.45 0.015605864307132
3.5 0.0156014092018322
3.55 0.0155973183779609
3.6 0.0155935619560704
3.65 0.01559011252208
3.7 0.0155869449215842
3.75 0.0155840360716767
3.8 0.0155813647887406
3.85 0.01557891163081
3.9 0.0155766587532244
3.95 0.0155745897764277
4 0.015572689664859
4.05 0.0155709446159835
4.1 0.0155693419585907
4.15 0.0155678700595759
4.2 0.0155665182384751
4.25 0.0155652766891047
4.3 0.0155641364076978
4.35 0.015563089126997
4.4 0.0155621272557965
4.45 0.0155612438234815
4.5 0.0155604324291443
4.55 0.0155596871948968
4.6 0.015559002723027
4.65 0.0155583740566835
4.7 0.0155577966437918
4.75 0.0155572663039366
4.8 0.0155567791979631
4.85 0.0155563318000738
4.9 0.0155559208722126
4.95 0.0155555434405511
};
\addlegendentry{$d=9$}
\end{axis}

\end{tikzpicture}


==> Figures/PlossVsT-d-1.51.5.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogxaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.985)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={P loss vs λ for p = 1, (N,K,d)=(20,1,d) with T1=1.5, T2=1.5, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=0.01, xmax=1.2,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Loss probability $P_{L}$},
ymajorgrids,
y grid style={white!69.01960784313725!black, densely dotted},
yminorgrids,
ytick style={color=black},
%ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\addplot [violet, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0 0
0.2 0
0.4 0
0.6 0
0.8 0
1 0
};
\addlegendentry{Random Routing}
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.00224242396412466
0.06 0.0137817942068013
0.11 0.025845482923718
0.16 0.0384019586385175
0.21 0.0514165615802725
0.26 0.064851927396871
0.31 0.0786684477576809
0.36 0.0928247561958179
0.41 0.107278227173603
0.46 0.121985476472752
0.51 0.136902851581797
0.56 0.151986901721247
0.61 0.167194818437206
0.66 0.182484839220041
0.71 0.197816608274524
0.76 0.213151490291723
0.81 0.228452834768132
0.86 0.243686190013257
0.91 0.258819467426622
0.96 0.273823057868724
};
\addlegendentry{$d=1$}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 3.1351423623871e-07
0.06 8.26247011144199e-05
0.11 0.000598918521003133
0.16 0.00209369625697631
0.21 0.0052049944018816
0.26 0.0105435140500709
0.31 0.0185755247057416
0.36 0.0295454806533088
0.41 0.043454003294073
0.46 0.0600853200749514
0.51 0.0790653480366349
0.56 0.0999294744528463
0.61 0.122184177531756
0.66 0.145354059738662
0.71 0.169012225149228
0.76 0.19279590259611
0.81 0.216410930153157
0.86 0.239628898710252
0.91 0.262280149644116
0.96 0.284244967124355
};
\addlegendentry{$d=3$}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 6.85229650798647e-12
0.06 6.39709651806264e-07
0.11 3.69284207606402e-05
0.16 0.000421521854555684
0.21 0.00216900343334303
0.26 0.00690613673255003
0.31 0.0160679548647522
0.36 0.0301957764333499
0.41 0.0488818982666204
0.46 0.071145470788247
0.51 0.0958447273425772
0.56 0.121938704285769
0.61 0.148595081554465
0.66 0.175202373744293
0.71 0.201339140927038
0.76 0.226731572247429
0.81 0.251213860597214
0.86 0.274696172029561
0.91 0.297140582878779
0.96 0.318543743269623
};
\addlegendentry{$d=6$}
\addplot [black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 7.7715611723761e-16
0.06 3.00236168149226e-08
0.11 1.15516926159076e-05
0.16 0.00030645731928669
0.21 0.00226706572702817
0.26 0.00827628325208785
0.31 0.0199363904474208
0.36 0.0371776348736795
0.41 0.0588319701753104
0.46 0.0834483632933112
0.51 0.109745459318449
0.56 0.136746644540173
0.61 0.163764630515114
0.66 0.190340662121109
0.71 0.21618256168129
0.76 0.241114770262449
0.81 0.265041529489983
0.86 0.287920823782659
0.91 0.309746283571899
0.96 0.330534728818797
};
\addlegendentry{$d=9$}
\end{semilogxaxis}

\end{tikzpicture}


==> Figures/PlossVsd-1.51.5-ArrRate0.3.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color1}{rgb}{0.170588235294118,0.494655843399779,0.966718404269187}
\definecolor{color2}{rgb}{0.166666666666667,0.866025403784439,0.866025403784439}
\definecolor{color3}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color4}{rgb}{0.833333333333333,0.866025403784439,0.5}
\definecolor{color5}{rgb}{1,0.494655843399779,0.255842777594436}
\definecolor{color6}{rgb}{1,1.22464679914735e-16,6.12323399573677e-17}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Ploss vs d for p = 1, (N,1,λ) with T1=1.5, T2=1.5, exp(1)},
x grid style={white!69.0196078431373!black},
xlabel={Number of replicas $d$},
xmajorgrids,
xmin=0.15, xmax=18.85,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Loss probability $P_L$},
ymajorgrids,
ymin=-0.00896350047626802, ymax=0.188233510001628,
yminorgrids,
ytick style={color=black},
ytick={-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15,0.175,0.2},
yticklabels={−0.025,0.000,0.025,0.050,0.075,0.100,0.125,0.150,0.175,0.200}
]
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 0.00224242396412633
2 2.03126344941573e-05
3 3.13514236245045e-07
4 6.86194675172449e-09
5 1.95175769807741e-10
6 6.85227152514231e-12
7 2.86995669099048e-13
8 1.39961959063396e-14
9 7.80442927535535e-16
10 4.90594718990319e-17
11 3.43740864798467e-18
12 2.65967482141275e-19
13 2.25497244298724e-20
14 2.08115975227757e-21
15 2.0790145278029e-22
16 2.23693831492596e-23
17 2.58113789244122e-24
18 3.18170132570863e-25
};
\addlegendentry{Th-$\lambda$=0.01}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 0.0258454829237186
2 0.0029236959548983
3 0.000598918521003136
4 0.000181532138026398
5 7.33383595372444e-05
6 3.69284207605939e-05
7 2.20906685662021e-05
8 1.51387089010009e-05
9 1.15516926158547e-05
10 9.59489374053224e-06
11 8.518637221446e-06
12 7.96652852704703e-06
13 7.75550051318711e-06
14 7.78525847811776e-06
15 7.99764679840833e-06
16 8.3570339769452e-06
17 8.84024257833904e-06
18 9.43111404854603e-06
};
\addlegendentry{Th-$\lambda$=0.11}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 0.051416561580273
2 0.0121442098928766
3 0.00520499440188158
4 0.00318719414179167
5 0.00244697569962497
6 0.00216900343334304
7 0.00210250745722334
8 0.00215038526601476
9 0.0022670657270281
10 0.00242719926648152
11 0.00261460957597005
12 0.0028179981948565
13 0.00302912246630329
14 0.00324192106739664
15 0.00345200866109404
16 0.00365632003712279
17 0.00385282515836061
18 0.00404029021937142
};
\addlegendentry{Th-$\lambda$=0.21}
\addplot [color3, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 0.0786684477576806
2 0.0289842344242039
3 0.0185755247057416
4 0.0157605880643788
5 0.0153982561030213
6 0.0160679548647522
7 0.0172112614480116
8 0.0185516118475909
9 0.0199363904474208
10 0.021280656394152
11 0.0225403447262259
12 0.0236964236112287
13 0.0247446703051495
14 0.025689051419016
15 0.0265375744787033
16 0.0272998088653866
17 0.0279854907359225
18 0.0286038014077916
};
\addlegendentry{Th-$\lambda$=0.31}
\addplot [color4, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 0.107278227173604
2 0.0535950311359052
3 0.0434540032940731
4 0.0428672346331436
5 0.0453799727066872
6 0.0488818982666204
7 0.0524967156607642
8 0.0558558145808325
9 0.0588319701753104
10 0.0614114511805962
11 0.063628341008109
12 0.0655319831661453
13 0.0671721464430299
14 0.0685931963489878
15 0.0698325284804563
16 0.0709208268667733
17 0.0718829711921727
18 0.0727390661893395
};
\addlegendentry{Th-$\lambda$=0.41}
\addplot [color5, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 0.136902851581796
2 0.0850412113511894
3 0.079065348036635
4 0.0831040022427031
5 0.0895075809854627
6 0.0958447273425772
7 0.101369924724132
8 0.105969641209299
9 0.109745459318449
10 0.112847788566822
11 0.115416899896349
12 0.117567354856613
13 0.119388054446808
14 0.120946738575568
15 0.122294896508625
16 0.123471884697796
17 0.124508075409139
18 0.12542717465281
};
\addlegendentry{Th-$\lambda$=0.51}
\addplot [mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 0.167194818437206
2 0.12166749448819
3 0.122184177531756
4 0.13118105490577
5 0.14063031833213
6 0.148595081554465
7 0.154908342667289
8 0.159855730232578
9 0.163764630515115
10 0.166901012936492
11 0.169460974320852
12 0.17158502961464
13 0.173373757133154
14 0.174899945345758
15 0.176217121125174
16 0.177365341472871
17 0.178375104483924
18 0.17927000952536
};
\addlegendentry{Th-$\lambda$=0.61}
\end{axis}

\end{tikzpicture}


==> Figures/PlossVsd-ArrRate-00.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color1}{rgb}{0.217647058823529,0.429120608772609,0.975511967980437}
\definecolor{color2}{rgb}{0.0725490196078431,0.782927610492103,0.900586702300637}
\definecolor{color3}{rgb}{0.354901960784314,0.97413860210451,0.782927610492103}
\definecolor{color4}{rgb}{0.645098039215686,0.97413860210451,0.622112816721474}
\definecolor{color5}{rgb}{0.927450980392157,0.782927610492103,0.434676421765965}
\definecolor{color6}{rgb}{1,0.429120608772609,0.219946357839669}
\definecolor{color7}{rgb}{1,1.22464679914735e-16,6.12323399573677e-17}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Ploss vs d for p = 1, (N,1,λ) with T1=0, T2=0, exp(1)},
x grid style={white!69.0196078431373!black},
xlabel={Number of replicas $d$},
xmajorgrids,
xmin=0.15, xmax=18.85,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Loss probability $P_L$},
ymajorgrids,
ymin=-0.0189440993788799, ymax=0.397826086956522,
yminorgrids,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40}
]
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 0.00990099009900902
2 0.000384467512495113
3 2.47088248025364e-05
4 2.18829872903624e-06
5 2.44851927021366e-07
6 3.28906389747543e-08
7 5.12861190680862e-09
8 9.06420777336881e-10
9 1.78379155489399e-10
10 3.85543289429566e-11
11 9.05246324346023e-12
12 2.28854091126638e-12
13 6.18363454491484e-13
14 1.77469849408759e-13
15 5.38147442329165e-14
16 1.71629483238435e-14
17 5.73418913821084e-15
18 1.99999523220525e-15
};
\addlegendentry{$\lambda$=0.01}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 0.0990990990990993
2 0.0325181402848697
3 0.0152751997014414
4 0.00871687338058223
5 0.00562542004825781
6 0.00395016362063792
7 0.00294864311624096
8 0.00230461605521411
9 0.0018665475745192
10 0.00155501257082696
11 0.00132533010446052
12 0.00115088347898425
13 0.00101504881906065
14 0.000907022496945053
15 0.000819541695987985
16 0.000747579479797152
17 0.000687567066859634
18 0.000636913818326765
};
\addlegendentry{$\lambda$=0.11}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 0.173553719008265
2 0.0874826423328704
3 0.0577376143191925
4 0.0434356027172573
5 0.0352514666003938
6 0.0300311965109896
7 0.0264449451404203
8 0.0238449217496889
9 0.0218814275842672
10 0.0203505433415962
11 0.0191259866050498
12 0.0181256891473748
13 0.017294164993827
14 0.0165926411283522
15 0.0159932547928686
16 0.015475497161522
17 0.0150239549516344
18 0.014626831488914
};
\addlegendentry{$\lambda$=0.21}
\addplot [color3, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 0.236641221374046
2 0.146471574455114
3 0.111886301638727
4 0.0939062866058413
5 0.0829769731839134
6 0.0756626358237236
7 0.0704373975011428
8 0.0665241746455738
9 0.0634870196239805
10 0.0610630328940007
11 0.0590845163377554
12 0.0574395851981508
13 0.0560507972314007
14 0.0548628816210767
15 0.0538353543608043
16 0.052937894974678
17 0.0521473525149021
18 0.0514457491558917
};
\addlegendentry{$\lambda$=0.31}
\addplot [color4, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 0.290780141843972
2 0.202994807390412
3 0.167803395750258
4 0.148922282765884
5 0.137173464840926
6 0.129167736701286
7 0.123366295008737
8 0.118970859075059
9 0.115526525237434
10 0.112755258827642
11 0.110477636165214
12 0.108572728619654
13 0.106956082391153
14 0.105566942175682
15 0.104360490013226
16 0.103302944824313
17 0.102368364298702
18 0.10153649729534
};
\addlegendentry{$\lambda$=0.41}
\addplot [color5, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 0.337748344370861
2 0.254975002450741
3 0.221163130654119
4 0.202780568030095
5 0.191231370229494
6 0.183304175299012
7 0.17752687664658
8 0.173129711945955
9 0.169671109149362
10 0.166879661774604
11 0.164579379071391
12 0.16265115144685
13 0.16101149254443
14 0.159600150452604
15 0.158372552137016
16 0.157295015801566
17 0.156341616369025
18 0.155492074451458
};
\addlegendentry{$\lambda$=0.51}
\addplot [color6, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 0.37888198757764
2 0.302004707410113
3 0.270392077506354
4 0.253119459863268
5 0.24222785347949
6 0.234731304444163
7 0.229256057015494
8 0.225081586381409
9 0.221793507413459
10 0.219136571652705
11 0.216944959058189
12 0.215106263887025
13 0.213541588762839
14 0.212193923860146
15 0.21102104882744
16 0.209991028850187
17 0.20907926221658
18 0.208266489685526
};
\addlegendentry{$\lambda$=0.61}

\end{axis}

\end{tikzpicture}


==> Figures/PlossVsd-ArrRate-1.51.5.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.833333333333333,0.866025403784439,0.5}
\definecolor{color5}{rgb}{1,0.494655843399779,0.255842777594436}
\definecolor{color6}{rgb}{1,1.22464679914735e-16,6.12323399573677e-17}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.65,0.9)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Ploss vs d for p = 1, (N,1,λ) with T1=1.5, T2=1.5, exp(1)},
x grid style={white!69.0196078431373!black},
xlabel={Number of replicas $d$},
xmajorgrids,
xmin=0.15, xmax=18.85,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Loss probability $P_L$},
ymajorgrids,
ymin=-0.00896350047626802, ymax=0.188233510001628,
yminorgrids,
ytick style={color=black},
ytick={-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15,0.175,0.2},
yticklabels={−0.025,0.000,0.025,0.050,0.075,0.100,0.125,0.150,0.175,0.200}
]
\addplot [violet, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
1 0.00224242396412633
2 2.03126344941573e-05
3 3.13514236245045e-07
4 6.86194675172449e-09
5 1.95175769807741e-10
6 6.85227152514231e-12
7 2.86995669099048e-13
8 1.39961959063396e-14
9 7.80442927535535e-16
10 4.90594718990319e-17
11 3.43740864798467e-18
12 2.65967482141275e-19
13 2.25497244298724e-20
14 2.08115975227757e-21
15 2.0790145278029e-22
16 2.23693831492596e-23
17 2.58113789244122e-24
18 3.18170132570863e-25
};
\addlegendentry{$\lambda$=0.01}
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
1 0.0258454829237186
2 0.0029236959548983
3 0.000598918521003136
4 0.000181532138026398
5 7.33383595372444e-05
6 3.69284207605939e-05
7 2.20906685662021e-05
8 1.51387089010009e-05
9 1.15516926158547e-05
10 9.59489374053224e-06
11 8.518637221446e-06
12 7.96652852704703e-06
13 7.75550051318711e-06
14 7.78525847811776e-06
15 7.99764679840833e-06
16 8.3570339769452e-06
17 8.84024257833904e-06
18 9.43111404854603e-06
};
\addlegendentry{$\lambda$=0.11}
\addplot [color1, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
1 0.051416561580273
2 0.0121442098928766
3 0.00520499440188158
4 0.00318719414179167
5 0.00244697569962497
6 0.00216900343334304
7 0.00210250745722334
8 0.00215038526601476
9 0.0022670657270281
10 0.00242719926648152
11 0.00261460957597005
12 0.0028179981948565
13 0.00302912246630329
14 0.00324192106739664
15 0.00345200866109404
16 0.00365632003712279
17 0.00385282515836061
18 0.00404029021937142
};
\addlegendentry{$\lambda$=0.21}
\addplot [color2, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
1 0.0786684477576806
2 0.0289842344242039
3 0.0185755247057416
4 0.0157605880643788
5 0.0153982561030213
6 0.0160679548647522
7 0.0172112614480116
8 0.0185516118475909
9 0.0199363904474208
10 0.021280656394152
11 0.0225403447262259
12 0.0236964236112287
13 0.0247446703051495
14 0.025689051419016
15 0.0265375744787033
16 0.0272998088653866
17 0.0279854907359225
18 0.0286038014077916
};
\addlegendentry{$\lambda$=0.31}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
1 0.107278227173604
2 0.0535950311359052
3 0.0434540032940731
4 0.0428672346331436
5 0.0453799727066872
6 0.0488818982666204
7 0.0524967156607642
8 0.0558558145808325
9 0.0588319701753104
10 0.0614114511805962
11 0.063628341008109
12 0.0655319831661453
13 0.0671721464430299
14 0.0685931963489878
15 0.0698325284804563
16 0.0709208268667733
17 0.0718829711921727
18 0.0727390661893395
};
\addlegendentry{$\lambda$=0.41}
\addplot [color4, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
1 0.136902851581796
2 0.0850412113511894
3 0.079065348036635
4 0.0831040022427031
5 0.0895075809854627
6 0.0958447273425772
7 0.101369924724132
8 0.105969641209299
9 0.109745459318449
10 0.112847788566822
11 0.115416899896349
12 0.117567354856613
13 0.119388054446808
14 0.120946738575568
15 0.122294896508625
16 0.123471884697796
17 0.124508075409139
18 0.12542717465281
};
\addlegendentry{$\lambda$=0.51}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
1 0.167194818437206
2 0.12166749448819
3 0.122184177531756
4 0.13118105490577
5 0.14063031833213
6 0.148595081554465
7 0.154908342667289
8 0.159855730232578
9 0.163764630515115
10 0.166901012936492
11 0.169460974320852
12 0.17158502961464
13 0.173373757133154
14 0.174899945345758
15 0.176217121125174
16 0.177365341472871
17 0.178375104483924
18 0.17927000952536
};
\addlegendentry{$\lambda$=0.61}
\end{axis}

\end{tikzpicture}


==> Figures/Policy.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6938817809075475] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (362.35,199.94) -- (553.41,199.94) -- (553.41,250.91) -- (362.35,250.91) -- cycle ;
%Straight Lines [id:da20090854384471002] 
\draw    (384.32,113.69) -- (517,113.69) ;
%Straight Lines [id:da011087129460681466] 
\draw    (384.32,143.09) -- (517,142.11) ;
%Straight Lines [id:da09234492737612898] 
\draw    (517,113.69) -- (517,142.83) ;
%Shape: Ellipse [id:dp1136503765045247] 
\draw   (517.44,128.15) .. controls (517.44,119.35) and (523.87,112.22) .. (531.81,112.22) .. controls (539.75,112.22) and (546.18,119.35) .. (546.18,128.15) .. controls (546.18,136.94) and (539.75,144.07) .. (531.81,144.07) .. controls (523.87,144.07) and (517.44,136.94) .. (517.44,128.15) -- cycle ;
%Straight Lines [id:da8833990904956843] 
\draw    (500.19,113.69) -- (500.19,142.83) ;
%Straight Lines [id:da2941759837345539] 
\draw    (509.03,113.69) -- (509.03,142.83) ;
%Straight Lines [id:da4018428411315249] 
\draw    (384.17,58.8) -- (516.85,58.8) ;
%Straight Lines [id:da3846172322726672] 
\draw    (384.17,88.2) -- (516.85,87.22) ;
%Straight Lines [id:da9189238344648013] 
\draw    (516.85,58.8) -- (516.85,87.94) ;
%Shape: Ellipse [id:dp6076267501456495] 
\draw   (517.29,73.26) .. controls (517.29,64.46) and (523.73,57.33) .. (531.66,57.33) .. controls (539.6,57.33) and (546.04,64.46) .. (546.04,73.26) .. controls (546.04,82.05) and (539.6,89.18) .. (531.66,89.18) .. controls (523.73,89.18) and (517.29,82.05) .. (517.29,73.26) -- cycle ;
%Straight Lines [id:da025897222552278776] 
\draw    (500.04,58.8) -- (500.04,87.94) ;
%Straight Lines [id:da8291031557766947] 
\draw    (508.89,58.8) -- (508.89,87.94) ;
%Straight Lines [id:da7012473462265054] 
\draw    (482.35,113.69) -- (482.35,142.83) ;
%Straight Lines [id:da6779096836130131] 
\draw    (491.2,113.69) -- (491.2,142.83) ;
%Straight Lines [id:da057853195043626626] 
\draw    (464.66,113.69) -- (464.66,142.83) ;
%Straight Lines [id:da9137018466690883] 
\draw    (473.51,113.69) -- (473.51,142.83) ;
%Straight Lines [id:da0736556524299683] 
\draw    (446.97,113.69) -- (446.97,142.83) ;
%Straight Lines [id:da7822470071155028] 
\draw    (455.82,113.69) -- (455.82,142.83) ;
%Straight Lines [id:da0656639776311514] 
\draw    (428.4,113.69) -- (428.4,142.83) ;
%Straight Lines [id:da7794451557068247] 
\draw    (437.24,113.69) -- (437.24,142.83) ;
%Straight Lines [id:da8353238743551188] 
\draw    (410.7,113.69) -- (410.7,142.83) ;
%Straight Lines [id:da6751773149236939] 
\draw    (419.55,113.69) -- (419.55,142.83) ;
%Straight Lines [id:da4703904598297334] 
\draw    (384.17,211.71) -- (516.85,211.71) ;
%Straight Lines [id:da3955097581843343] 
\draw    (384.17,241.11) -- (516.85,240.13) ;
%Straight Lines [id:da7199983637251275] 
\draw    (516.85,211.71) -- (516.85,240.85) ;
%Shape: Ellipse [id:dp6804578170287121] 
\draw   (517.29,226.16) .. controls (517.29,217.37) and (523.73,210.24) .. (531.66,210.24) .. controls (539.6,210.24) and (546.04,217.37) .. (546.04,226.16) .. controls (546.04,234.96) and (539.6,242.09) .. (531.66,242.09) .. controls (523.73,242.09) and (517.29,234.96) .. (517.29,226.16) -- cycle ;
%Straight Lines [id:da051239345328478514] 
\draw    (500.04,211.71) -- (500.04,240.85) ;
%Straight Lines [id:da5131749601729826] 
\draw    (508.89,211.71) -- (508.89,240.85) ;
%Straight Lines [id:da6740629480237254] 
\draw    (482.35,211.71) -- (482.35,240.85) ;
%Straight Lines [id:da7382884996138591] 
\draw    (491.2,211.71) -- (491.2,240.85) ;
%Straight Lines [id:da8192537023436919] 
\draw    (473.51,211.71) -- (473.51,240.85) ;
%Shape: Ellipse [id:dp04943757158622497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.06,158.65) .. controls (459.06,157.37) and (460,156.33) .. (461.16,156.33) .. controls (462.32,156.33) and (463.26,157.37) .. (463.26,158.65) .. controls (463.26,159.94) and (462.32,160.98) .. (461.16,160.98) .. controls (460,160.98) and (459.06,159.94) .. (459.06,158.65) -- cycle ;
%Shape: Ellipse [id:dp6095925732888383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.06,170.42) .. controls (459.06,169.13) and (460,168.09) .. (461.16,168.09) .. controls (462.32,168.09) and (463.26,169.13) .. (463.26,170.42) .. controls (463.26,171.7) and (462.32,172.74) .. (461.16,172.74) .. controls (460,172.74) and (459.06,171.7) .. (459.06,170.42) -- cycle ;
%Shape: Ellipse [id:dp4079136230147369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.06,182.18) .. controls (459.06,180.89) and (460,179.85) .. (461.16,179.85) .. controls (462.32,179.85) and (463.26,180.89) .. (463.26,182.18) .. controls (463.26,183.46) and (462.32,184.51) .. (461.16,184.51) .. controls (460,184.51) and (459.06,183.46) .. (459.06,182.18) -- cycle ;
%Straight Lines [id:da18767759475737977] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (211.98,148.16) -- (388.52,225.67) ;
%Straight Lines [id:da9100664785164023] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (211.98,148.16) -- (362.65,128.49) ;
%Straight Lines [id:da2469423759952074] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (211.39,147.51) -- (387.71,73.01) ;
%Straight Lines [id:da5961801744042451] 
\draw [line width=1.5]    (353.58,121.61) -- (366.7,134.46) ;
%Straight Lines [id:da5694837528166046] 
\draw [line width=1.5]    (365.74,121.61) -- (354.29,134.52) ;
%Shape: Rectangle [id:dp6127710915444644] 
\draw   (147.71,127.9) -- (209.62,127.9) -- (209.62,167.11) -- (147.71,167.11) -- cycle ;
%Straight Lines [id:da9932662340826908] 
\draw    (117.63,147.51) -- (140.4,147.51) ;
\draw [shift={(142.4,147.51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (132.14,172.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize  $\displaystyle d$ potential replicas}\\{\footnotesize  dispatched per job}};
% Text Node
\draw (422.83,34.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize N servers}};
% Text Node
\draw (151.72,140.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize dispatcher}};
% Text Node
\draw (278.94,143.4) node [anchor=north west][inner sep=0.75pt]   [align=left] { {\footnotesize replica discarded if }\\{\footnotesize workload $\displaystyle  >$ threshold}};
% Text Node
\draw (360.73,256.63) node [anchor=north west][inner sep=0.75pt]   [align=left] { \ {\footnotesize cavity queue with potential arrival rate $\displaystyle \lambda d$}};
% Text Node
\draw (68.98,129.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize arrival rate }\\{\footnotesize $\displaystyle \ \ \ \ \ \lambda N$}};


\end{tikzpicture}


==> Figures/STVsAR-N-General.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.18,0.7)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,1,3) with T1=5, T2=2.5, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.18, xmax=4,
%xmin=0, xmax=1,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
y label style={at={(axis description cs:-0.01,.5)},rotate=0,anchor=south},
ymajorgrids,
ymin=0.3, ymax=5.91383725040876,
%ymin=0.3, ymax=4.2,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.01 0.347812934384325
0.21 0.884565540978404
0.41 1.89925172532788
0.61 2.92478514624559
0.81 3.61487650615495
1.01 4.06214439560136
1.21 4.38346409367537
1.41 4.62241802262122
1.61 4.83762080155899
1.81 4.99802692510499
2.01 5.13137057215733
2.21 5.23875716488783
2.41 5.33301025341909
2.61 5.39951348202845
2.81 5.46018347206963
3.01 5.51491187986234
3.21 5.54539064300474
3.41 5.58108587951275
3.61 5.61427734216444
3.81 5.64458366798169
};
\addlegendentry{Sim-$N=3$}
\addplot [semithick, color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.01 0.344159589311453
0.21 0.801755748181878
0.41 1.77817350164985
0.61 2.8329346881923
0.81 3.55477237124108
1.01 4.03116062235694
1.21 4.36589950851853
1.41 4.6402149139806
1.61 4.84149680339361
1.81 4.99918187229918
2.01 5.13486869559272
2.21 5.23076297510781
2.41 5.32501495150677
2.61 5.3999148995478
2.81 5.45835538130972
3.01 5.50526898243385
3.21 5.54679329069983
3.41 5.58094404760816
3.61 5.61985046230859
3.81 5.64856498765752
};
\addlegendentry{Sim-$N=5$}
\addplot [semithick, color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.01 0.344525935136834
0.21 0.773361977221065
0.41 1.72877502741244
0.61 2.79488422062888
0.81 3.52560647885938
1.01 4.01794228021184
1.21 4.36938039394545
1.41 4.64149008954307
1.61 4.84216457034802
1.81 4.98757467458898
2.01 5.13170347728183
2.21 5.22987170713628
2.41 5.33155753563437
2.61 5.40144836166955
2.81 5.45241445147183
3.01 5.5108255708383
3.21 5.54940121177462
3.41 5.58776090290621
3.61 5.61973028763628
3.81 5.63357910638154
};
\addlegendentry{Sim-$N=8$}
\addplot [semithick, color3, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.01 0.343119732632599
0.21 0.775007311454683
0.41 1.70486890552413
0.61 2.80087359415972
0.81 3.54212539615157
1.01 4.01283253629774
1.21 4.3545272997561
1.41 4.6405914025368
1.61 4.82656114842694
1.81 5.0045298670081
2.01 5.12384832621686
2.21 5.23610495451244
2.41 5.32607158960482
2.61 5.39076922242183
2.81 5.44841342585005
3.01 5.50342887267136
3.21 5.54892316945099
3.41 5.5755238653382
3.61 5.61162682856321
3.81 5.64256731178567
};
\addlegendentry{Sim-$N=10$}
\addplot [black, thick, mark=asterisk, mark size=0.45, mark options={solid}, line width=0.8pt]
table {%
0.01 0.343119732632599
0.21 0.775007311454683
0.41 1.70486890552413
0.61 2.80087359415972
0.81 3.54212539615157
1.01 4.01283253629774
1.21 4.3545272997561
1.41 4.6405914025368
1.61 4.82656114842694
1.81 5.0045298670081
2.01 5.12384832621686
2.21 5.23610495451244
2.41 5.32607158960482
2.61 5.39076922242183
2.81 5.44841342585005
3.01 5.50342887267136
3.21 5.54892316945099
3.41 5.5755238653382
3.61 5.61162682856321
3.81 5.64256731178567
};
\addlegendentry{Th}
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/STVsAR-N-Inf0.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,1,3) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.006, xmax=0.346,
xminorgrids,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
ymajorgrids,
ymin=0.303684499674208, ymax=1.29808458081528,
yminorgrids,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\addplot [thick, color0, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
0.01 0.362325747934106
0.03 0.416562408000323
0.05 0.472034553737977
0.07 0.525126811573398
0.09 0.580435934287591
0.11 0.631445847799273
0.13 0.683868709149909
0.15 0.735809298554199
0.17 0.784496784184296
0.19 0.851620453294554
0.21 0.903926197634315
0.23 0.957330769209906
0.25 0.990713419962578
0.27 1.05833000587738
0.29 1.10871658606827
0.31 1.16991014427906
0.33 1.25288457712705
};
\addlegendentry{Sim-$N=3$}
\addplot [thick, color1, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
0.01 0.352441828612103
0.03 0.392038354229535
0.05 0.431797190774525
0.07 0.480142723895274
0.09 0.517309269053038
0.11 0.558162091585514
0.13 0.606190831777223
0.15 0.65712419311844
0.17 0.704998123090926
0.19 0.758397400328677
0.21 0.806587984826848
0.23 0.865034126357889
0.25 0.912651218198097
0.27 0.970613812408621
0.29 1.00899945338457
0.31 1.08043024390118
0.33 1.12852727248397
};
\addlegendentry{Sim-$N=5$}
\addplot [thick, color2, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
0.01 0.348884503362439
0.03 0.385230422486953
0.05 0.420942898159203
0.07 0.46297481414006
0.09 0.499999025118603
0.11 0.543592702240949
0.13 0.584296820047099
0.15 0.631277191313202
0.17 0.680744372030957
0.19 0.729153619334683
0.21 0.769004537644601
0.23 0.816699575717084
0.25 0.874227699623874
0.27 0.937661295283558
0.29 0.995389718656944
0.31 1.04638922014491
0.33 1.09882652248872
};
\addlegendentry{Sim-$N=8$}
\addplot [thick, color3, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
0.01 0.349684779709869
0.03 0.381623366640269
0.05 0.419772536658788
0.07 0.452612062681607
0.09 0.495345075838337
0.11 0.539232073695502
0.13 0.578614379894868
0.15 0.618273282212782
0.17 0.67542132239494
0.19 0.70983994451452
0.21 0.765160005886813
0.23 0.818267464077013
0.25 0.862275300644053
0.27 0.922376461505449
0.29 0.975918511956584
0.31 1.04566903348875
0.33 1.09196485136214
};
\addlegendentry{Sim-$N=10$}
\addplot [violet, black, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
0.01 0.346962082685152
0.03 0.375997673416833
0.05 0.407383506293497
0.07 0.441059775150267
0.09 0.476947986772122
0.11 0.51496678448918
0.13 0.555041916726913
0.15 0.597112458814879
0.17 0.641134666899586
0.19 0.68708437377452
0.21 0.734958533143902
0.23 0.784776322324343
0.25 0.836580086580087
0.27 0.890436327682623
0.29 0.946436889943445
0.31 1.00470046943843
0.33 1.06537456057651
};
\addlegendentry{Th}
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/STVsAR-N-InfInf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,1,3) with T1=inf, T2=inf, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
%xmin=-0.006, xmax=0.346,
xmin=-0.006, xmax=0.34,
xminorgrids,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
ymajorgrids,
%ymin=-2.21351656665668, ymax=54.0247873901712,
ymin=0, ymax=10,
yminorgrids,
ytick style={color=black}
]
\addplot [thick, color0, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
0.01 0.349241879950632
0.03 0.378707489706853
0.05 0.416050728796163
0.07 0.458331550216724
0.09 0.508497942164563
0.11 0.565333708525054
0.13 0.637263820793518
0.15 0.717793540786269
0.17 0.837392166134741
0.19 0.962536627302006
0.21 1.14468573404966
0.23 1.37552012110609
0.25 1.77130051276225
0.27 2.51449807762828
0.29 3.66846201661279
0.31 7.21770612911541
%0.33 32.2010121775145
};
\addlegendentry{Sim-$N=3$}
\addplot [thick, color1, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
0.01 0.34363445996354
0.03 0.373949192676979
0.05 0.40493294355595
0.07 0.43648800045713
0.09 0.478451962817448
0.11 0.523987499266581
0.13 0.578334006304094
0.15 0.653899586409193
0.17 0.732336148826539
0.19 0.854605906517816
0.21 1.01682813670843
0.23 1.20594426732495
0.25 1.4998058602392
0.27 2.02297052569715
0.29 3.00033305027128
0.31 5.73693245829251
%0.33 51.468500846679
};
\addlegendentry{Sim-$N=5$}
\addplot [thick, color2, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
0.01 0.345717389094007
0.03 0.369997212126001
0.05 0.398129251120963
0.07 0.428955590017917
0.09 0.469143563328467
0.11 0.514917565676957
0.13 0.565701926451354
0.15 0.637899473647716
0.17 0.718128149344169
0.19 0.817765449513664
0.21 0.942256911127097
0.23 1.15909817066189
0.25 1.42051133889116
0.27 1.90200848817428
0.29 2.88297043732052
0.31 4.8832282455336
%0.33 14.0221724900201
};
\addlegendentry{Sim-$N=8$}
\addplot [thick, color3, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
0.01 0.342769976835491
0.03 0.368799380341911
0.05 0.397499091796345
0.07 0.427990170357506
0.09 0.463279928009664
0.11 0.507487881662547
0.13 0.565597216642268
0.15 0.626713124332357
0.17 0.713723003771239
0.19 0.811468907271856
0.21 0.937025236812803
0.23 1.15332901132011
0.25 1.3903814776239
0.27 1.89232225023049
0.29 2.66197030319242
0.31 5.26393016364552
%0.33 24.2425661161758
};
\addlegendentry{Sim-$N=10$}
\addplot [thick, black, mark=diamond*, mark size=0.75, mark options={solid},line width=1pt]
table {%
0.01 0.343642611683849
0.03 0.366300366300366
0.05 0.392156862745098
0.07 0.421940928270042
0.09 0.45662100456621
0.11 0.497512437810945
0.13 0.546448087431694
0.15 0.606060606060606
0.17 0.680272108843537
0.19 0.775193798449613
0.21 0.900900900900901
0.23 1.0752688172043
0.25 1.33333333333333
0.27 1.75438596491228
0.29 2.56410256410256
0.31 4.76190476190476
%0.33 33.3333333333333
};
\addlegendentry{Th}
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/STVsAR-N-TT.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.47,0.42)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,1,3) with T1=5, T2=5, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0475, xmax=1.2175,
%xmin=0.2, xmax=0.4,
xminorgrids,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
ymajorgrids,
ymin=0.0901446454580589, ymax=5.66702006201173,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=0.75, mark options={solid},line width=0.8pt]
table {%
0.01 0.347009289607324
0.06 0.434409706165839
0.11 0.567519197284339
0.16 0.741601930482381
0.21 1.02059058068424
0.26 1.37971887345767
0.31 1.85685275731543
0.36 2.37812158217408
0.41 2.90086376055552
0.46 3.41167419757119
0.51 3.81142978034758
0.56 4.15184079416535
0.61 4.39626259127593
0.66 4.60375214369891
0.71 4.78534232071293
0.76 4.90772535177907
0.81 5.02961925780632
0.86 5.10185745185504
0.91 5.16814632873345
0.96 5.22809830881278
1.01 5.28609411455868
1.06 5.32749821675266
1.11 5.36555426110933
1.16 5.3981499643883
};
\addlegendentry{Sim-$N=3$}
\addplot [semithick, color1, mark=asterisk, mark size=0.75, mark options={solid},line width=0.8pt]
table {%
0.01 0.344931324608243
0.06 0.421724233210289
0.11 0.522144927354556
0.16 0.682269807063593
0.21 0.898234313277983
0.26 1.24482533562724
0.31 1.67889383250749
0.36 2.20286270541311
0.41 2.70746507612927
0.46 3.25583559533167
0.51 3.67596142504814
0.56 4.03687567545695
0.61 4.31812792319943
0.66 4.579999492159
0.71 4.7304745418793
0.76 4.89073464909779
0.81 4.98603417378011
0.86 5.08441525735044
0.91 5.15573643034084
0.96 5.22880650593677
1.01 5.28262885549231
1.06 5.32716730446062
1.11 5.36071140967278
1.16 5.40648281235059
};
\addlegendentry{Sim-$N=5$}
\addplot [semithick, color2, mark=asterisk, mark size=0.75, mark options={solid},line width=0.8pt]
table {%
0.01 0.344155911036865
0.06 0.412101641462321
0.11 0.510152753631578
0.16 0.651678516083823
0.21 0.875691281560583
0.26 1.17360949837264
0.31 1.59988409408178
0.36 2.10730251175116
0.41 2.65375741506152
0.46 3.11647838526674
0.51 3.63729919325254
0.56 4.00522119828657
0.61 4.30774358650838
0.66 4.52531184086838
0.71 4.69783300618747
0.76 4.86472098084627
0.81 4.97777496211291
0.86 5.07685127806157
0.91 5.14960044216328
0.96 5.22117761094853
1.01 5.27567087058282
1.06 5.33159803171641
1.11 5.3615545735171
1.16 5.40656971173241
};
\addlegendentry{Sim-$N=8$}
\addplot [semithick, color3, mark=asterisk, mark size=0.75, mark options={solid},line width=0.8pt]
table {%
0.01 0.345843831292788
0.06 0.413986474135688
0.11 0.503046226188076
0.16 0.64489511203026
0.21 0.856561759348594
0.26 1.14699010914951
0.31 1.58109595005699
0.36 2.10114050628034
0.41 2.67285954269605
0.46 3.12482774927301
0.51 3.63765593021285
0.56 3.99451791864629
0.61 4.3069818197258
0.66 4.50670811930641
0.71 4.70971964415851
0.76 4.85630988686377
0.81 4.98607080429798
0.86 5.07752770602302
0.91 5.15707207291595
0.96 5.21750413721227
1.01 5.28360133654187
1.06 5.33213708081461
1.11 5.37350320774974
1.16 5.40910599011778
};
\addlegendentry{Sim-$N=10$}
\addplot [semithick, black, mark=diamond*, mark size=0.75, mark options={solid},line width=0.8pt]
table {%
0.01 0.343638982574135
0.06 0.406176922329729
0.11 0.494671716826265
0.16 0.624814379617827
0.21 0.820569884450149
0.26 1.11128390481113
0.31 1.51665262390415
0.36 2.02325953194564
0.41 2.57818212697554
0.46 3.11490615922136
0.51 3.58589567409122
0.56 3.97337591234843
0.61 4.28103504450832
0.66 4.5219762124029
0.71 4.7108002056787
0.76 4.86016470773571
0.81 4.97994688248431
0.86 5.07749106070225
0.91 5.15815246822889
0.96 5.22582211484143
1.01 5.28334315810097
1.06 5.33281566240513
1.11 5.37581180233453
1.16 5.41352572489565
};
\addlegendentry{Th}
\end{axis}

\end{tikzpicture}


==> Figures/STVsAR-d-1.51.5.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogxaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03, 0.985)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=0.4, T2=0.4, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.485, xmax=12,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
ymajorgrids,
ymin=0.00458786538335097, ymax=3,
yminorgrids,
ytick style={color=black},
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\addplot [violet, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 1.01010101010101
0.06 1.06382978723404
0.11 1.12359550561798
0.16 1.19047619047619
0.21 1.26582278481013
0.26 1.35135135135135
0.31 1.44927536231884
0.36 1.5625
0.41 1.69491525423729
0.46 1.85185185185185
0.51 2.04081632653061
0.56 2.27272727272727
0.61 2.56410256410256
0.66 2.94117647058823
0.71 3.44827586206896
0.76 4.16666666666667
0.81 5.26315789473684
0.86 7.14285714285714
0.91 11.1111111111111
0.96 25
};
\addlegendentry{Random routing}
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 1.00442559663977
0.06 1.0266638661615
0.11 1.04906967849157
0.16 1.07162034983284
0.21 1.09429265754655
0.26 1.11706294747979
0.31 1.13990724491965
0.36 1.16280136804727
0.41 1.18572104272948
0.46 1.20864201747009
0.51 1.23154017734865
0.56 1.25439165580013
0.61 1.27717294313461
0.66 1.29986099075971
0.71 1.32243331014902
0.76 1.34486806569417
0.81 1.36714416068481
0.86 1.38924131577625
0.91 1.41114013942652
0.96 1.43282218990997
1.01 1.45427002864072
1.06 1.47546726466329
1.11 1.49639859028752
1.16 1.51704980795828
1.21 1.53740784855498
1.26 1.55746078141085
1.31 1.57719781642592
1.36 1.59660929871932
1.41 1.61568669632623
1.46 1.63442258149223
1.51 1.65281060615237
1.56 1.67084547220601
1.61 1.68852289721019
1.66 1.70583957611646
1.71 1.72279313966858
1.76 1.73938211006294
1.81 1.75560585445118
1.86 1.77146453683569
1.91 1.78695906887583
1.96 1.80209106008556
2.01 1.81686276786397
2.06 1.83127704775894
2.11 1.84533730432255
2.16 1.85904744287462
2.21 1.87241182245007
2.26 1.88543521016546
2.31 1.89812273720195
2.36 1.91047985656591
2.41 1.92251230275411
2.46 1.93422605341971
2.51 1.94562729310608
2.56 1.95672237908985
2.61 1.96751780935137
2.66 1.97802019266998
2.71 1.98823622082388
2.76 1.99817264285859
2.81 2.00783624137516
2.86 2.01723381077798
2.91 2.0263721374136
2.96 2.03525798152431
3.01 2.04389806093539
3.06 2.05229903639069
3.11 2.06046749844866
3.16 2.06840995584995
3.21 2.07613282526668
3.26 2.0836424223447
3.31 2.090944953951
3.36 2.09804651154036
3.41 2.10495306555811
3.46 2.11167046079809
3.51 2.11820441263865
3.56 2.1245605040825
3.61 2.13074418353002
3.66 2.13676076321919
3.71 2.14261541826909
3.76 2.14831318626762
3.81 2.15385896734783
3.86 2.15925752470094
3.91 2.16451348547756
3.96 2.16963134203235
4.01 2.17461545347027
4.06 2.17947004745638
4.11 2.18419922225349
4.16 2.18880694895558
4.21 2.19329707388706
4.26 2.19767332114106
4.31 2.20193929523187
4.36 2.20609848383938
4.41 2.2101542606253
4.46 2.2141098881029
4.51 2.21796852054399
4.56 2.22173320690845
4.61 2.22540689378334
4.66 2.22899242831995
4.71 2.23249256115855
4.76 2.23590994933189
4.81 2.23924715913954
4.86 2.24250666898623
4.91 2.24569087217834
4.96 2.24880207967338
5.01 2.2518425227784
5.06 2.25481435579347
5.11 2.25771965859769
5.16 2.26056043917487
5.21 2.26333863607763
5.26 2.26605612082789
5.31 2.26871470025335
5.36 2.27131611875889
5.41 2.27386206053292
5.46 2.27635415168842
5.51 2.27879396233908
5.56 2.28118300861095
5.61 2.28352275459012
5.66 2.28581461420754
5.71 2.28805995306149
5.76 2.29026009017927
5.81 2.2924162997188
5.86 2.29452981261182
5.91 2.2966018181496
5.96 2.29863346551288
6.01 2.30062586524727
6.06 2.30258009068557
6.11 2.30449717931853
6.16 2.30637813411556
6.21 2.30822392479672
6.26 2.31003548905769
6.31 2.31181373374907
6.36 2.31355953601144
6.41 2.31527374436782
6.46 2.31695717977468
6.51 2.31861063663315
6.56 2.32023488376181
6.61 2.32183066533208
6.66 2.32339870176807
6.71 2.32493969061166
6.76 2.32645430735446
6.81 2.32794320623762
6.86 2.32940702102083
6.91 2.33084636572162
6.96 2.33226183532604
7.01 2.33365400647193
7.06 2.33502343810565
7.11 2.33637067211347
7.16 2.33769623392856
7.21 2.33900063311434
7.26 2.34028436392548
7.31 2.34154790584713
7.36 2.34279172411324
7.41 2.34401627020509
7.46 2.34522198233045
7.51 2.34640928588439
7.56 2.34757859389236
7.61 2.34873030743627
7.66 2.34986481606433
7.71 2.3509824981851
7.76 2.35208372144666
7.81 2.35316884310124
7.86 2.35423821035603
7.91 2.35529216071081
7.96 2.35633102228262
8.01 2.35735511411841
8.06 2.35836474649576
8.11 2.35936022121247
8.16 2.3603418318652
8.21 2.36130986411788
8.26 2.36226459595994
8.31 2.36320629795517
8.36 2.36413523348134
8.41 2.36505165896085
8.46 2.36595582408319
8.51 2.36684797201901
8.56 2.36772833962658
8.61 2.3685971576506
8.66 2.36945465091397
8.71 2.3703010385025
8.76 2.37113653394309
8.81 2.37196134537551
8.86 2.37277567571804
8.91 2.37357972282721
8.96 2.37437367965195
9.01 2.37515773438223
9.06 2.37593207059257
9.11 2.37669686738047
9.16 2.37745229950001
9.21 2.37819853749088
9.26 2.37893574780292
9.31 2.37966409291633
9.36 2.38038373145786
9.41 2.38109481831294
9.46 2.38179750473409
9.51 2.38249193844557
9.56 2.38317826374457
9.61 2.38385662159902
9.66 2.38452714974204
9.71 2.38518998276337
9.76 2.38584525219769
9.81 2.38649308661005
9.86 2.38713361167853
9.91 2.38776695027413
9.96 2.38839322253811
};
\addlegendentry{$d=1$}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.343604037258989
0.06 0.40159949168478
0.11 0.470822989676509
0.16 0.550612372174624
0.21 0.63928378331482
0.26 0.734425349167595
0.31 0.833308138571134
0.36 0.933274198178965
0.41 1.03201148345267
0.46 1.12769257619302
0.51 1.21900079877369
0.56 1.30508456928308
0.61 1.38547760982267
0.66 1.4600112206975
0.71 1.5287333399449
0.76 1.59184071820704
0.81 1.64962551374547
0.86 1.7024351009276
0.91 1.75064292302574
0.96 1.7946280807084
1.01 1.83476157932423
1.06 1.87139751421602
1.11 1.90486783461669
1.16 1.93547964434192
1.21 1.96351425783135
1.26 1.98922743510432
1.31 2.01285037667707
1.36 2.03459117843056
1.41 2.05463653511182
1.46 2.07315354658148
1.51 2.09029152869033
1.56 2.10618376517135
1.61 2.12094916154888
1.66 2.13469377937225
1.71 2.14751224102359
1.76 2.1594890033924
1.81 2.17069950394305
1.86 2.18121118593575
1.91 2.19108441139201
1.96 2.20037327125812
2.01 2.20912630243089
2.06 2.2173871210953
2.11 2.22519498134557
2.16 2.23258526743217
2.21 2.2395899272749
2.26 2.24623785415991
2.31 2.2525552228287
2.36 2.25856578549305
2.41 2.26429113268166
2.46 2.26975092324986
2.51 2.27496308736368
2.56 2.279944005803
2.61 2.28470866851385
2.66 2.28927081497285
2.71 2.29364305860254
2.76 2.297836997193
2.81 2.30186331103574
2.86 2.30573185025922
2.91 2.30945171266484
2.96 2.31303131319838
3.01 2.31647844604661
3.06 2.31980034022532
3.11 2.32300370941509
3.16 2.32609479670708
3.21 2.32907941483919
3.26 2.33196298243062
3.31 2.33475055666153
3.36 2.33744686278966
3.41 2.34005632084887
3.46 2.34258306983341
3.51 2.34503098963562
3.56 2.34740372097352
3.61 2.34970468351746
3.66 2.35193709240069
3.71 2.35410397327784
3.76 2.35620817607708
3.81 2.3582523875749
3.86 2.36023914290911
3.91 2.36217083613223
3.96 2.36404972989697
4.01 2.36587796435555
4.06 2.36765756534614
4.11 2.36939045193171
4.16 2.37107844335033
4.21 2.37272326542951
4.26 2.37432655651232
4.31 2.37588987293793
4.36 2.37741469411485
4.41 2.37890242722236
4.46 2.3803544115708
4.51 2.38177192264965
4.56 2.38315617588927
4.61 2.38450833015905
4.66 2.38582949102415
4.71 2.38712071377917
4.76 2.38838300627701
4.81 2.38961733156862
4.86 2.39082461036819
4.91 2.39200572335722
4.96 2.3931615133396
5.01 2.39429278725879
5.06 2.39540031808733
5.11 2.39648484659803
5.16 2.39754708302531
5.21 2.39858770862469
5.26 2.3996073771375
5.31 2.40060671616778
5.36 2.40158632847681
5.41 2.40254679320183
5.46 2.40348866700335
5.51 2.40441248514628
5.56 2.40531876251919
5.61 2.40620799459585
5.66 2.40708065834255
5.71 2.40793721307526
5.76 2.40877810126937
5.81 2.4096037493253
5.86 2.41041456829249
5.91 2.41121095455491
5.96 2.41199329047984
6.01 2.41276194503259
6.06 2.41351727435919
6.11 2.41425962233863
6.16 2.41498932110723
6.21 2.41570669155595
6.26 2.41641204380274
6.31 2.41710567764125
6.36 2.41778788296732
6.41 2.41845894018448
6.46 2.41911912058952
6.51 2.41976868673965
6.56 2.42040789280179
6.61 2.42103698488537
6.66 2.42165620135937
6.71 2.42226577315455
6.76 2.42286592405139
6.81 2.42345687095506
6.86 2.42403882415767
6.91 2.42461198758838
6.96 2.42517655905266
7.01 2.42573273046037
7.06 2.4262806880442
7.11 2.42682061256804
7.16 2.42735267952627
7.21 2.42787705933492
7.26 2.42839391751369
7.31 2.42890341486098
7.36 2.42940570762118
7.41 2.42990094764451
7.46 2.43038928254091
7.51 2.43087085582685
7.56 2.43134580706654
7.61 2.43181427200688
7.66 2.43227638270746
7.71 2.43273226766481
7.76 2.43318205193184
7.81 2.43362585723251
7.86 2.43406380207199
7.91 2.4344960018424
7.96 2.43492256892432
8.01 2.43534361278466
8.06 2.43575924007027
8.11 2.43616955469846
8.16 2.43657465794368
8.21 2.43697464852113
8.26 2.43736962266699
8.31 2.437759674216
8.36 2.4381448946758
8.41 2.4385253732987
8.46 2.43890119715085
8.51 2.43927245117858
8.56 2.43963921827284
8.61 2.4400015793308
8.66 2.44035961331562
8.71 2.44071339731381
8.76 2.44106300659074
8.81 2.44140851464416
8.86 2.44174999325569
8.91 2.44208751254075
8.96 2.44242114099674
9.01 2.44275094554912
9.06 2.44307699159677
9.11 2.44339934305474
9.16 2.44371806239652
9.21 2.4440332106944
9.26 2.44434484765835
9.31 2.44465303167408
9.36 2.44495781983929
9.41 2.44525926799935
9.46 2.44555743078105
9.51 2.44585236162604
9.56 2.44614411282262
9.61 2.44643273553672
9.66 2.44671827984185
9.71 2.44700079474823
9.76 2.44728032823065
9.81 2.44755692725602
9.86 2.44783063780928
9.91 2.44810150491936
9.96 2.44836957268356
};
\addlegendentry{$d=3$}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.177118484485901
0.06 0.245141776387569
0.11 0.345600080769497
0.16 0.48245241150661
0.21 0.649918608146881
0.26 0.833354917006263
0.31 1.01615580546505
0.36 1.18598454152783
0.41 1.3365545498804
0.46 1.46632760162665
0.51 1.57650405541016
0.56 1.66947193237102
0.61 1.74789545794877
0.66 1.81427293101845
0.71 1.8707679478457
0.76 1.91917850654603
0.81 1.96096642381999
0.86 1.99730732143574
0.91 2.02914270928132
0.96 2.05722665804052
1.01 2.08216482207972
1.06 2.10444589603991
1.11 2.12446646883046
1.16 2.1425504525483
1.21 2.15896419656608
1.26 2.1739282318713
1.31 2.18762640978052
1.36 2.20021303542148
1.41 2.21181846006476
1.46 2.22255348777077
1.51 2.23251286740541
1.56 2.24177807642651
1.61 2.25041955373391
1.66 2.2584985017267
1.71 2.26606834964723
1.76 2.273175949078
1.81 2.27986255638971
1.86 2.28616464473108
1.91 2.29211457884101
1.96 2.29774117883225
2.01 2.30307019360711
2.06 2.30812470032056
2.11 2.31292544300512
2.16 2.31749112089178
2.21 2.32183863493402
2.26 2.32598329943997
2.31 2.32993902444633
2.36 2.33371847345189
2.41 2.33733320031444
2.46 2.34079376845762
2.51 2.3441098550029
2.56 2.34729034200836
2.61 2.35034339664205
2.66 2.35327654182742
2.71 2.35609671865849
2.76 2.3588103416835
2.81 2.36142334799209
2.86 2.36394124090222
2.91 2.36636912892884
2.96 2.36871176061919
3.01 2.37097355575797
3.06 2.3731586333769
3.11 2.37527083694469
3.16 2.37731375706335
3.21 2.37929075195475
3.26 2.38120496598452
3.31 2.38305934643972
3.36 2.38485665874945
3.41 2.38659950031469
3.46 2.38829031309346
3.51 2.38993139507035
3.56 2.39152491072414
3.61 2.39307290059434
3.66 2.39457729003587
3.71 2.39603989724139
3.76 2.39746244060137
3.81 2.39884654546569
3.86 2.40019375036208
3.91 2.40150551272194
3.96 2.40278321415874
4.01 2.40402816533887
4.06 2.4052416104817
4.11 2.40642473152085
4.16 2.4075786519566
4.21 2.40870444042551
4.26 2.40980311401141
4.31 2.41087564131929
4.36 2.41192294533164
4.41 2.41294590606514
4.46 2.41394536304361
4.51 2.41492211760191
4.56 2.41587693503467
4.61 2.41681054660087
4.66 2.41772365139632
4.71 2.4186169181039
4.76 2.41949098663033
4.81 2.42034646963871
4.86 2.42118395398369
4.91 2.42200400205718
4.96 2.42280715305034
5.01 2.42359392413852
5.06 2.42436481159405
5.11 2.42512029183232
5.16 2.42586082239551
5.21 2.4265868428784
5.26 2.42729877580036
5.31 2.42799702742667
5.36 2.42868198854326
5.41 2.42935403518702
5.46 2.43001352933561
5.51 2.43066081955863
5.56 2.4312962416331
5.61 2.43192011912499
5.66 2.43253276393973
5.71 2.43313447684296
5.76 2.43372554795361
5.81 2.43430625721101
5.86 2.43487687481769
5.91 2.43543766165923
5.96 2.43598886970252
6.01 2.43653074237374
6.06 2.43706351491738
6.11 2.43758741473717
6.16 2.43810266172023
6.21 2.43860946854514
6.26 2.43910804097504
6.31 2.43959857813649
6.36 2.44008127278504
6.41 2.44055631155811
6.46 2.44102387521574
6.51 2.44148413887034
6.56 2.44193727220562
6.61 2.4423834396853
6.66 2.44282280075243
6.71 2.44325551001959
6.76 2.44368171745042
6.81 2.4441015685332
6.86 2.44451520444652
6.91 2.44492276221772
6.96 2.44532437487451
7.01 2.44572017158972
7.06 2.44611027782003
7.11 2.4464948154388
7.16 2.44687390286292
7.21 2.44724765517465
7.26 2.4476161842382
7.31 2.44797959881135
7.36 2.44833800465277
7.41 2.44869150462445
7.46 2.44904019879042
7.51 2.44938418451122
7.56 2.44972355653451
7.61 2.45005840708239
7.66 2.45038882593461
7.71 2.45071490050939
7.76 2.45103671594019
7.81 2.45135435515005
7.86 2.45166789892297
7.91 2.45197742597219
7.96 2.45228301300639
8.01 2.45258473479295
8.06 2.45288266421903
8.11 2.45317687235041
8.16 2.45346742848783
8.21 2.45375440022174
8.26 2.45403785348443
8.31 2.45431785260086
8.36 2.4545944603371
8.41 2.45486773794766
8.46 2.45513774522014
8.51 2.45540454051949
8.56 2.45566818082972
8.61 2.45592872179455
8.66 2.4561862177567
8.71 2.45644072179571
8.76 2.45669228576422
8.81 2.45694096032353
8.86 2.4571867949773
8.91 2.45742983810477
8.96 2.4576701369922
9.01 2.45790773786374
9.06 2.45814268591112
9.11 2.45837502532219
9.16 2.45860479930861
9.21 2.45883205013299
9.26 2.45905681913436
9.31 2.45927914675362
9.36 2.45949907255756
9.41 2.45971663526256
9.46 2.45993187275706
9.51 2.46014482212393
9.56 2.46035551966136
9.61 2.46056400090395
9.66 2.46077030064216
9.71 2.46097445294234
9.76 2.46117649116471
9.81 2.4613764479824
9.86 2.46157435539823
9.91 2.46177024476256
9.96 2.46196414678917
};
\addlegendentry{$d=6$}
\addplot [black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.121816066586268
0.06 0.20260183748572
0.11 0.346344972945204
0.16 0.558168956679853
0.21 0.807874348916961
0.26 1.05254672532416
0.31 1.26524989705409
0.36 1.43890613183614
0.41 1.57721468911053
0.46 1.68705494710737
0.51 1.7750195570438
0.56 1.84640983632969
0.61 1.90521399403162
0.66 1.95436179079443
0.71 1.99599773001519
0.76 2.03170191585202
0.81 2.06265226339874
0.86 2.08973919750112
0.91 2.11364573214849
0.96 2.13490338193305
1.01 2.15393147047746
1.06 2.17106506213512
1.11 2.18657506053661
1.16 2.2006828651541
1.21 2.21357120418985
1.26 2.22539224719907
1.31 2.23627375737148
1.36 2.24632381287408
1.41 2.25563447057626
1.46 2.26428463868305
1.51 2.27234235089389
1.56 2.27986658294887
1.61 2.28690871575204
1.66 2.29351372297285
1.71 2.29972114196887
1.76 2.30556587290745
1.81 2.31107884062288
1.86 2.31628754601564
1.91 2.32121652796628
1.96 2.32588775229542
2.01 2.33032094089453
2.06 2.33453385151513
2.11 2.33854251665063
2.16 2.34236144833399
2.21 2.34600381440145
2.26 2.34948159076157
2.31 2.35280569340138
2.36 2.3559860932101
2.41 2.35903191617823
2.46 2.3619515311018
2.51 2.36475262657435
2.56 2.36744227876435
2.61 2.37002701124093
2.66 2.37251284791508
2.71 2.37490536000565
2.76 2.37720970780181
2.81 2.37943067788326
2.86 2.38157271636466
2.91 2.38363995865134
2.96 2.38563625612652
3.01 2.38756520013269
3.06 2.38943014356272
3.11 2.39123422033379
3.16 2.39298036298272
3.21 2.39467131859094
3.26 2.39630966322111
3.31 2.39789781502555
3.36 2.3994380461665
3.41 2.40093249367258
3.46 2.40238316934025
3.51 2.40379196877689
3.56 2.4051606796713
3.61 2.4064909893676
3.66 2.40778449180975
3.71 2.40904269391706
3.76 2.41026702144458
3.81 2.41145882437596
3.86 2.4126193818919
3.91 2.41374990695258
3.96 2.41485155052876
4.01 2.41592540551255
4.06 2.41697251033547
4.11 2.41799385231972
4.16 2.41899037078462
4.21 2.41996295992932
4.26 2.42091247151024
4.31 2.42183971732992
4.36 2.42274547155282
4.41 2.42363047286196
4.46 2.42449542646873
4.51 2.42534100598772
4.56 2.42616785518708
4.61 2.42697658962331
4.66 2.42776779817031
4.71 2.42854204444963
4.76 2.42929986816985
4.81 2.43004178638167
4.86 2.43076829465464
4.91 2.43147986818118
4.96 2.43217696281365
5.01 2.43286001603816
5.06 2.43352944789048
5.11 2.43418566181761
5.16 2.43482904548874
5.21 2.4354599715591
5.26 2.43607879838991
5.31 2.43668587072719
5.36 2.43728152034244
5.41 2.43786606663724
5.46 2.43843981721451
5.51 2.4390030684184
5.56 2.43955610584465
5.61 2.44009920482358
5.66 2.44063263087734
5.71 2.4411566401527
5.76 2.44167147983128
5.81 2.44217738851837
5.86 2.44267459661176
5.91 2.44316332665158
5.96 2.44364379365255
6.01 2.44411620541936
6.06 2.44458076284634
6.11 2.44503766020247
6.16 2.44548708540209
6.21 2.44592922026304
6.26 2.44636424075138
6.31 2.4467923172152
6.36 2.44721361460724
6.41 2.44762829269641
6.46 2.44803650627021
6.51 2.4484384053272
6.56 2.44883413526078
6.61 2.44922383703467
6.66 2.44960764735032
6.71 2.44998569880666
6.76 2.4503581200531
6.81 2.45072503593528
6.86 2.45108656763474
6.91 2.45144283280238
6.96 2.45179394568594
7.01 2.45214001725241
7.06 2.45248115530483
7.11 2.45281746459428
7.16 2.45314904692709
7.21 2.45347600126768
7.26 2.45379842383687
7.31 2.45411640820667
7.36 2.45443004539019
7.41 2.45473942392925
7.46 2.45504462997717
7.51 2.45534574737895
7.56 2.45564285774788
7.61 2.45593604053995
7.66 2.45622537312369
7.71 2.45651093084904
7.76 2.45679278711242
7.81 2.45707101341963
7.86 2.45734567944657
7.91 2.45761685309713
7.96 2.45788460055937
8.01 2.45814898635918
8.06 2.45841007341227
8.11 2.45866792307418
8.16 2.458922595188
8.21 2.45917414813113
8.26 2.45942263885956
8.31 2.4596681229509
8.36 2.45991065464603
8.41 2.46015028688883
8.46 2.46038707136482
8.51 2.46062105853831
8.56 2.46085229768822
8.61 2.46108083694289
8.66 2.46130672331294
8.71 2.46153000272427
8.76 2.46175072004853
8.81 2.46196891913357
8.86 2.4621846428322
8.91 2.46239793303064
8.96 2.46260883067521
9.01 2.46281737579875
9.06 2.46302360754603
9.11 2.46322756419794
9.16 2.46342928319557
9.21 2.4636288011629
9.26 2.46382615392897
9.31 2.46402137654932
9.36 2.46421450332695
9.41 2.464405567832
9.46 2.46459460292176
9.51 2.46478164075895
9.56 2.46496671283034
9.61 2.46514984996444
9.66 2.46533108234812
9.71 2.46551043954394
9.76 2.46568795050553
9.81 2.46586364359385
9.86 2.46603754659164
9.91 2.46620968671842
9.96 2.4663800906446
};
\addlegendentry{$d=9$}
\end{semilogxaxis}

\end{tikzpicture}


==> Figures/STVsAR-d-Inf0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.66,0.55)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
%xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
ymajorgrids,
ymin=-1.16786106081546, ymax=30,
yminorgrids,
ytick style={color=black}
]
\addplot [violet, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 1.01010101010101
0.06 1.06382978723404
0.11 1.12359550561798
0.16 1.19047619047619
0.21 1.26582278481013
0.26 1.35135135135135
0.31 1.44927536231884
0.36 1.5625
0.41 1.69491525423729
0.46 1.85185185185185
0.51 2.04081632653061
0.56 2.27272727272727
0.61 2.56410256410256
0.66 2.94117647058823
0.71 3.44827586206896
0.76 4.16666666666667
0.81 5.26315789473684
0.86 7.14285714285714
0.91 11.1111111111111
0.96 25
};
\addlegendentry{d = 1}
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.346962082685152
0.06 0.423940024532127
0.11 0.51496678448918
0.16 0.618881594973866
0.21 0.734958533143902
0.26 0.8632465170462
0.31 1.00470046943843
0.36 1.1613058375742
0.41 1.33629408017224
0.46 1.53453149755909
0.51 1.76320117040921
0.56 2.0329986978752
0.61 2.3602889921808
0.66 2.77120060574421
0.71 3.30998473033329
0.76 4.05784842403545
0.81 5.18154812826118
0.86 7.08613640980514
0.91 11.076894662358
0.96 24.9858199344086
};
\addlegendentry{$d=3$}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.178578838485481
0.06 0.246749378661575
0.11 0.332537167031598
0.16 0.437524126005587
0.21 0.560605191055723
0.26 0.700213129055748
0.31 0.85562275742264
0.36 1.02747664334659
0.41 1.21804994692255
0.46 1.43157427633869
0.51 1.67483565250329
0.56 1.95829786369462
0.61 2.2982044786396
0.66 2.72063408438777
0.71 3.26983222741965
0.76 4.02702621079597
0.81 5.1590061470693
0.86 7.07086325722933
0.91 11.0679167694427
0.96 24.9821966086651
};
\addlegendentry{$d=6$}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.122452320007261
0.06 0.187221602987039
0.11 0.269546624697853
0.16 0.373030422208774
0.21 0.497329408542122
0.26 0.640420632409122
0.31 0.80077632846684
0.36 0.978326644241142
0.41 1.1748330849259
0.46 1.39419494220174
0.51 1.64300033985204
0.56 1.93160601752454
0.61 2.27620659663718
0.66 2.70286723366979
0.71 3.25584064694189
0.76 4.0163723078935
0.81 5.15127540415951
0.86 7.06566531393293
0.91 11.0648841039762
0.96 24.9809816832427
};
\addlegendentry{$d=9$}
\addplot [color3, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.0943897016632806
0.06 0.157450201252118
0.11 0.237770591577156
0.16 0.340052391915594
0.21 0.464637671149719
0.26 0.609357985708144
0.31 0.772233129044431
0.36 0.952765123112946
0.41 1.15240471510812
0.46 1.37485266465476
0.51 1.62658159610062
0.56 1.91788796455492
0.61 2.26494062554737
0.66 2.69379949700709
0.71 3.24872356674797
0.76 4.01097042908184
0.81 5.14736776934469
0.86 7.06304572845491
0.91 11.0633601313193
0.96 24.9803728695882
};
\addlegendentry{$d=12$}
\addplot [black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.0775523199094928
0.06 0.139592178239329
0.11 0.218638748189571
0.16 0.320042692237552
0.21 0.444675981366488
0.26 0.590326134620871
0.31 0.754725407536833
0.36 0.937091804107705
0.41 1.13866905643604
0.46 1.36302666554077
0.51 1.61656193271175
0.56 1.90953281107438
0.61 2.258092362086
0.66 2.68829799478762
0.71 3.24441348589728
0.76 4.00770482128559
0.81 5.14500944678052
0.86 7.06146730517483
0.91 11.0624432855176
0.96 24.9800071477656
};
\addlegendentry{$d=15$}
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/STVsAR-d-Inf2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[R] vs d-(N,k,d)=(20,1,d), p=1, T1=inf, T2=2, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xmajorgrids,
xlabel={Arrival rate $\lambda$},
xmin=-0.039, xmax=1.039,
xminorgrids,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
ymajorgrids,
yminorgrids,
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
ymin=0, ymax=140,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 1.01010101010101
0.03 1.03092783505155
0.05 1.05263157894737
0.07 1.0752688172043
0.09 1.0989010989011
0.11 1.12359550561798
0.13 1.14942528735632
0.15 1.17647058823529
0.17 1.20481927710843
0.19 1.23456790123457
0.21 1.26582278481013
0.23 1.29870129870071
0.25 1.33333333333333
0.27 1.36986301369863
0.29 1.40845070422535
0.31 1.44927536231884
0.33 1.49253731343284
0.35 1.53846153846154
0.37 1.5873015873016
0.39 1.63934426229508
0.41 1.69491525423729
0.43 1.75438596491228
0.45 1.8181818181818
0.47 1.8867924528301
0.49 1.96078431372549
0.51 2.04081632653061
0.53 2.12765957446809
0.55 2.22222222222222
0.57 2.32558139534884
0.59 2.4390243902439
0.61 2.56410256410256
0.63 2.7027027027027
0.65 2.85714285714285
0.67 3.03030303030303
0.69 3.2258064516129
0.71 3.44827586206897
0.73 3.70370370370357
0.75 4
0.77 4.34782608695652
0.79 4.76190476190476
0.81 5.26315789473684
0.83 5.88235294117646
0.85 6.66666666666667
0.87 7.69230769230769
0.89 9.09090909090909
0.91 11.1111111111111
0.93 14.2857142857143
0.95 20
0.97 33.3333333333333
0.99 100.000000000001
};
\addlegendentry{$d=1$}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.34360848276871
0.03 0.365858638892182
0.05 0.39060782932208
0.07 0.418157564753661
0.09 0.448833543309974
0.11 0.482982613009756
0.13 0.520967967403964
0.15 0.563162444282538
0.17 0.609939971864472
0.19 0.661665433333362
0.21 0.718683475331874
0.23 0.781307032457825
0.25 0.849806533952372
0.27 0.924400858583481
0.29 1.00525107971529
0.31 1.09245788663858
0.33 1.18606329794813
0.35 1.28605693886045
0.37 1.3923867926984
0.39 1.50497401637795
0.41 1.62373118107681
0.43 1.74858319563921
0.45 1.87949020448225
0.47 2.01647191832201
0.49 2.15963311758579
0.51 2.30919044449564
0.53 2.46550105623458
0.55 2.62909424889825
0.57 2.80070780375485
0.59 2.98133160967153
0.61 3.17226218005633
0.63 3.37517317896284
0.65 3.5922092770184
0.67 3.82611403369413
0.69 4.08040782868935
0.71 4.35964050694888
0.73 4.66975782863865
0.75 5.01864566294197
0.77 5.41696019668006
0.79 5.87943480047678
0.81 6.42701464311411
0.83 7.09050051614794
0.85 7.91711018182965
0.87 8.98309884717681
0.89 10.4201499746956
0.91 12.4769564844667
0.93 15.6863725773558
0.95 21.4337332275139
0.97 34.7984561299593
0.99 101.494877902713
};
\addlegendentry{$d=3$}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.177206617992375
0.03 0.201937214031062
0.05 0.232562081472575
0.07 0.270487522762788
0.09 0.317257060615679
0.11 0.374419712467351
0.13 0.443332681203365
0.15 0.52493076917285
0.17 0.619522468297502
0.19 0.726678183337217
0.21 0.845250817728254
0.23 0.973524404232039
0.25 1.10944619630067
0.27 1.2508800865743
0.29 1.39582701307083
0.31 1.54258082274616
0.33 1.68981252209747
0.35 1.83659322044094
0.37 1.98237405636072
0.39 2.12694195748283
0.41 2.27036655027569
0.43 2.41294873761375
0.45 2.55517709649085
0.47 2.69769501634606
0.49 2.84127947616811
0.51 2.98683133889361
0.53 3.13537675268002
0.55 3.28807946174396
0.57 3.44626439836878
0.59 3.61145379534669
0.61 3.78541825631903
0.63 3.97024687890704
0.65 4.16844289702415
0.67 4.38305484191054
0.69 4.61785869032234
0.71 4.87761523509394
0.73 5.16844144671057
0.75 5.49835953071277
0.77 5.8781317898393
0.79 6.32257182850646
0.81 6.85268312910731
0.83 7.49930643399641
0.85 8.30968424189267
0.87 9.36008403383373
0.89 10.7821914623618
0.91 12.8246935883475
0.93 16.0204324281774
0.95 21.7547258933613
0.97 35.1069709415528
0.99 101.791480769894
};
\addlegendentry{$d=6$}
\addplot [color3, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.121938285548633
0.03 0.149556300954577
0.05 0.187812750421398
0.07 0.240650229366747
0.09 0.312399186062237
0.11 0.406706206208663
0.13 0.525055005982342
0.15 0.665684375023367
0.17 0.823710937990175
0.19 0.992461388334023
0.21 1.16521761567327
0.23 1.33652887565226
0.25 1.50275686700171
0.27 1.66199665151602
0.29 1.81368460071312
0.31 1.9581467995889
0.33 2.09622035918316
0.35 2.22898639055195
0.37 2.35760490494138
0.39 2.48322583054836
0.41 2.6069505541309
0.43 2.72982430060183
0.45 2.8528461231989
0.47 2.97698847568852
0.49 3.10322200994422
0.51 3.23254367491368
0.53 3.36600778206328
0.55 3.50476079549146
0.57 3.65008147419409
0.59 3.80342885633197
0.61 3.96650162836261
0.63 4.14131388735668
0.65 4.33029448539544
0.67 4.53642050961063
0.69 4.76340078119417
0.71 5.01593391339059
0.73 5.30007991731732
0.75 5.62380921708035
0.77 5.99783729279901
0.79 6.43693556468893
0.81 6.96206959869883
0.83 7.60404610117004
0.85 8.41007703265325
0.87 9.45640246898329
0.89 10.8746834505188
0.91 12.9135849073467
0.93 16.1059289240764
0.95 21.8370154256093
0.97 35.1862251012733
0.99 101.867856396122
};
\addlegendentry{$d=9$}
\addplot [black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.094460047634223
0.03 0.125387692578125
0.05 0.173395538361517
0.07 0.246997430083601
0.09 0.354874600566214
0.11 0.501198017769898
0.13 0.681252195152926
0.15 0.882116169400202
0.17 1.08833380783126
0.19 1.28760695370047
0.21 1.47307647523553
0.23 1.64262955630031
0.25 1.79712158376446
0.27 1.93878748862272
0.29 2.07022912833445
0.31 2.19390519119985
0.33 2.31193924909213
0.35 2.42609373709711
0.37 2.53781565008717
0.39 2.64830455893525
0.41 2.75858060225762
0.43 2.86954434288354
0.45 2.98202709150369
0.47 3.09683309733043
0.49 3.2147759572353
0.51 3.3367117845197
0.53 3.46357164137071
0.55 3.59639573332036
0.57 3.73637202367096
0.59 3.88488234486512
0.61 4.04355986743277
0.63 4.21436309337565
0.65 4.39967363020284
0.67 4.60242831636695
0.69 4.82630157276927
0.71 5.0759624998224
0.73 5.35744568429988
0.75 5.67869955283962
0.77 6.05042046811216
0.79 6.48736316098939
0.81 7.01047856233497
0.83 7.65056048777956
0.85 8.4548094939657
0.87 9.49945552482023
0.89 10.9161505809795
0.91 12.9535514938421
0.93 16.1444730627343
0.95 21.8742086324019
0.97 35.2221329248172
0.99 101.902538951336
};
\addlegendentry{$d=12$}
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/STVsAR-d-InfInf.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.98)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for p = 1, (N,K,d)=(20,1,d) with T1=inf, T2=inf, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
%xmin=-0.014, xmax=0.34,
xmin=-0.01525, xmax=0.34225,
xminorgrids,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={ˆ'0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
ymajorgrids,
ymin=0, ymax=40,
yminorgrids,
ytick style={color=black}
]
\addplot [violet, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.001 1.001001001001
0.006 1.00603621730382
0.011 1.01112234580384
0.016 1.01626016260163
0.021 1.02145045965271
0.026 1.02669404517454
0.031 1.03199174406605
0.036 1.03734439834025
0.041 1.04275286757039
0.046 1.0482180293501
0.051 1.05374077976818
0.056 1.05932203389831
0.061 1.06496272630458
0.066 1.07066381156317
0.071 1.07642626480086
0.076 1.08225108225108
0.081 1.08813928182807
0.086 1.09409190371991
0.091 1.1001100110011
0.096 1.10619469026549
0.101 1.11234705228031
0.106 1.11856823266219
0.111 1.12485939257593
0.116 1.13122171945701
0.121 1.13765642775882
0.126 1.1441647597254
0.131 1.15074798619102
0.136 1.15740740740741
0.141 1.16414435389988
0.146 1.17096018735363
0.151 1.17785630153121
0.156 1.18483412322275
0.161 1.19189511323004
0.166 1.19904076738609
0.171 1.20627261761158
0.176 1.21359223300971
0.181 1.22100122100122
0.186 1.22850122850123
0.191 1.23609394313968
0.196 1.24378109452736
0.201 1.25156445556946
0.206 1.25944584382872
0.211 1.26742712294043
0.216 1.27551020408163
0.221 1.28369704749679
0.226 1.29198966408269
0.231 1.30039011703511
0.236 1.30890052356021
0.241 1.31752305665349
0.246 1.3262599469496
0.251 1.33511348464619
0.256 1.34408602150538
0.261 1.3531799729364
0.266 1.36239782016349
0.271 1.37174211248285
0.276 1.38121546961326
0.281 1.39082058414465
0.286 1.40056022408964
0.291 1.41043723554302
0.296 1.42045454545455
0.301 1.43061516452074
0.306 1.44092219020173
0.311 1.45137880986938
0.316 1.46198830409357
0.321 1.47275405007364
0.326 1.48367952522255
0.331 1.49476831091181
};
\addlegendentry{$d=1$}
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.001 0.501002004008016
0.006 0.506072874493927
0.011 0.511247443762781
0.016 0.516528925619835
0.021 0.521920668058455
0.026 0.527426160337553
0.031 0.533049040511727
0.036 0.538793103448276
0.041 0.544662309368192
0.046 0.550660792951542
0.051 0.556792873051225
0.056 0.563063063063063
0.061 0.569476082004556
0.066 0.576036866359447
0.071 0.582750582750583
0.076 0.589622641509434
0.081 0.596658711217184
0.086 0.603864734299517
0.091 0.611246943765281
0.096 0.618811881188119
0.101 0.6265664160401
0.106 0.634517766497462
0.111 0.6426735218509
0.116 0.651041666666667
0.121 0.659630606860158
0.126 0.668449197860963
0.131 0.677506775067751
0.136 0.686813186813187
0.141 0.696378830083565
0.146 0.706214689265537
0.151 0.716332378223496
0.156 0.726744186046512
0.161 0.737463126843658
0.166 0.748502994011976
0.171 0.759878419452887
0.176 0.771604938271605
0.181 0.783699059561129
0.186 0.796178343949045
0.191 0.809061488673139
0.196 0.822368421052632
0.201 0.836120401337793
0.206 0.850340136054422
0.211 0.865051903114187
0.216 0.880281690140845
0.221 0.896057347670251
0.226 0.912408759124087
0.231 0.929368029739777
0.236 0.946969696969697
0.241 0.965250965250965
0.246 0.984251968503937
0.251 1.00401606425703
0.256 1.02459016393443
0.261 1.04602510460251
0.266 1.06837606837607
0.271 1.09170305676856
0.276 1.11607142857143
0.281 1.14155251141553
0.286 1.16822429906542
0.291 1.19617224880383
0.296 1.22549019607843
0.301 1.25628140703518
0.306 1.28865979381443
0.311 1.32275132275132
0.316 1.35869565217391
0.321 1.39664804469274
0.326 1.4367816091954
0.331 1.4792899408284
};
\addlegendentry{$d=2$}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.001 0.334336342360415
0.006 0.339443312966735
0.011 0.344708721130645
0.016 0.350140056022409
0.021 0.355745286374956
0.026 0.361532899493854
0.031 0.367511944138184
0.036 0.373692077727952
0.041 0.380083618396047
0.046 0.386697602474865
0.051 0.393545848091303
0.056 0.400641025641026
0.061 0.407996736026112
0.066 0.415627597672485
0.071 0.423549343498518
0.076 0.431778929188256
0.081 0.440334654337296
0.086 0.449236298292902
0.091 0.458505272810637
0.096 0.468164794007491
0.101 0.478240076518412
0.106 0.488758553274682
0.111 0.499750124937531
0.116 0.511247443762781
0.121 0.523286237571952
0.126 0.535905680600214
0.131 0.549148819330038
0.136 0.563063063063063
0.141 0.577700751010976
0.146 0.593119810201661
0.151 0.60938452163315
0.156 0.6265664160401
0.161 0.644745325596389
0.166 0.664010624169987
0.171 0.684462696783025
0.176 0.706214689265537
0.181 0.729394602479941
0.186 0.754147812971342
0.191 0.78064012490242
0.196 0.809061488673139
0.201 0.839630562552477
0.206 0.87260034904014
0.211 0.908265213442325
0.216 0.946969696969697
0.221 0.989119683481701
0.226 1.0351966873706
0.231 1.085776330076
0.236 1.14155251141552
0.241 1.20336943441637
0.246 1.27226463104326
0.251 1.34952766531714
0.256 1.4367816091954
0.261 1.53609831029186
0.266 1.65016501650165
0.271 1.7825311942959
0.276 1.93798449612403
0.281 2.12314225053079
0.286 2.34741784037558
0.291 2.6246719160105
0.296 2.97619047619047
0.301 3.43642611683849
0.306 4.0650406504065
0.311 4.97512437810946
0.316 6.4102564102564
0.321 9.00900900900903
0.326 15.1515151515151
0.331 47.6190476190483
};
\addlegendentry{$d=3$}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.001 0.251004016064257
0.006 0.256147540983607
0.011 0.261506276150628
0.016 0.267094017094017
0.021 0.27292576419214
0.026 0.279017857142857
0.031 0.285388127853881
0.036 0.292056074766355
0.041 0.299043062200957
0.046 0.306372549019608
0.051 0.314070351758794
0.056 0.322164948453608
0.061 0.330687830687831
0.066 0.339673913043478
0.071 0.349162011173184
0.076 0.359195402298851
0.081 0.369822485207101
0.086 0.38109756097561
0.091 0.393081761006289
0.096 0.405844155844156
0.101 0.419463087248322
0.106 0.434027777777778
0.111 0.449640287769784
0.116 0.466417910447761
0.121 0.484496124031008
0.126 0.504032258064516
0.131 0.525210084033613
0.136 0.548245614035088
0.141 0.573394495412844
0.146 0.600961538461538
0.151 0.631313131313131
0.156 0.664893617021277
0.161 0.702247191011236
0.166 0.744047619047619
0.171 0.791139240506329
0.176 0.844594594594595
0.181 0.905797101449275
0.186 0.9765625
0.191 1.05932203389831
0.196 1.15740740740741
0.201 1.27551020408163
0.206 1.42045454545455
0.211 1.6025641025641
0.216 1.83823529411765
0.221 2.1551724137931
0.226 2.60416666666666
0.231 3.28947368421053
0.236 4.46428571428571
0.241 6.94444444444446
0.246 45.625
0.251 -62.4999999999999
0.256 -10.4166666666667
0.261 -5.68181818181818
0.266 -3.90625
0.271 -2.97619047619047
0.276 -2.40384615384616
0.281 -2.01612903225806
0.286 -1.73611111111111
0.291 -1.52439024390244
0.296 -1.35869565217391
0.301 -1.22549019607843
0.306 -1.11607142857143
0.311 -1.02459016393443
0.316 -0.946969696969697
0.321 -0.880281690140845
0.326 -0.822368421052632
0.331 -0.771604938271605
};
\addlegendentry{$d=4$}
\addplot [color3, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.001 0.16767270288397
0.006 0.172890733056708
0.011 0.178443968593862
0.016 0.184365781710914
0.021 0.1906941266209
0.026 0.197472353870458
0.031 0.204750204750205
0.036 0.212585034013605
0.041 0.2210433244916
0.046 0.230202578268877
0.051 0.240153698366955
0.056 0.251004016064257
0.061 0.262881177707676
0.066 0.275938189845475
0.071 0.290360046457607
0.076 0.306372549019608
0.081 0.324254215304799
0.086 0.34435261707989
0.091 0.367107195301028
0.096 0.393081761006289
0.101 0.423011844331641
0.106 0.457875457875458
0.111 0.499001996007984
0.116 0.548245614035088
0.121 0.608272506082725
0.126 0.683060109289617
0.131 0.778816199376947
0.136 0.905797101449276
0.141 1.08225108225108
0.146 1.34408602150538
0.151 1.77304964539007
0.156 2.60416666666666
0.161 4.90196078431372
0.166 41.6666666666655
0.171 -6.41025641025646
0.176 -2.97619047619047
0.181 -1.93798449612403
0.186 -1.4367816091954
0.191 -1.14155251141553
0.196 -0.946969696969696
0.201 -0.809061488673139
0.206 -0.706214689265536
0.211 -0.6265664160401
0.216 -0.563063063063063
0.221 -0.511247443762781
0.226 -0.468164794007491
0.231 -0.431778929188256
0.236 -0.400641025641026
0.241 -0.373692077727952
0.246 -0.350140056022409
0.251 -0.329380764163373
0.256 -0.310945273631841
0.261 -0.294464075382803
0.266 -0.279642058165548
0.271 -0.266240681576145
0.276 -0.254065040650407
0.281 -0.242954324586978
0.286 -0.232774674115456
0.291 -0.223413762287757
0.296 -0.214776632302406
0.301 -0.206782464846981
0.306 -0.199362041467305
0.311 -0.192455735180908
0.316 -0.186011904761905
0.321 -0.179985601151908
0.326 -0.174337517433752
0.331 -0.169033130493577
};
\addlegendentry{$d=6$}
\addplot [black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.001 0.112120192846732
0.006 0.117453605825699
0.011 0.123319768158836
0.016 0.129802699896158
0.021 0.13700506918756
0.026 0.145053669857847
0.031 0.154106950223455
0.036 0.164365548980934
0.041 0.176087339320303
0.046 0.189609404626469
0.051 0.205380981721093
0.056 0.224014336917563
0.061 0.246366100024637
0.066 0.273672687465791
0.071 0.307787011388119
0.076 0.351617440225035
0.081 0.410004100041
0.086 0.491642084562438
0.091 0.613873542050338
0.096 0.816993464052287
0.101 1.22100122100122
0.106 2.41545893719807
0.111 111.111111111123
0.116 -2.52525252525252
0.121 -1.24843945068664
0.126 -0.829187396351576
0.131 -0.620732464307883
0.136 -0.496031746031746
0.141 -0.413052457662123
0.146 -0.353857041755131
0.151 -0.309501702259362
0.156 -0.275027502750275
0.161 -0.247463499133878
0.166 -0.224921277552857
0.171 -0.20614306328592
0.176 -0.190258751902588
0.181 -0.176647235470765
0.186 -0.164853280580284
0.191 -0.154535620460516
0.196 -0.14543339150669
0.201 -0.137343771459964
0.206 -0.130106687483737
0.211 -0.123594116920035
0.216 -0.117702448210923
0.221 -0.112346927311538
0.226 -0.107457554266065
0.231 -0.102976006590464
0.236 -0.0988533017002768
0.241 -0.095047999239616
0.246 -0.0915248032216731
0.251 -0.08825346394846
0.256 -0.0852079072937968
0.261 -0.0823655382587925
0.266 -0.0797066794197354
0.271 -0.0772141147401745
0.276 -0.0748727163821504
0.281 -0.0726691374173388
0.286 -0.0705915572497529
0.291 -0.0686294694942008
0.296 -0.0667735042735043
0.301 -0.0650152785904688
0.306 -0.0633472697326745
0.311 -0.0617627076771046
0.316 -0.0602554832489757
0.321 -0.0588200694076819
0.326 -0.0574514535217741
0.331 -0.0561450788838358
};
\addlegendentry{$d=9$}
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/STVsAR-d-T1T2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.37)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[R] vs d-(N,k,d)=(20,1,d), p=1, T1=inf, T2=2, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xmajorgrids,
xlabel={Arrival rate $\lambda$},
xmin=-0.039, xmax=1.039,
xminorgrids,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
ymajorgrids,
yminorgrids,
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
ymin=0, ymax=5,
ytick style={color=black}
]
\addplot [color0, mark=+, mark size=2, mark options={solid}, line width=0.8pt, thick]
table {%
0.01	0.260008369
0.06	0.327879452
0.11	0.426593624
0.16	0.562509761
0.21	0.728302481
0.26	0.937472207
0.31	1.171348087
0.36	1.429371241
0.41	1.677073119
0.46	1.918860914
0.51	2.126029619
0.56	2.299598297
0.61	2.498405946
0.66	2.644556641
0.71	2.788638055
0.76	2.902783628
0.81	3.015406258
0.86	3.115752831
0.91	3.205237231
0.96	3.284138629
};
\addlegendentry{$d=4, T_1>T_2$}
\addplot [color1, mark=+, mark size=2, mark options={solid}, line width=0.8pt, thick]
table {%
0.01	0.26001822
0.06	0.332260471
0.11	0.436630806
0.16	0.595988049
0.21	0.835832213
0.26	1.161435529
0.31	1.547598185
0.36	1.950344142
0.41	2.345145105
0.46	2.740109873
0.51	3.052421766
0.56	3.278870449
0.61	3.482434038
0.66	3.650804973
0.71	3.793592695
0.76	3.908823081
0.81	4.036924351
0.86	4.103909815
0.91	4.182477259
0.96	4.231022779
};
\addlegendentry{$d=4, T_1<T_2$}
\addplot [color0, mark=square, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01	0.13709524
0.06	0.243699003
0.11	0.447629924
0.16	0.773099687
0.21	1.146364681
0.26	1.521874586
0.31	1.860963698
0.36	2.10748589
0.41	2.319066566
0.46	2.49914793
0.51	2.646788752
0.56	2.767564945
0.61	2.882577616
0.66	2.987068511
0.71	3.084965778
0.76	3.151771462
0.81	3.236349528
0.86	3.290170645
0.91	3.36411098
0.96	3.429023354
};
\addlegendentry{$d=8, T_1>T_2$}
\addplot [color1, mark=square, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01	0.138191728
0.06	0.255470065
0.11	0.569928129
0.16	1.256811024
0.21	2.116191535
0.26	2.81144741
0.31	3.321680469
0.36	3.66015421
0.41	3.870021093
0.46	4.024747086
0.51	4.150046191
0.56	4.23878723
0.61	4.312729672
0.66	4.366936626
0.71	4.419106869
0.76	4.459821195
0.81	4.49485988
0.86	4.530632627
0.91	4.554345409
0.96	4.577792393
};
\addlegendentry{$d=8, T_1<T_2$}
\end{axis}

\end{tikzpicture}


==> Figures/STVsAR-p-1.51.5.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{loglogaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,1)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for (20,1,3) with T1=1.5, T2=1.5, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Arrival rate $\lambda$},
xmajorgrids,
xmin=-0.485, xmax=15,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $E[R]$},
ymajorgrids,
ymin=0.3, ymax=10,
yminorgrids,
ytick style={color=black}
]
\addplot [violet, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 1.01010101010101
0.06 1.06382978723404
0.11 1.12359550561798
0.16 1.19047619047619
0.21 1.26582278481013
0.26 1.35135135135135
0.31 1.44927536231884
0.36 1.5625
0.41 1.69491525423729
0.46 1.85185185185185
0.51 2.04081632653061
0.56 2.27272727272727
0.61 2.56410256410256
0.66 2.94117647058823
0.71 3.44827586206896
0.76 4.16666666666667
0.81 5.26315789473684
0.86 7.14285714285714
0.91 11.1111111111111
0.96 25
};
\addlegendentry{Random routing}
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 1.00442559663977
0.11 1.04906967849157
0.21 1.09429265754655
0.31 1.13990724491965
0.41 1.18572104272948
0.51 1.23154017734865
0.61 1.27717294313461
0.71 1.32243331014902
0.81 1.36714416068481
0.91 1.41114013942652
1.01 1.45427002864072
1.11 1.49639859028752
1.21 1.53740784855498
1.31 1.57719781642592
1.41 1.61568669632623
1.51 1.65281060615237
1.61 1.68852289721019
1.71 1.72279313966858
1.81 1.75560585445118
1.91 1.78695906887583
2.01 1.81686276786397
2.11 1.84533730432255
2.21 1.87241182245007
2.31 1.89812273720195
2.41 1.92251230275411
2.51 1.94562729310608
2.61 1.96751780935137
2.71 1.98823622082388
2.81 2.00783624137516
2.91 2.0263721374136
3.01 2.0438980609354
3.11 2.06046749844866
3.21 2.07613282526668
3.31 2.090944953951
3.41 2.10495306555811
3.51 2.11820441263865
3.61 2.13074418353002
3.71 2.14261541826909
3.81 2.15385896734783
3.91 2.16451348547756
4.01 2.17461545347027
4.11 2.18419922225349
4.21 2.19329707388706
4.31 2.20193929523187
4.41 2.2101542606253
4.51 2.21796852054399
4.61 2.22540689378334
4.71 2.23249256115855
4.81 2.23924715913954
4.91 2.24569087217834
5.01 2.2518425227784
5.11 2.25771965859768
5.21 2.26333863607763
5.31 2.26871470025335
5.41 2.27386206053292
5.51 2.27879396233908
5.61 2.28352275459012
5.71 2.28805995306149
5.81 2.29241629971881
5.91 2.2966018181496
6.01 2.30062586524727
6.11 2.30449717931853
6.21 2.30822392479672
6.31 2.31181373374907
6.41 2.31527374436782
6.51 2.31861063663315
6.61 2.32183066533208
6.71 2.32493969061166
6.81 2.32794320623762
6.91 2.33084636572162
7.01 2.33365400647193
7.11 2.33637067211348
7.21 2.33900063311434
7.31 2.34154790584713
7.41 2.34401627020509
7.51 2.34640928588439
7.61 2.34873030743627
7.71 2.3509824981851
7.81 2.35316884310123
7.91 2.35529216071081
8.01 2.35735511411841
8.11 2.35936022121247
8.21 2.36130986411788
8.31 2.36320629795518
8.41 2.36505165896085
8.51 2.36684797201902
8.61 2.36859715765061
8.71 2.37030103850249
8.81 2.37196134537551
8.91 2.37357972282721
9.01 2.37515773438223
9.11 2.37669686738047
9.21 2.37819853749088
9.31 2.37966409291633
9.41 2.38109481831295
9.51 2.38249193844557
9.61 2.38385662159902
9.71 2.38518998276337
9.81 2.38649308661005
9.91 2.38776695027413
};
\addlegendentry{$p=0$}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.806080103429484
0.11 0.868939252536638
0.21 0.935477727473336
0.31 1.00539851733517
0.41 1.07809816066891
0.51 1.15268676543722
0.61 1.22807793022117
0.71 1.30311553121194
0.81 1.37669816171834
0.91 1.44787321532296
1.01 1.51588995090024
1.11 1.58021482004434
1.21 1.64051934572823
1.31 1.69665199765516
1.41 1.74860346457889
1.51 1.79647171003444
1.61 1.84043046065766
1.71 1.8807027617299
1.81 1.91753994947414
1.91 1.9512056729914
2.01 1.98196426676458
2.11 2.0100726770563
2.21 2.03577517657076
2.31 2.05930019381248
2.41 2.08085869659721
2.51 2.10064368128166
2.61 2.1188304198598
2.71 2.1355772020823
2.81 2.15102637875146
2.91 2.16530556667804
3.01 2.17852891754758
3.11 2.19079838437451
3.21 2.20220494242297
3.31 2.21282973827219
3.41 2.22274515261926
3.51 2.23201577066641
3.61 2.24069925949213
3.71 2.24884715539542
3.81 2.25650556638936
3.91 2.26371579622395
4.01 2.27051489684525
4.11 2.27693615627505
4.21 2.28300952868196
4.31 2.28876201302607
4.41 2.2942179861739
4.51 2.29939949585467
4.61 2.30432651829057
4.71 2.30901718482342
4.81 2.31348798136746
4.91 2.31775392406858
5.01 2.32182871414772
5.11 2.32572487453232
5.21 2.32945387055697
5.31 2.33302621672378
5.41 2.33645157125828
5.51 2.33973881997354
5.61 2.34289615075982
5.71 2.34593111984703
5.81 2.348850710839
5.91 2.35166138739006
6.01 2.35436914028245
6.11 2.35697952956629
6.21 2.35949772233962
6.31 2.36192852667309
6.41 2.36427642212058
6.51 2.36654558720215
6.61 2.36873992419771
6.71 2.37086308154898
6.81 2.37291847413061
6.91 2.37490930162027
7.01 2.37683856517034
7.11 2.37870908255962
7.21 2.38052350198307
7.31 2.38228431461909
7.41 2.3839938660982
7.51 2.38565436698282
7.61 2.38726790235581
7.71 2.38883644060442
7.81 2.39036184147731
7.91 2.39184586348331
8.01 2.39329017069402
8.11 2.3946963390051
8.21 2.396065861906
8.31 2.39740015580231
8.41 2.39870056493083
8.51 2.39996836590311
8.61 2.40120477190976
8.71 2.40241093661488
8.81 2.40358795776668
8.91 2.40473688054839
9.01 2.40585870069079
9.11 2.40695436736597
9.21 2.40802478588018
9.31 2.40907082018165
9.41 2.41009329519824
9.51 2.41109299901814
9.61 2.41207068492581
9.71 2.41302707330428
9.81 2.4139628534139
9.91 2.41487868505678
};
\addlegendentry{$p=0.3$}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.673740450289614
0.11 0.749485306580385
0.21 0.83451915288357
0.31 0.928052447111642
0.41 1.02794224181801
0.51 1.13113452594258
0.61 1.23434757693543
0.71 1.33466548190883
0.81 1.42987105590029
0.91 1.51852462000431
1.01 1.59987981738981
1.11 1.67372987087593
1.21 1.74024626764546
1.31 1.7998401465125
1.41 1.85305576643963
1.51 1.90049475047601
1.61 1.9427656579876
1.71 1.98045268687875
1.81 2.01409800106977
1.91 2.04419330975103
2.01 2.07117744287436
2.11 2.0954376067978
2.21 2.11731273163668
2.31 2.13709785773708
2.41 2.15504888931547
2.51 2.17138730582574
2.61 2.18630459783294
2.71 2.19996630919067
2.81 2.21251563999797
2.91 2.22407660883119
3.01 2.23475679781198
3.11 2.24464971689255
3.21 2.25383682888566
3.31 2.26238927728937
3.41 2.27036935685169
3.51 2.27783176336811
3.61 2.28482465520155
3.71 2.29139055493629
3.81 2.29756711569827
3.91 2.30338777312756
4.01 2.3088823008375
4.11 2.31407728444186
4.21 2.31899652686149
4.31 2.32366139559881
4.41 2.32809112095561
4.51 2.33230305272547
4.61 2.3363128816796
4.71 2.34013483114985
4.81 2.34378182316325
4.91 2.34726562287358
5.01 2.35059696444364
5.11 2.35378566103686
5.21 2.35684070116472
5.31 2.35977033329034
5.41 2.36258214030051
5.51 2.36528310521489
5.61 2.36787966929948
5.71 2.37037778357894
5.81 2.37278295459944
5.91 2.37510028517163
6.01 2.37733451072113
6.11 2.37949003178622
6.21 2.38157094312934
6.31 2.38358105986531
6.41 2.38552394095615
6.51 2.38740291037658
6.61 2.38922107621437
6.71 2.39098134793695
6.81 2.39268645202616
6.91 2.39433894615803
7.01 2.39594123208337
7.11 2.39749556734553
7.21 2.39900407595657
7.31 2.40046875813768
7.41 2.40189149921864
7.51 2.40327407777971
7.61 2.40461817310985
7.71 2.40592537204909
7.81 2.40719717526948
7.91 2.40843500305308
8.01 2.40964020060926
8.11 2.41081404297564
8.21 2.41195773953937
8.31 2.41307243821304
8.41 2.41415922929578
8.51 2.4152191490464
8.61 2.41625318299371
8.71 2.41726226900647
8.81 2.41824730014247
8.91 2.41920912729583
9.01 2.42014856165849
9.11 2.42106637701118
9.21 2.42196331185729
9.31 2.42284007141253
9.41 2.42369732946085
9.51 2.42453573008794
9.61 2.42535588930093
9.71 2.42615839654314
9.81 2.42694381611178
9.91 2.42771268848585
};
\addlegendentry{$p=0.5$}
\addplot [color3, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.541488294025437
0.11 0.633399756115473
0.21 0.74429303058578
0.31 0.870964931827982
0.41 1.00681085740933
0.51 1.14420639674436
0.61 1.27665348615659
0.71 1.39976011273725
0.81 1.51121910729732
0.91 1.61031985126428
1.01 1.69738886127358
1.11 1.77333342698086
1.21 1.8393242631399
1.31 1.8965968310501
1.41 1.94633822219835
1.51 1.98963026134136
1.61 2.02742714651945
1.71 2.06055296916664
1.81 2.08970975306064
1.91 2.11549030385708
2.01 2.13839255266803
2.11 2.15883358395464
2.21 2.1771624546409
2.31 2.19367144794692
2.41 2.20860570432809
2.51 2.22217132629577
2.61 2.23454212321001
2.71 2.24586518337083
2.81 2.25626545637148
2.91 2.2658495120066
3.01 2.27470862064492
3.11 2.28292127800917
3.21 2.2905552768322
3.31 2.29766940977398
3.41 2.30431487252629
3.51 2.31053642310299
3.61 2.31637334265695
3.71 2.32186023446745
3.81 2.32702769069321
3.91 2.33190285079883
4.01 2.33650987098661
4.11 2.34087032028994
4.21 2.34500351603267
4.31 2.34892680898798
4.41 2.3526558266644
4.51 2.35620468161195
4.61 2.35958615040302
4.71 2.36281182794212
4.81 2.36589226094708
4.91 2.36883706378502
5.01 2.37165501930954
5.11 2.37435416690534
5.21 2.37694187958776
5.31 2.37942493170669
5.41 2.38180955856177
5.51 2.38410150903168
5.61 2.38630609215342
5.71 2.38842821844702
5.81 2.39047243666403
5.91 2.39244296654023
6.01 2.39434372805042
6.11 2.39617836759361
6.21 2.39795028147803
6.31 2.39966263702547
6.41 2.40131839157182
6.51 2.40292030960505
6.61 2.4044709782498
6.71 2.40597282128239
6.81 2.40742811183612
6.91 2.40883898393791
7.01 2.41020744299965
7.11 2.41153537537342
7.21 2.41282455706641
7.31 2.41407666170071
7.41 2.41529326779355
7.51 2.41647586542412
7.61 2.41762586234723
7.71 2.41874458960608
7.81 2.41983330669175
7.91 2.42089320629134
8.01 2.42192541866298
8.11 2.42293101567071
8.21 2.4239110145107
8.31 2.42486638115517
8.41 2.42579803353914
8.51 2.42670684451204
8.61 2.42759364457428
8.71 2.4284592244165
8.81 2.42930433727836
8.91 2.43012970114146
9.01 2.43093600076972
9.11 2.43172388960988
9.21 2.43249399156254
9.31 2.43324690263464
9.41 2.43398319248196
9.51 2.43470340584999
9.61 2.4354080639232
9.71 2.43609766558379
9.81 2.43677268859398
9.91 2.43743359070233
};
\addlegendentry{$p=0.7$}
\addplot [black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.343604037258989
0.11 0.470822989676509
0.21 0.63928378331482
0.31 0.833308138571134
0.41 1.03201148345267
0.51 1.21900079877369
0.61 1.38547760982267
0.71 1.5287333399449
0.81 1.64962551374547
0.91 1.75064292302574
1.01 1.83476157932423
1.11 1.90486783461669
1.21 1.96351425783135
1.31 2.01285037667707
1.41 2.05463653511182
1.51 2.09029152869033
1.61 2.12094916154888
1.71 2.14751224102359
1.81 2.17069950394305
1.91 2.19108441139201
2.01 2.20912630243089
2.11 2.22519498134557
2.21 2.2395899272749
2.31 2.2525552228287
2.41 2.26429113268166
2.51 2.27496308736368
2.61 2.28470866851385
2.71 2.29364305860254
2.81 2.30186331103574
2.91 2.30945171266484
3.01 2.31647844604661
3.11 2.32300370941509
3.21 2.32907941483919
3.31 2.33475055666153
3.41 2.34005632084887
3.51 2.34503098963562
3.61 2.34970468351746
3.71 2.35410397327784
3.81 2.3582523875749
3.91 2.36217083613223
4.01 2.36587796435555
4.11 2.36939045193171
4.21 2.37272326542951
4.31 2.37588987293793
4.41 2.37890242722236
4.51 2.38177192264965
4.61 2.38450833015905
4.71 2.38712071377917
4.81 2.38961733156862
4.91 2.39200572335722
5.01 2.39429278725879
5.11 2.39648484659803
5.21 2.39858770862469
5.31 2.40060671616778
5.41 2.40254679320183
5.51 2.40441248514628
5.61 2.40620799459585
5.71 2.40793721307526
5.81 2.4096037493253
5.91 2.41121095455491
6.01 2.41276194503259
6.11 2.41425962233863
6.21 2.41570669155595
6.31 2.41710567764125
6.41 2.41845894018448
6.51 2.41976868673965
6.61 2.42103698488537
6.71 2.42226577315455
6.81 2.42345687095506
6.91 2.42461198758838
7.01 2.42573273046037
7.11 2.42682061256804
7.21 2.42787705933491
7.31 2.42890341486098
7.41 2.42990094764452
7.51 2.43087085582685
7.61 2.43181427200688
7.71 2.43273226766481
7.81 2.43362585723251
7.91 2.4344960018424
8.01 2.43534361278466
8.11 2.43616955469846
8.21 2.43697464852113
8.31 2.437759674216
8.41 2.4385253732987
8.51 2.43927245117858
8.61 2.4400015793308
8.71 2.44071339731381
8.81 2.44140851464416
8.91 2.44208751254075
9.01 2.44275094554912
9.11 2.44339934305474
9.21 2.4440332106944
9.31 2.44465303167408
9.41 2.44525926799935
9.51 2.44585236162604
9.61 2.44643273553672
9.71 2.44700079474824
9.81 2.44755692725602
9.91 2.44810150491936
};
\addlegendentry{$p=1$}
\end{loglogaxis}

\end{tikzpicture}


==> Figures/STVsAR-p-Inf0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for (20,1,3) with T1=inf, T2=0, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Arrival Rate},
xmajorgrids,
xmin=-0.0375, xmax=1.0075,
xminorgrids,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%xticklabels={ˆ'0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Avg Compl Time},
ymajorgrids,
ymin=-0.885689813180589, ymax=30,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 1.01010101010101
0.06 1.06382978723404
0.11 1.12359550561798
0.16 1.19047619047619
0.21 1.26582278481013
0.26 1.35135135135135
0.31 1.44927536231884
0.36 1.5625
0.41 1.69491525423729
0.46 1.85185185185185
0.51 2.04081632653061
0.56 2.27272727272727
0.61 2.56410256410256
0.66 2.94117647058823
0.71 3.44827586206896
0.76 4.16666666666667
0.81 5.26315789473684
0.86 7.14285714285714
0.91 11.1111111111111
0.96 25
};
\addlegendentry{$p=0$}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.813415296745172
0.06 0.883183752806117
0.11 0.958204371085882
0.16 1.03966063539444
0.21 1.12897593195121
0.26 1.22791324592066
0.31 1.33871298284633
0.36 1.46429131663482
0.41 1.60853619683105
0.46 1.77676530011003
0.51 1.97646241217969
0.56 2.21851440603031
0.61 2.51939867553256
0.66 2.90530000014284
0.71 3.42048603717661
0.76 4.14615258528578
0.81 5.24902587016513
0.86 7.13411566412203
0.91 11.1066526156543
0.96 24.998578424478
};
\addlegendentry{$p=0.3$}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.681194350423795
0.06 0.756635098677569
0.11 0.837648842260049
0.16 0.925490321634724
0.21 1.02156720828128
0.26 1.12758318568646
0.31 1.24570087931649
0.36 1.37875441589797
0.41 1.53055314015057
0.46 1.70634341481732
0.51 1.91354658594065
0.56 2.1629962457287
0.61 2.4711252361706
0.66 2.86408171961534
0.71 3.38610371971326
0.76 4.11836339494172
0.81 5.22756835987654
0.86 7.11871389637614
0.91 11.0970194404705
0.96 24.9944179767187
};
\addlegendentry{$p=0.5$}
\addplot [color3, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.548121464396027
0.06 0.626038587476595
0.11 0.711389892478044
0.16 0.805114283095205
0.21 0.908233811498185
0.26 1.02208860054305
0.31 1.14853227212829
0.36 1.29015074071178
0.41 1.4505613294305
0.46 1.63486625942468
0.51 1.85038177394656
0.56 2.10786733671616
0.61 2.42370577993976
0.66 2.82401376807829
0.71 3.3530118603425
0.76 4.09186526282734
0.81 5.20728241250564
0.86 7.10426508071054
0.91 11.0880432519673
0.96 24.9905633046235
};
\addlegendentry{$p=0.7$}
\addplot [black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.346962082685152
0.06 0.423940024532127
0.11 0.51496678448918
0.16 0.618881594973866
0.21 0.734958533143902
0.26 0.8632465170462
0.31 1.00470046943843
0.36 1.1613058375742
0.41 1.33629408017224
0.46 1.53453149755909
0.51 1.76320117040921
0.56 2.0329986978752
0.61 2.3602889921808
0.66 2.77120060574421
0.71 3.30998473033329
0.76 4.05784842403545
0.81 5.18154812826118
0.86 7.08613640980514
0.91 11.076894662358
0.96 24.9858199344086
};
\addlegendentry{$p=1$}
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/STVsAR-p-Inf2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for (20,1,3) with T1=inf, T2=2, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Arrival Rate},
xmajorgrids,
xmin=-0.038, xmax=1.018,
xminorgrids,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Avg Compl Time},
ymajorgrids,
ymin=-1.37913389959082, ymax=45,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 1.01010101010101
0.05 1.05263157894737
0.09 1.0989010989011
0.13 1.14942528735632
0.17 1.20481927710843
0.21 1.26582278481013
0.25 1.33333333333333
0.29 1.40845070422535
0.33 1.49253731343284
0.37 1.5873015873016
0.41 1.69491525423729
0.45 1.8181818181818
0.49 1.96078431372549
0.53 2.12765957446809
0.57 2.32558139534884
0.61 2.56410256410256
0.65 2.85714285714285
0.69 3.2258064516129
0.73 3.70370370370357
0.77 4.34782608695652
0.81 5.26315789473684
0.85 6.66666666666667
0.89 9.09090909090909
0.93 14.2857142857143
0.97 33.3333333333333
};
\addlegendentry{$p=0$}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.812969550984675
0.05 0.868374415135646
0.09 0.929917842424781
0.13 0.998322454557609
0.17 1.07439733697955
0.21 1.15905541525486
0.25 1.25333836028432
0.29 1.35845261906671
0.33 1.47582177447058
0.37 1.60716286607594
0.41 1.75459812502503
0.45 1.92081983896818
0.49 2.10933674510423
0.53 2.32484928615661
0.57 2.57383600716991
0.61 2.86550078321332
0.65 3.21336755741375
0.69 3.63810555788233
0.73 4.17285945069506
0.77 4.87413275771223
0.81 5.84640771974093
0.85 7.30614317598858
0.89 9.78538684231385
0.93 15.0334635282157
0.97 34.1321278022321
};
\addlegendentry{$p=0.3$}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.680211079294561
0.05 0.738767333973085
0.09 0.804967761600377
0.13 0.87971761855488
0.17 0.963992064911872
0.21 1.05884426502347
0.25 1.16542078732405
0.29 1.28498815458692
0.33 1.41897596902634
0.37 1.56904458398899
0.41 1.73718944412802
0.45 1.92590095549022
0.49 2.13840984655067
0.53 2.37906699758994
0.57 2.65394118883322
0.61 2.97178460501071
0.65 3.34565158736216
0.69 3.79575117105483
0.73 4.35480467798263
0.77 5.07895345281797
0.81 6.07239730581281
0.85 7.55140369329371
0.89 10.0479236965012
0.93 15.3112770929523
0.97 34.4232965378366
};
\addlegendentry{$p=0.5$}
\addplot [color3, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.546378549150128
0.05 0.603667973835811
0.09 0.670030437505234
0.13 0.746746373170069
0.17 0.835185230838127
0.21 0.93678673528941
0.25 1.0530367169449
0.29 1.1854426946965
0.33 1.33552087329043
0.37 1.50481391393926
0.41 1.69496572596021
0.45 1.90788424136706
0.49 2.14602707710239
0.53 2.41285403280335
0.57 2.71351600882724
0.61 3.05591205878478
0.65 3.45238344536078
0.69 3.92261453071355
0.73 4.49900863414696
0.77 5.23758737348074
0.81 6.2426015005484
0.85 7.73050193621589
0.89 10.233514833026
0.93 15.5012886724019
0.97 34.6160068062289
};
\addlegendentry{$p=0.7$}
\addplot [black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.34360848276871
0.05 0.39060782932208
0.09 0.448833543309974
0.13 0.520967967403964
0.17 0.609939971864472
0.21 0.718683475331874
0.25 0.849806533952372
0.29 1.00525107971529
0.33 1.18606329794813
0.37 1.3923867926984
0.41 1.62373118107681
0.45 1.87949020448225
0.49 2.15963311758579
0.53 2.46550105623458
0.57 2.80070780375485
0.61 3.17226218005633
0.65 3.5922092770184
0.69 4.08040782868935
0.73 4.66975782863865
0.77 5.41696019668006
0.81 6.42701464311411
0.85 7.91711018182965
0.89 10.4201499746956
0.93 15.6863725773558
0.97 34.7984561299593
};
\addlegendentry{$p=1$}
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/STVsAR-p-InfInf.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs λ for (20,1,3) with T1=inf, T2=inf, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Arrival Rate},
xmajorgrids,
xmin=-0.039, xmax=1.039,
xminorgrids,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time},
ymajorgrids,
ymin=0, ymax=110,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 1.01010101010101
0.03 1.03092783505155
0.05 1.05263157894737
0.07 1.0752688172043
0.09 1.0989010989011
0.11 1.12359550561798
0.13 1.14942528735632
0.15 1.17647058823529
0.17 1.20481927710843
0.19 1.23456790123457
0.21 1.26582278481013
0.23 1.2987012987013
0.25 1.33333333333333
0.27 1.36986301369863
0.29 1.40845070422535
0.31 1.44927536231884
0.33 1.49253731343284
0.35 1.53846153846154
0.37 1.58730158730159
0.39 1.63934426229508
0.41 1.69491525423729
0.43 1.75438596491228
0.45 1.81818181818182
0.47 1.88679245283019
0.49 1.96078431372549
0.51 2.04081632653061
0.53 2.12765957446809
0.55 2.22222222222222
0.57 2.32558139534884
0.59 2.4390243902439
0.61 2.56410256410256
0.63 2.7027027027027
0.65 2.85714285714286
0.67 3.03030303030303
0.69 3.2258064516129
0.71 3.44827586206897
0.73 3.7037037037037
0.75 4
0.77 4.34782608695652
0.79 4.76190476190476
0.81 5.26315789473684
0.83 5.88235294117647
0.85 6.66666666666667
0.87 7.69230769230769
0.89 9.09090909090909
0.91 11.1111111111111
0.93 14.2857142857143
0.95 20
0.97 33.3333333333333
%0.99 99.9999999999999
};
\addlegendentry{$p=0$}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.813008130081301
0.03 0.840336134453781
0.05 0.869565217391304
0.07 0.900900900900901
0.09 0.934579439252336
0.11 0.970873786407767
0.13 1.01010101010101
0.15 1.05263157894737
0.17 1.0989010989011
0.19 1.14942528735632
0.21 1.20481927710843
0.23 1.26582278481013
0.25 1.33333333333333
0.27 1.40845070422535
0.29 1.49253731343284
0.31 1.58730158730159
0.33 1.69491525423729
0.35 1.81818181818182
0.37 1.96078431372549
0.39 2.12765957446809
0.41 2.32558139534884
0.43 2.56410256410256
0.45 2.85714285714286
0.47 3.2258064516129
0.49 3.70370370370371
0.51 4.34782608695652
0.53 5.26315789473684
0.55 6.66666666666667
0.57 9.09090909090911
0.59 14.2857142857143
0.61 33.3333333333333
%0.63 -99.9999999999999
%0.65 -20
%0.67 -11.1111111111111
%0.69 -7.69230769230769
%0.71 -5.88235294117647
%0.73 -4.76190476190476
%0.75 -4
%0.77 -3.44827586206896
%0.79 -3.03030303030303
%0.81 -2.7027027027027
%0.83 -2.4390243902439
%0.85 -2.22222222222222
%0.87 -2.04081632653061
%0.89 -1.88679245283019
%0.91 -1.75438596491228
%0.93 -1.63934426229508
%0.95 -1.53846153846154
%0.97 -1.44927536231884
%0.99 -1.36986301369863
};
\addlegendentry{$p=0.3$}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.680272108843537
0.03 0.709219858156028
0.05 0.740740740740741
0.07 0.775193798449612
0.09 0.813008130081301
0.11 0.854700854700855
0.13 0.900900900900901
0.15 0.952380952380952
0.17 1.01010101010101
0.19 1.0752688172043
0.21 1.14942528735632
0.23 1.23456790123457
0.25 1.33333333333333
0.27 1.44927536231884
0.29 1.58730158730159
0.31 1.75438596491228
0.33 1.96078431372549
0.35 2.22222222222222
0.37 2.56410256410256
0.39 3.03030303030303
0.41 3.7037037037037
0.43 4.76190476190476
0.45 6.66666666666667
0.47 11.1111111111111
0.49 33.3333333333335
%0.51 -33.3333333333333
%0.53 -11.1111111111111
%0.55 -6.66666666666666
%0.57 -4.76190476190476
%0.59 -3.7037037037037
%0.61 -3.03030303030303
%0.63 -2.56410256410256
%0.65 -2.22222222222222
%0.67 -1.96078431372549
%0.69 -1.75438596491228
%0.71 -1.58730158730159
%0.73 -1.44927536231884
%0.75 -1.33333333333333
%0.77 -1.23456790123457
%0.79 -1.14942528735632
%0.81 -1.0752688172043
%0.83 -1.01010101010101
%0.85 -0.952380952380952
%0.87 -0.900900900900901
%0.89 -0.854700854700855
%0.91 -0.813008130081301
%0.93 -0.775193798449612
%0.95 -0.740740740740741
%0.97 -0.709219858156028
%0.99 -0.680272108843537
};
\addlegendentry{$p=0.5$}
\addplot [color3, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.546448087431694
0.03 0.574712643678161
0.05 0.606060606060606
0.07 0.641025641025641
0.09 0.680272108843537
0.11 0.72463768115942
0.13 0.775193798449612
0.15 0.833333333333333
0.17 0.900900900900901
0.19 0.980392156862745
0.21 1.0752688172043
0.23 1.19047619047619
0.25 1.33333333333333
0.27 1.51515151515152
0.29 1.75438596491228
0.31 2.08333333333333
0.33 2.56410256410256
0.35 3.33333333333333
0.37 4.76190476190476
0.39 8.33333333333333
0.41 33.3333333333331
%0.43 -16.6666666666667
%0.45 -6.66666666666666
%0.47 -4.16666666666666
%0.49 -3.03030303030303
%0.51 -2.38095238095238
%0.53 -1.96078431372549
%0.55 -1.66666666666667
%0.57 -1.44927536231884
%0.59 -1.28205128205128
%0.61 -1.14942528735632
%0.63 -1.04166666666667
%0.65 -0.952380952380952
%0.67 -0.87719298245614
%0.69 -0.813008130081301
%0.71 -0.757575757575758
%0.73 -0.709219858156028
%0.75 -0.666666666666667
%0.77 -0.628930817610063
%0.79 -0.595238095238095
%0.81 -0.56497175141243
%0.83 -0.537634408602151
%0.85 -0.512820512820513
%0.87 -0.490196078431373
%0.89 -0.469483568075117
%0.91 -0.450450450450451
%0.93 -0.432900432900433
%0.95 -0.416666666666667
%0.97 -0.401606425702811
%0.99 -0.387596899224806
};\addlegendentry{$p=0.7$}
\addplot [black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 0.343642611683849
0.03 0.366300366300366
0.05 0.392156862745098
0.07 0.421940928270042
0.09 0.45662100456621
0.11 0.497512437810945
0.13 0.546448087431694
0.15 0.606060606060606
0.17 0.680272108843537
0.19 0.775193798449613
0.21 0.900900900900901
0.23 1.0752688172043
0.25 1.33333333333333
0.27 1.75438596491228
0.29 2.56410256410256
0.31 4.76190476190476
0.33 33.3333333333329
%0.35 -6.66666666666669
%0.37 -3.03030303030303
%0.39 -1.96078431372549
%0.41 -1.44927536231884
%0.43 -1.14942528735632
%0.45 -0.952380952380952
%0.47 -0.813008130081301
%0.49 -0.709219858156028
%0.51 -0.628930817610063
%0.53 -0.564971751412429
%0.55 -0.512820512820513
%0.57 -0.469483568075117
%0.59 -0.432900432900433
%0.61 -0.401606425702811
%0.63 -0.374531835205992
%0.65 -0.350877192982456
%0.67 -0.33003300330033
%0.69 -0.311526479750779
%0.71 -0.294985250737463
%0.73 -0.280112044817927
%0.75 -0.266666666666667
%0.77 -0.254452926208651
%0.79 -0.24330900243309
%0.81 -0.233100233100233
%0.83 -0.223713646532438
%0.85 -0.21505376344086
%0.87 -0.20703933747412
%0.89 -0.199600798403194
%0.91 -0.192678227360308
%0.93 -0.186219739292365
%0.95 -0.18018018018018
%0.97 -0.174520069808028
%0.99 -0.169204737732657
};
\addlegendentry{$p=1$}
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/STVsPloss-d-1.51.5.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogxaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.985)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs Ploss for p = 1, (N,K,d)=(20,1,d) with T1=1.5, T2=1.5, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Loss probability $P_{L}$},
xmajorgrids,
xmin=-0.9, xmax=1.2,
xminorgrids,
xtick style={color=black},
%xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%xticklabels={0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
ymajorgrids,
ymin=0, ymax=2.23555774770039,
yminorgrids,
ytick style={color=black}
]
%\addplot [semithick, violet, mark=square, mark size=0.75, mark options={solid}, line width=0.8pt]
%table {%
%0 0
%0 1
%0 1.25
%0 1.5
%0 1.75
%0 2
%0 3
%0 4
%0 5
%0 25
%};\addlegendentry{Random routing}
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.00224242396412466 1.00442559663977
0.0137817942068013 1.0266638661615
0.025845482923718 1.04906967849157
0.0384019586385175 1.07162034983284
0.0514165615802725 1.09429265754655
0.064851927396871 1.11706294747979
0.0786684477576809 1.13990724491965
0.0928247561958179 1.16280136804727
0.107278227173603 1.18572104272948
0.121985476472752 1.20864201747009
0.136902851581797 1.23154017734865
0.151986901721247 1.25439165580013
0.167194818437206 1.27717294313461
0.182484839220041 1.29986099075971
0.197816608274524 1.32243331014902
0.213151490291723 1.34486806569417
0.228452834768132 1.36714416068481
0.243686190013257 1.38924131577625
0.258819467426622 1.41114013942652
0.273823057868724 1.43282218990997
};
\addlegendentry{$d=1$}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
3.1351423623871e-07 0.343604037258989
8.26247011144199e-05 0.40159949168478
0.000598918521003133 0.470822989676509
0.00209369625697631 0.550612372174624
0.0052049944018816 0.63928378331482
0.0105435140500709 0.734425349167595
0.0185755247057416 0.833308138571134
0.0295454806533088 0.933274198178965
0.043454003294073 1.03201148345267
0.0600853200749514 1.12769257619302
0.0790653480366349 1.21900079877369
0.0999294744528463 1.30508456928308
0.122184177531756 1.38547760982267
0.145354059738662 1.4600112206975
0.169012225149228 1.5287333399449
0.19279590259611 1.59184071820704
0.216410930153157 1.64962551374547
0.239628898710252 1.7024351009276
0.262280149644116 1.75064292302574
0.284244967124355 1.7946280807084
};
\addlegendentry{$d=3$}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
6.85229650798647e-12 0.177118484485901
6.39709651806264e-07 0.245141776387569
3.69284207606402e-05 0.345600080769497
0.000421521854555684 0.48245241150661
0.00216900343334303 0.649918608146881
0.00690613673255003 0.833354917006263
0.0160679548647522 1.01615580546505
0.0301957764333499 1.18598454152783
0.0488818982666204 1.3365545498804
0.071145470788247 1.46632760162665
0.0958447273425772 1.57650405541016
0.121938704285769 1.66947193237102
0.148595081554465 1.74789545794877
0.175202373744293 1.81427293101845
0.201339140927038 1.8707679478457
0.226731572247429 1.91917850654603
0.251213860597214 1.96096642381999
0.274696172029561 1.99730732143574
0.297140582878779 2.02914270928132
0.318543743269623 2.05722665804052
};
\addlegendentry{$d=6$}
\addplot [black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
7.7715611723761e-16 0.121816066586268
3.00236168149226e-08 0.20260183748572
1.15516926159076e-05 0.346344972945204
0.00030645731928669 0.558168956679853
0.00226706572702817 0.80787434891696
0.00827628325208785 1.05254672532416
0.0199363904474208 1.26524989705409
0.0371776348736795 1.43890613183614
0.0588319701753104 1.57721468911053
0.0834483632933112 1.68705494710737
0.109745459318449 1.7750195570438
0.136746644540173 1.84640983632969
0.163764630515114 1.90521399403162
0.190340662121109 1.95436179079443
0.21618256168129 1.99599773001519
0.241114770262449 2.03170191585202
0.265041529489983 2.06265226339873
0.287920823782659 2.08973919750112
0.309746283571899 2.11364573214849
0.330534728818797 2.13490338193305
};
\addlegendentry{$d=9$}
\end{semilogxaxis}

\end{tikzpicture}


==> Figures/STVsPloss-d-ArrRate-1.51.5.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.833333333333333,0.866025403784439,0.5}
\definecolor{color5}{rgb}{1,0.494655843399779,0.255842777594436}
\definecolor{color6}{rgb}{1,1.22464679914735e-16,6.12323399573677e-17}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.7,0.58)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs Ploss for p = 1, (N,K,d)=(20,1,d) with T1=1.5, T2=1.5, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Loss probability $P_{L}$},
xmajorgrids,
xmin=-0.05, xmax=0.2,
xminorgrids,
xtick style={color=black},
%xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%xticklabels={0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
ymajorgrids,
ymin=-0.3, ymax=2.23555774770039,
yminorgrids,
ytick style={color=black}
]
\addplot [violet, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
0.002242424	1.004425597
2.03E-05	0.510578075
3.13514E-07	0.343604037
6.86195E-09	0.260296819
1.95176E-10	0.21037039
6.85227E-12	0.177118484
2.86996E-13	0.153392362
1.39962E-14	0.135619643
7.80443E-16	0.121816067
4.90595E-17	0.110791167
3.43741E-18	0.101787396
2.65967E-19	0.094299731
2.25497E-20	0.087978546
2.08116E-21	0.08257411
2.07901E-22	0.077903292
2.23694E-23	0.073828748
2.58114E-24	0.070245451
3.1817E-25	0.067071719
};
\addlegendentry{$\lambda$=0.01}
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
0.025845483	1.049069678
0.002923696	0.624272663
0.000598919	0.47082299
0.000181532	0.399755214
7.33384E-05	0.363533992
3.69284E-05	0.345600081
2.20907E-05	0.338842175
1.51387E-05	0.339736964
1.15517E-05	0.346344973
9.59489E-06	0.357501421
8.51864E-06	0.372446342
7.96653E-06	0.390638925
7.7555E-06	0.411657874
7.78526E-06	0.435145803
7.99765E-06	0.46077804
8.35703E-06	0.488245872
8.84024E-06	0.517248705
9.43111E-06	0.547491788
};
\addlegendentry{$\lambda$=0.11}
\addplot [color1, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
0.051416562	1.094292658
0.01214421	0.748754228
0.005204994	0.639283783
0.003187194	0.60999232
0.002446976	0.618905216
0.002169003	0.649918608
0.002102507	0.694923359
0.002150385	0.748815227
0.002267066	0.807874349
0.002427199	0.869216281
0.00261461	0.930604092
0.002817998	0.990367208
0.003029122	1.047336094
0.003241921	1.100767942
0.003452009	1.150264339
0.00365632	1.195689053
0.003852825	1.237093404
0.00404029	1.274653617
};
\addlegendentry{$\lambda$=0.21}
\addplot [color2, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
0.078668448	1.139907245
0.028984234	0.878528109
0.018575525	0.833308139
0.015760588	0.865462507
0.015398256	0.932999842
0.016067955	1.016155805
0.017211261	1.103375587
0.018551612	1.187686876
0.01993639	1.265249897
0.021280656	1.334383908
0.022540345	1.394786789
0.023696424	1.446940799
0.02474467	1.491703243
0.025689051	1.530051932
0.026537574	1.562943104
0.027299809	1.591242657
0.027985491	1.615701009
0.028603801	1.636951623
};
\addlegendentry{$\lambda$=0.31}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
0.107278227	1.185721043
0.053595031	1.00849079
0.043454003	1.032011483
0.042867235	1.121346039
0.045379973	1.230074057
0.048881898	1.33655455
0.052496716	1.431232808
0.055855815	1.511271239
0.05883197	1.577214689
0.061411451	1.630969956
0.063628341	1.674738098
0.065531983	1.710540607
0.067172146	1.740063098
0.068593196	1.764645578
0.069832528	1.785328387
0.070920827	1.802911122
0.071882971	1.818007235
0.072739066	1.831088922
};
\addlegendentry{$\lambda$=0.41}
\addplot [color4, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
0.136902852	1.231540177
0.085041211	1.134563438
0.079065348	1.219000799
0.083104002	1.346890671
0.089507581	1.471380732
0.095844727	1.576504055
0.101369925	1.660014141
0.105969641	1.724836164
0.109745459	1.775019557
0.112847789	1.814200029
0.1154169	1.845218884
0.117567355	1.870172473
0.119388054	1.890573485
0.120946739	1.907509042
0.122294897	1.921765085
0.123471885	1.933916322
0.124508075	1.944388965
0.125427175	1.953503918
};
\addlegendentry{$\lambda$=0.51}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
0.167194818	1.277172943
0.121667494	1.253881862
0.122184178	1.38547761
0.131181055	1.532187953
0.140630318	1.654825876
0.148595082	1.747895458
0.154908343	1.816487127
0.15985573	1.867152709
0.163764631	1.905213994
0.166901013	1.934454906
0.169460974	1.957446395
0.17158503	1.975920333
0.173373757	1.991054074
0.174899945	2.003662238
0.176217121	2.014320497
0.177365341	2.023444632
0.178375104	2.031341325
0.17927001	2.038241241
};
\addlegendentry{$\lambda$=0.61}
\end{axis}
\end{tikzpicture}


==> Figures/STVsPloss-d-TT-0.3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs Ploss for p = 1, (N,K,d)=(20,1,d) with T1=4.95, T2=4.95, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Loss probability $P_{L}$},
xmajorgrids,
xmin=-0.0102021716579474, xmax=0.24,
xminorgrids,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
ymajorgrids,
ymin=0.285215783879231, ymax=4.70681904006922,
yminorgrids,
ytick style={color=black}
]
\draw[draw=black, fill=yellow!60] (12,3) rectangle ++(110,70);
\addplot [semithick, violet, mark=square*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
0 1.42857142857143
};\addlegendentry{Random routing}
\addplot [semithick, green, mark=square*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
0 1.00985903747547
};\addlegendentry{JSW(3)}
\addplot [semithick, black, mark=square*, mark size=2, mark options={solid}, line width=1.5pt]
table {%
0 1.00312290396572
};\addlegendentry{JSW(6)}
\addplot [semithick, red, mark=square*, mark size=1, mark options={solid}, line width=1.5pt]
table {%
0 1.00235473373613
};\addlegendentry{JSW(9)}
\addplot [semithick, color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.230769230769231 1
0.222076589611881 1.0003610418296
0.213738678218359 1.0013914866526
0.205739019335576 1.00301883854349
0.198062047960008 1.00517839860409
0.190693050139141 1.00781227918016
0.183618106661889 1.01086856424786
0.176824041186411 1.01430059125477
0.170298372400825 1.01806633436401
0.164029269853952 1.02212787274659
0.158005513130069 1.0264509305142
0.152216454074378 1.03100447724764
0.14665198180497 1.03576037998079
0.141302490272898 1.0406930990429
0.136158848155066 1.04577942141784
0.131212370885189 1.05099822630657
0.12645479464648 1.05633027842225
0.121878252166189 1.06175804524395
0.117475250166858 1.06726553503096
0.113238648342413 1.07283815287918
0.109161639739095 1.07846257250105
0.105237732431941 1.08412662174526
0.101460732397187 1.08981918015427
0.0978247274896262 1.09553008709485
0.0943240724418311 1.10125005919768
0.090953374809247 1.10697061601235
0.0877074817915723 1.11268401292921
0.0845814678666672 1.11838318054295
0.0815706231785149 1.1240616697389
0.0786704426255374 1.12971360187363
0.0758766155999318 1.13533362349974
0.0731850163326481 1.14091686515191
0.0705916948022332 1.14645890376958
0.0680928681690599 1.15195572838207
0.0656849126994463 1.15740370872574
0.06336435614692 1.16279956650074
0.0611278705603746 1.16814034900851
0.058972265491157 1.17342340493971
0.0568944815732235 1.17864636210806
0.0548915844524126 1.18380710694778
0.052960759042654 1.18890376561173
0.0510993040885389 1.1939346865249
0.0493046270151691 1.19889842426279
0.0475742390475603 1.20379372463791
0.0459057505831313 1.20861951088944
0.0442968668019729 1.21337487088146
0.0427453835006406 1.21805904522491
0.0412491831362144 1.22267141624625
0.0398062310682563 1.22721149773365
0.0384145719871505 1.23167892539787
0.037072326518067 1.23607344799095
0.0357776879905163 1.24039491903119
0.0345289193641166 1.24464328908751
0.033324350301811 1.24881859858048
0.0321623743823352 1.25292097106136
0.031041446444265 1.25695060693356
0.0299600800544622 1.26090777758426
0.0289168450941796 1.26479281989665
0.0279103654565246 1.26860613111558
0.0269393168493504 1.27234816404198
0.0260024246980257 1.27601942253317
0.0250984621428584 1.27962045728814
0.0242262481262731 1.28315186189859
0.0233846455651272 1.28661426914816
0.0225725596038324 1.29000834754299
0.0217889359441944 1.29333479805925
0.0210327592481305 1.29659435109315
0.0203030516096394 1.29978776360083
0.0195988710926076 1.30291581641602
0.0189193103312366 1.30597931173451
0.0182634951900447 1.30897907075508
0.0176305834805777 1.31191593146749
0.0170197637321189 1.31479074657839
0.0164302540138327 1.31760438156721
0.0158613008059225 1.32035771286405
0.0153121779175136 1.32305162614252
0.0147821854490874 1.32568701472088
0.014270648797419 1.32826477806501
0.013776917701072 1.33078582038761
0.0133003653246075 1.33325104933785
0.0128403873797585 1.33566137477665
0.012396401281916 1.3380177076324
0.0119678453403524 1.34032095883294
0.0115541779806884 1.34257203830931
0.0111548769981882 1.34477185406735
0.0107694388405351 1.34692131132337
0.0103973779188062 1.34902131170043
0.0100382259454325 1.35107275248169
0.0096915312979815 1.35307652591794
0.00935685840766776 1.3550335185861
0.00903378717153536 1.35694461079608
0.00872191238731934 1.35881067604319
0.00842084321003278 1.3606325805037
0.00813020262937281 1.3624111825712
0.00784962696708169 1.36414733243136
0.00757876539344227 1.36584187167318
0.00731727946211502 1.36749563293456
0.00706484266257501 1.36910943958042
0.00682113998942624 1.37068410541137
0.00658586752791424 1.37222043440148
};
\addlegendentry{$d=1$}
\addplot [semithick, color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.106283714827234 0.671016856987493
0.0982969492779825 0.662992706877658
0.0910564622530914 0.657219971757697
0.0844787652987964 0.653372551024961
0.0784912214349006 0.651179345345892
0.0730304439180275 0.650413476646925
0.0680409585021852 0.6508839163814
0.0634740815142891 0.652428919990706
0.0592869754447711 0.654910831267932
0.055441851146707 0.658211936501599
0.0519052915919652 0.662231130793835
0.0486476767920513 0.666881218303546
0.0456426932159466 0.672086711363448
0.0428669140279506 0.677782025202156
0.04029943888017 0.683909988624007
0.0379215839469165 0.690420608722361
0.0357166144754731 0.697270041117868
0.033669513422751 0.70441972745344
0.0317667808078967 0.711835669755145
0.0299962592824644 0.719487817372962
0.0283469821384519 0.727349546979122
0.0268090405690584 0.735397219843592
0.0253734674904643 0.74360980356357
0.024032135643711 0.75196854777493
0.0227776680387244 0.760456705253315
0.0216033590897111 0.769059291322254
0.0205031050322803 0.77776287570706
0.0194713424156684 0.78655540196201
0.018502993634802 0.795426030406317
0.0175934186119588 0.804365001165082
0.0167383718608085 0.813363514454853
0.0159339642702305 0.822413625701975
0.0151766290344687 0.831508153453593
0.0144630912323495 0.84064059835021
0.0137903406234969 0.849805071686637
0.0131556072854231 0.858996232304066
0.0125563397634575 0.868209230737366
0.0119901854469183 0.877439659694517
0.0114549729206734 0.88668351007414
0.0109486960721702 0.895937131836543
0.0104694997607955 0.905197199136602
0.0100156668796784 0.914460679206008
0.00958560666026764 0.923724804540017
0.00917784408761546 0.932987048001763
0.00879101030966511 0.94224510050683
0.00842383393725965 0.951496850993582
0.00807513314333508 0.960740368421514
0.00774380848006262 0.969973885571743
0.00742883634174241 0.979195784451304
0.0071292630092018 0.988404583126775
0.00684419921845003 0.997598923833541
0.00657281520251163 1.00677756222504
0.00631433616081378 1.01593935764216
0.00606803811531698 1.02508326429662
0.00583324411684771 1.03420832327435
0.00560932076887177 1.04331365527536
0.00539567503930449 1.05239845401577
0.00519175133393923 1.06146198022618
0.00499702880772557 1.07050355618729
0.00481101889250046 1.07952256075028
0.00463326302187839 1.08851842479507
0.00446333053589487 1.09749062708443
0.00430081674968019 1.10643869047631
0.00414534117194609 1.11536217846064
0.00399654586041964 1.12426069199043
0.00385409390256886 1.13313386657987
0.00371766801105222 1.14198136964496
0.00358696922429891 1.15080289806478
0.00346171570350895 1.1595981759433
0.00334164161815131 1.168366952554
0.00322649611275105 1.17710900045109
0.00311604234840146 1.18582411373256
0.00301005661301768 1.19451210644204
0.00290832749487302 1.20317281109725
0.00281065511443435 1.21180607733444
0.00271685040994418 1.22041177065862
0.00262673447258421 1.22898977129102
0.00254013792741248 1.23753997310528
0.00245690035658386 1.24606228264528
0.00237686976165563 1.25455661821765
0.00229990206204811 1.26302290905293
0.00222586062696595 1.27146109452985
0.00215461583831134 1.27987112345749
0.00208604468231488 1.2882529534108
0.00202003036779763 1.29660655011509
0.00195646196913934 1.3049318868758
0.00189523409218495 1.31322894404977
0.00183624656145642 1.32149770855497
0.00177940412716637 1.32973817341553
0.0017246161906459 1.33795033733947
0.00167179654690552 1.34613420432653
0.00162086314314525 1.3542897833039
0.0015717378521215 1.36241708778767
0.00152434625935727 1.37051613556805
0.00147861746326106 1.37858694841664
0.00143448388728773 1.38662955181408
0.00139188110333732 1.39464397469654
0.00135074766564869 1.40263024921975
0.0013110249544982 1.41058841053913
0.0012726570290611 1.4185184966051
};
\addlegendentry{$d=3$}
\addplot [semithick, color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.0705808432285867 0.548057066482617
0.0636016322233123 0.537522378045694
0.0576434014172876 0.531584171779479
0.0525236962111101 0.529395079165396
0.0480978788320883 0.530307218128414
0.0442503221325566 0.533818851333287
0.0408878597690324 0.539536940128416
0.0379348659529681 0.547150392619244
0.0353295246644476 0.556410650148634
0.0330209758058028 0.567117399266472
0.0309671140029554 0.579107920967695
0.029132877464732 0.59224905850845
0.0274889079191534 0.606431095263857
0.0260104937759448 0.621563042592147
0.0246767310980581 0.637568980091394
0.0234698532769083 0.654385189350432
0.0223746922681436 0.671957891641039
0.0213782430882122 0.69024144931668
0.0204693098603692 0.709196926163835
0.0196382166432252 0.728790927745907
0.0188765700117072 0.748994661721157
0.0181770632032876 0.769783172152046
0.0175333138191591 0.791134712315083
0.0169397287469951 0.813030228426488
0.0163913912714044 0.835452932702096
0.0158839663507806 0.858387948761143
0.0154136208325701 0.881822015918705
0.0149769560037046 0.905743241651009
0.0145709503673783 0.93014089365387
0.0141929109304969 0.955005224589423
0.0138404316002144 0.980327323937128
0.0135113575399723 1.00609899241197
0.0132037545385327 1.03231263524678
0.0129158826098071 1.05896117130326
0.0126461731747493 1.08603795551318
0.0123932092854264 1.11353671258482
0.0121557084404572 1.14145148026133
0.0119325076141747 1.16977656070446
0.0117225501821805 1.19850647881088
0.0115248744758221 1.22763594646079
0.0113386037395083 1.25715983185677
0.011162937299205 1.28707313324165
0.0109971427792017 1.31737095639266
0.0108405492283052 1.34804849537971
0.0106925410368232 1.3791010161506
0.0105525525427075 1.41052384256973
0.0104200632395979 1.44231234458931
0.0102945935116521 1.47446192827728
0.0101757008303714 1.50696802746375
0.0100629763574003 1.53982609679977
0.00995604190475841 1.57303160604959
0.00985454721036427 1.60658003546069
0.00975816749217717 1.6404668720759
0.00966660124899421 1.67468760686863
0.00957956827997841 1.70923773259729
0.00949680789848484 1.7441127422873
0.00941807731876165 1.77930812826006
0.00934315019671295 1.81481938163786
0.00927181530816856 1.85064199226178
0.0092038753500745 1.88677144896689
0.00913914585172515 1.92320324016537
0.00907745418465122 1.95993285469354
0.00901863866107999 1.99695578288375
0.00896254771202609 2.03426751782643
0.00890903913706609 2.07186355679104
0.00885797941873312 2.1097394027784
0.00880924309523579 2.14789056617958
0.00876271218588498 2.18631256651932
0.0087182756642129 2.2250009342642
0.00867582897429775 2.263951212678
0.00863527358627403 2.30315895970858
0.00859651658742611 2.34261974989217
0.00855947030562898 2.38232917626275
0.00852405196222517 2.42228285225535
0.00849018335172236 2.46247641359352
0.00845779054595042 2.50290552015222
0.00842680362055015 2.54356585778866
0.00839715640187044 2.58445314013411
0.00836878623253778 2.62556311034115
0.00834163375412256 2.666891542781
0.00831564270547869 2.70843424468679
0.00829075973546201 2.75018705773892
0.00826693422885583 2.7921458595894
0.0082441181444356 2.83430656532259
0.00822226586420127 2.87666512885029
0.00820133405289669 2.9192175442394
0.00818128152700726 2.96195984697097
0.00816206913250317 3.00488811512973
0.00814365963065822 3.04799847052368
0.00812601759132714 3.09128707973317
0.00810910929312547 3.1347501550899
0.00809290262999474 3.17838395558586
0.00807736702368467 3.22218478771277
0.00806247334171972 3.26614900623281
0.00804819382045396 3.31027301488144
0.00803450199285183 3.3545532670034
0.0080213726206585 3.39898626612315
0.00800878163065288 3.44356856645093
0.00799670605470071 3.48829677332608
0.00798512397334528 3.53316754359892
};
\addlegendentry{$d=6$}
\addplot [semithick, black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.0586757109977983 0.500836511993881
0.0522572460613834 0.49013565156978
0.0470433477524254 0.486197750069686
0.0427596648918146 0.487569738744651
0.0392042252315313 0.493213654607031
0.0362260663193495 0.502372590238161
0.0337107693308354 0.514484186539353
0.0315704932198526 0.529123369901349
0.0297369975691663 0.545963593727438
0.0281566844682807 0.564750083170755
0.0267870261158446 0.585281039760562
0.0255939575765908 0.607394230013814
0.0245499510306714 0.630957281276835
0.0236325774066017 0.655860571917105
0.0228234207628046 0.682011964069697
0.0221072508450322 0.709332862789454
0.0214713865950167 0.737755241929496
0.0209052022894344 0.767219382621305
0.0203997412096705 0.797672142493687
0.0199474110931016 0.829065623913765
0.0195417422987143 0.861356144777168
0.0191771944426623 0.894503440441991
0.0188490007729871 0.928470043431817
0.0185530421353396 0.963220800641475
0.0182857442959291 0.998722497405933
0.0180439938183664 1.03494356493147
0.0178250687680701 1.07185385293146
0.0176265813346992 1.10942445334376
0.0174464300868018 1.14762756407996
0.0172827600523324 1.1864363841161
0.0171339291895526 1.22582503306086
0.0169984801014381 1.26576848976043
0.0168751160725876 1.30624254561709
0.016762680685377 1.34722376918118
0.0166601404127273 1.38868947927774
0.0165665696966454 1.43061772448972
0.0164811381110189 1.4729872672692
0.0164030992788318 1.5157775713104
0.0163317812717512 1.558968791111
0.0162665782668318 1.60254176288517
0.0162069432731063 1.64647799618364
0.0161523817718796 1.69075966573195
0.0161024461399651 1.73536960312391
0.0160567307460175 1.78029128810904
0.0160148676273635 1.82550883929483
0.0159765226690195 1.87100700414982
0.0159413922184553 1.91677114824603
0.0159092000795511 1.96278724371955
0.0158796948374686 2.00904185696027
0.0158526474730906 2.05552213556575
0.0158278492315217 2.10221579461161
0.0158051097140632 2.14911110230447
0.0157842551672415 2.19619686509102
0.0157651269460044 2.24346241230282
0.0157475801312107 2.29089758041834
0.0157314822840964 2.33849269702419
0.0157167123226081 2.38623856455621
0.0157031595063696 2.434126443898
0.0156907225186732 2.48214803791104
0.0156793086352814 2.53029547496591
0.0156688329710357 2.57856129253923
0.0156592177963181 2.62693842093564
0.0156503919163138 2.67542016718874
0.0156422901068287 2.72400019918948
0.0156348526010961 2.77267253008487
0.0156280246226214 2.82143150298509
0.0156217559596402 2.87027177601139
0.0156160005772384 2.91918830771291
0.0156107162635893 2.96817634287549
0.015605864307132 3.01723139874181
0.0156014092018322 3.06634925165767
0.0155973183779609 3.11552592415597
0.0155935619560704 3.1647576724865
0.01559011252208 3.21404097459647
0.0155869449215842 3.26337251856415
0.0155840360716767 3.31274919148549
0.0155813647887406 3.36216806881123
0.01557891163081 3.41162640413041
0.0155766587532244 3.46112161939413
0.0155745897764277 3.51065129557226
0.015572689664859 3.56021316373439
0.0155709446159835 3.60980509654517
0.0155693419585907 3.6594251001637
0.0155678700595759 3.70907130653529
0.0155665182384751 3.75874196606392
0.0155652766891047 3.8084354406531
0.0155641364076978 3.8581501971022
0.015563089126997 3.9078848008457
0.0155621272557965 3.95763791002221
0.0155612438234815 4.00740826986033
0.0155604324291443 4.0571947073682
0.0155596871948968 4.10699612631428
0.015559002723027 4.15681150248616
0.0155583740566835 4.20663987921534
0.0155577966437918 4.25648036315555
0.0155572663039366 4.30633212030258
0.0155567791979631 4.35619437224426
0.0155563318000738 4.40606639262898
0.0155559208722126 4.45594750384197
0.0155555434405511 4.50583707387877
};
\addlegendentry{$d=9$}
\end{axis}

\end{tikzpicture}


==> Figures/STVsPloss-d-TT-0.4.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs Ploss for p = 1, (N,K,d)=(20,1,d) with T1=4.95, T2=4.95, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Loss probability $P_{L}$},
xmajorgrids,
xmin=-0.0102021716579474, xmax=0.3,
xminorgrids,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.3},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
ymajorgrids,
ymin=0.285215783879231, ymax=4.70681904006922,
yminorgrids,
ytick style={color=black}
]
\draw[draw=black, fill=yellow!60] (12,3) rectangle ++(170,70);
\addplot [semithick, violet, mark=square*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
0 1.68281244543291
};\addlegendentry{Random routing}
\addplot [semithick, green, mark=square*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
0 1.03045458285928
};\addlegendentry{JSW(3)}
\addplot [semithick, black, mark=square*, mark size=2, mark options={solid}, line width=1.5pt]
table {%
0 1.00367904851547
};\addlegendentry{JSW(6)}
\addplot [semithick, red, mark=square*, mark size=1, mark options={solid}, line width=1.5pt]
table {%
0 1.00057662528568
};\addlegendentry{JSW(9)}
\addplot [semithick, color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.285714285714286 1
0.275718019308767 1.00048064153616
0.266123612886793 1.00184994976473
0.256911375303642 1.00400887193432
0.248062822745331 1.00686999681451
0.239560587733966 1.0103559208942
0.231388336267 1.01439788270072
0.223530692253942 1.01893461524622
0.215973168510937 1.0239113769847
0.208702103658048 1.02927912967812
0.20170460433783 1.03499383780574
0.194968492238312 1.04101586903593
0.188482255460083 1.04730947913097
0.18223500381691 1.05384236771086
0.176216427703047 1.06058529374025
0.170416760198995 1.06751174155877
0.164826742121524 1.07459762985308
0.15943758975394 1.08182105724816
0.154240965019271 1.08916207923751
0.149228947882782 1.09660251202472
0.144394010791294 1.10412575954954
0.139728994975562 1.11171666055054
0.135227088458697 1.1193613529955
0.130881805628564 1.12704715360967
0.126686968245467 1.13476245056506
0.122636687768358 1.142496607673
0.118725348893595 1.15023987865674
0.114947594209854 1.157983330279
0.111298309881493 1.16571877326657
0.107772612280451 1.17343870011662
0.104365835493784 1.18113622899013
0.101073519640287 1.1888050530013
0.0978913999353705 1.19643939430033
0.0948153964485374 1.20403396242267
0.0918416045024951 1.21158391644354
0.0889662856671818 1.21908483053246
0.0861858593058462 1.22653266255168
0.083496894633809 1.23392372538429
0.0808961032537303 1.24125466071478
0.0783803321340892 1.24852241501642
0.0759465570002293 1.25572421752821
0.0735918761097232 1.26285756002783
0.071313504386009 1.26992017822895
0.069108767886247 1.27691003464968
0.0669750985811928 1.28382530281541
0.064910029426545 1.29066435267382
0.0629111897067731 1.29742573711274
0.060976300633832 1.30410817948255
0.0591031711844678 1.31071056203516
0.0572896941610004 1.31723191520017
0.05553384246156 1.323671407627
0.0538336655467592 1.33002833692832
0.0521872860907002 1.33630212106703
0.0505928968050721 1.34249229033382
0.0490487574258671 1.34859847986798
0.0475531918529795 1.35462042267816
0.0461045854336039 1.36055794312396
0.044701382380976 1.36641095082272
0.0433420833205591 1.37217943494909
0.0420252429563164 1.37786345889787
0.0407494678501817 1.38346315528328
0.0395134143083093 1.3889787212499
0.0383157863680854 1.39441041407299
0.0371553338802831 1.39975854702749
0.0360308506810965 1.4050234855069
0.0349411728491238 1.4102056433748
0.0338851770426828 1.41530547953309
0.0328617789131258 1.42032349469233
0.0318699315900932 1.42526022833077
0.0309086242348904 1.43011625583003
0.0299768806584109 1.4348921857752
0.0290737580002371 1.43958865740986
0.0281983454657609 1.44420633823561
0.0273497631183444 1.44874592174735
0.0265271607237276 1.45320812529598
0.025729716644044 1.45759368807075
0.0249566367789649 1.46190336919423
0.0242071535516319 1.46613794592306
0.0234805249371761 1.47029821194848
0.0227760335317388 1.47438497579087
0.02209298566004 1.47839905928279
0.0214307105196314 1.4823412961358
0.0207885593600949 1.48621253058615
0.0201659046955238 1.49001361611514
0.0195621395487311 1.49374541424006
0.018976676725702 1.49740879337196
0.0184089481188937 1.50100462773648
0.0178584040380576 1.50453379635475
0.0173245125673327 1.50799718208089
0.0168067589474186 1.51139567069341
0.0163046449817055 1.51473015003762
0.0158176884652943 1.51800150921648
0.0153454226358902 1.52121063782753
0.0148873956456139 1.52435842524342
0.014443170052818 1.52744575993403
0.0140123223330386 1.53047352882809
0.0135944424082642 1.53344261671226
0.0131891331937368 1.53635390566603
0.0127960101615454 1.53920827453051
0.0124147009202993 1.54200659840957
};
\addlegendentry{$d=1$}
\addplot [semithick, color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.162283996994741 0.723467862481316
0.151754114630593 0.716203668163255
0.142207684489927 0.711836432480983
0.13352906170254 0.709929739546777
0.125618783604344 0.710128911670234
0.118390966506682 0.712143120353469
0.111771172740684 0.715731957305965
0.105694654194382 0.720695224782548
0.100104898937685 0.72686508330815
0.0949524231327133 0.734099948393038
0.090193762451262 0.74227970051989
0.0857906265451601 0.751301892165488
0.0817091873882306 0.761078719504186
0.0779194780136535 0.771534586128425
0.0743948826698763 0.782604129122999
0.0711117029849909 0.794230609168081
0.068048787570957 0.806364589430415
0.065187214773422 0.818962845176996
0.0625100201016355 0.831987458943536
0.0600019613497972 0.845405065861112
0.0576493156188465 0.859186221207491
0.055439703422892 0.873304867994121
0.0533619358615923 0.887737886853507
0.0514058814938019 0.90246471396844
0.049562350086315 0.9174670155163
0.0478229908565085 0.93272840926114
0.0461802031965839 0.948234225643349
0.0446270581739465 0.963971302089496
0.0431572293582638 0.979927805368374
0.0417649317399956 0.996093077710406
0.0404448676850083 1.01245750313088
0.0391921790212511 1.02901239098707
0.0380024044812199 1.04574987428208
0.0368714418320527 1.06266282062513
0.0357955141168246 1.07974475408561
0.0347711395086384 1.09698978644954
0.0337951043456322 1.11439255661301
0.0328644389718794 1.13194817703508
0.0319763960578687 1.14965218633061
0.0311284311160558 1.16750050721603
0.0303181849629652 1.18548940913165
0.0295434679103308 1.20361547495991
0.0288022454945634 1.2218755713375
0.0280926255770368 1.2402668221277
0.0274128466677963 1.25878658467721
0.0267612673427868 1.27743242853075
0.0261363566399142 1.29620211631944
0.0255366853325314 1.31509358657489
0.0249609179905398 1.33410493825232
0.0244078057494458 1.35323441677306
0.0238761797166115 1.37248040141975
0.0233649449517501 1.39184139393809
0.0228730749655898 1.41131600821602
0.0223996066866768 1.43090296092696
0.0219436358516327 1.45060106303629
0.0215043127788906 1.47040921208259
0.0210808384901116 1.49032638515454
0.0206724611471739 1.51035163249364
0.0202784727759135 1.53048407166063
0.0198982062506978 1.55072288221013
0.0195310325165136 1.57106730082424
0.0191763580275537 1.59151661686095
0.0188336223833447 1.61207016827794
0.0185022961452973 1.63272733789662
0.0181818788182011 1.65348754997465
0.017871896982658 1.67435026705863
0.0175719025657645 1.69531498709143
0.0172814712385327 1.71638124075132
0.0170002009296073 1.73754858900209
0.0167277104457806 1.75881662083567
0.0164636381906762 1.78018495119031
0.0162076409737374 1.80165321902928
0.0159593929023587 1.82322108556622
0.0157185843506273 1.84488823262471
0.0154849209987109 1.86665436112089
0.0152581229374408 1.88851918965872
0.0150379238331102 1.91048245322877
0.0148240701479253 1.93254390200196
0.0146163204119311 1.9547033002106
0.0144144445425851 1.97696042510975
0.0142182232084622 1.9993150660125
0.0140274472338672 2.02176702339337
0.01384191704139 2.04431610805449
0.0136614421296773 2.06696214034965
0.0134858405839131 2.08970494946199
0.013314938616697 2.11254437273091
0.0131485701371933 2.13548025502486
0.0129865763465845 2.15851244815631
0.0128288053580213 2.18164081033589
0.0126751118393916 2.20486520566281
0.0125253566773659 2.22818550364896
0.0123794066612869 2.25160157877407
0.0122371341855814 2.27511331007005
0.0120984169694685 2.29872058073201
0.0119631377928303 2.32242327775449
0.0118311842471921 2.34622129159081
0.0117024485008351 2.37011451583416
0.0115768270771386 2.39410284691882
0.0114542206453064 2.41818618384012
0.0113345338226992 2.44236442789203
};
\addlegendentry{$d=3$}
\addplot [semithick, color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.12370690685545 0.623029629536825
0.113669685091045 0.61370702054368
0.105157572145417 0.610258797623744
0.0978840761510905 0.611555124018885
0.0916261095662392 0.61675800616847
0.0862080705796646 0.625234627161677
0.0814903460900178 0.636499345460923
0.0773609005418705 0.650173963147812
0.0737290483196639 0.665959945980231
0.0705207911904461 0.683618644383842
0.0676752909940963 0.702956981354036
0.0651421750818967 0.723816944972396
0.0628794590462676 0.746067772843526
0.060851931554242 0.769600069949911
0.0590298883265478 0.794321334245458
0.0573881322244428 0.820152520125939
0.0559051778292373 0.847025375918807
0.0545626143907645 0.874880364742016
0.0533445923285998 0.90366502934219
0.0522374067970047 0.933332697877494
0.0512291580086799 0.963841453701605
0.0503094726417801 0.995153311137751
0.0494692741465133 1.02723355311261
0.0487005924205981 1.06005019679565
0.0479964053523306 1.09357356106654
0.0473505062927536 1.1277759154179
0.0467573927293097 1.16263119429556
0.0462121723772512 1.19811476424338
0.0457104836450573 1.23420323381483
0.0452484280134108 1.27087429822967
0.0448225123294979 1.3081066123305
0.0444295993865051 1.34587968663521
0.0440668654527635 1.38417380226405
0.0437317636518131 1.42296994130317
0.0434219922859168 1.46224972979439
0.0431354673506386 1.50199539104591
0.0428702986144125 1.54218970736894
0.0426247687402777 1.58281598867767
0.0423973150116996 1.62385804666297
0.0421865132941881 1.66530017347382
0.0419910639221176 1.70712712402454
0.0418097792480039 1.74932410119892
0.0416415726313099 1.79187674334862
0.0414854486770855 1.83477111358876
0.0413404945625805 1.87799369048145
0.0412058723133395 1.92153135977172
0.041080811909971 1.96537140690143
0.0409646051234069 2.0095015100789
0.0408565999905435 2.0539097337246
0.0407561958541121 2.09858452215001
0.0406628389007923 2.14351469335669
0.0405760181402682 2.18868943286831
0.0404952617753468 2.23409828752926
0.0404201339196267 2.27973115922139
0.0403502316246733 2.32557829846467
0.0402851821833624 2.37163029787987
0.040224640680127 2.4178780855011
0.0401682877623489 2.46431291793387
0.0401158276101935 2.510926373361
0.0400669860848204 2.55771034440357
0.0400215090372195 2.60465703084811
0.039979160761917 2.6517589322542
0.0399397225815619 2.69900884045873
0.0399029915499283 2.74639983199472
0.0398687792622258 2.79392526044335
0.0398369107627883 2.84157874873841
0.0398072235412522 2.88935418144237
0.0397795666092603 2.93724569701318
0.0397537996505313 2.98524768008011
0.0397297922378614 3.03335475374669
0.039707423111256 3.08156177193745
0.0396865795119565 3.12986381180461
0.039667156567635 3.17825616620962
0.0396490567244714 3.22673433629339
0.0396321892222362 3.27529402414789
0.0396164696088521 3.32393112560067
0.0396018192912366 3.37264172312276
0.0395881651195108 3.42142207886918
0.0395754390019185 3.47026862786024
0.039563577548037 3.51917797131081
0.0395525217380632 3.56814687011353
0.0395422166161586 3.61717223848125
0.0395326110059959 3.66625113775275
0.0395236572468155 3.71538077036515
0.0395153109484354 3.76455847399552
0.0395075307637864 3.81378171587341
0.0395002781776598 3.86304808726539
0.0394935173104644 3.9123552981321
0.0394872147358777 3.96170117195736
0.0394813393113749 4.011083640749
0.0394758620206878 4.06050074020983
0.039470755827327 4.10995060507741
0.0394659955383659 4.1594314646303
0.0394615576777446 4.20894163835864
0.0394574203684083 4.25847953179614
0.0394535632226496 4.3080436325107
0.0394499672400684 4.35763250625027
0.0394466147126064 4.40724479324066
0.0394434891361561 4.45687920463167
0.0394405751282806 4.50653451908791
};
\addlegendentry{$d=6$}
\addplot [semithick, black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.110129082676913 0.584805145170525
0.100522673160928 0.575687807432983
0.0928509790202194 0.575173041026962
0.0866484244914529 0.581298165107617
0.0815800557288308 0.592703759580923
0.0774001944505949 0.60841902052746
0.073925475352835 0.627731059463336
0.0710168650725685 0.650102620551285
0.0685674240929911 0.675118791449746
0.0664938209662747 0.7024516441959
0.0647303471048432 0.731836277837985
0.0632246284148483 0.76305428969197
0.0619345077248299 0.795922190241394
0.0608257475717282 0.830283169281214
0.0598703160526539 0.866001170553745
0.0590450926195125 0.902956578729098
0.0583308800959785 0.941043045913788
0.0577116425952601 0.980165131630456
0.0571739119115984 1.0202365284006
0.0567063208563569 1.06117871184044
0.0562992331830705 1.10291990027603
0.0559444476881659 1.14539424113153
0.0556349597797355 1.18854116417319
0.0553647679467014 1.23230485802058
0.0551287155928853 1.27663383811841
0.0549223609411604 1.32148058292424
0.0547418693826004 1.36680122132394
0.0545839238998312 1.41255525887523
0.0544456501432864 1.45870533385307
0.0543245534630943 1.50521699654985
0.0542184657554107 1.55205850710457
0.0541255004120073 1.59920064846672
0.0540440139967012 1.64661655206975
0.053972573534511 1.69428153448839
0.0539099285062974 1.74217294385351
0.0538549868057924 1.79027001514975
0.0538067940469835 1.83855373376394
0.0537645157150889 1.88700670681593
0.0537274217394063 1.93561304190993
0.0536948731354236 1.98435823301042
0.0536663104200448 2.03322905318447
0.0536412435501631 2.0822134539708
0.0536192431731191 2.13130047114283
0.0535999330093564 2.18048013663141
0.0535829832140926 2.22974339636835
0.0535681045870128 2.27908203380517
0.0535550435176637 2.328488598855
0.0535435775699844 2.37795634200021
0.0535335116227743 2.42747915330465
0.0535246744942603 2.47705150606767
0.0535169159886209 2.52666840485743
0.0535101043106188 2.57632533766345
0.0535041238016178 2.62601823191267
0.0534988729563741 2.67574341409909
0.0534942626852805 2.72549757278448
0.0534902147912908 2.77527772473611
0.0534866606347046 2.82508118397687
0.0534835399624091 2.87490553353334
0.0534807998811403 2.92474859967775
0.053478393956913 2.97460842847091
0.0534762814250055 3.02448326442401
0.0534744264968462 3.07437153110815
0.053472797751854 3.12427181355161
0.0534713676037697 3.17418284227495
0.0534701118323152 3.22410347882494
0.053469009172159 3.27403270267785
0.0534680409521472 3.32396959939211
0.0534671907786421 3.37391334989996
0.053466444257557 3.42386322083547
0.0534657887503526 3.4738185558052
0.0534652131598347 3.5237787675149
0.053464707742108 3.57374333067297
0.0534642639414888 3.6237117755982
0.0534638742455681 3.67368368246518
0.0534635320579632 3.72365867612689
0.0534632315865972 3.7736364214591
0.0534629677456109 3.8236166191762
0.0534627360692391 3.87359900207271
0.0534625326361955 3.9235833316487
0.0534623540032787 3.97356939508144
0.0534621971470772 4.02355700250883
0.0534620594127855 4.07354598459383
0.0534619384692578 4.12353619034139
0.0534618322695499 4.17352748514283
0.0534617390162646 4.22351974902436
0.05346165713113 4.27351287507929
0.0534615852282823 4.32350676806483
0.0534615220908089 4.37350134314707
0.0534614666501503 4.42349652477845
0.053461417968014 4.47349224569434
0.0534613752204931 4.52348844601617
0.0534613376841218 4.57348507245032
0.0534613047236295 4.62348207757236
0.0534612757811906 4.67347941918814
0.0534612503669816 4.72347705976327
0.0534612280508918 4.7734749659141
0.0534612084552439 4.8234731079535
0.0534611912484018 4.87347145948571
0.0534611761391572 4.92346999704505
0.0534611628718025 4.97346869977376
};
\addlegendentry{$d=9$}
\end{axis}

\end{tikzpicture}


==> Figures/STVsPloss-d-TT-0.5.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs Ploss for p = 1, (N,K,d)=(20,1,d) with T1=4.95, T2=4.95, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Loss probability $P_{L}$},
xmajorgrids,
xmin=-0.0102021716579474, xmax=0.35,
xminorgrids,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3, 0.35},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.3,0.35},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
ymajorgrids,
ymin=0.285215783879231, ymax=4.70681904006922,
yminorgrids,
ytick style={color=black}
]
\draw[draw=black, fill=yellow!60] (12,3) rectangle ++(220,70);
\addplot [semithick, violet, mark=square*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
0 2.01735351845482
};\addlegendentry{Random routing}
\addplot [semithick, green, mark=square*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
0 1.05424911773645
};\addlegendentry{JSW(3)}
\addplot [semithick, black, mark=square*, mark size=2, mark options={solid}, line width=1.5pt]
table {%
0 1.00304268028871
};\addlegendentry{JSW(6)}
\addplot [semithick, red, mark=square*, mark size=1, mark options={solid}, line width=1.5pt]
table {%
0 1.00031617885684
};\addlegendentry{JSW(9)}
\addplot [semithick, color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.333333333333333 1
0.322449534881892 1.00059986951092
0.312004265635808 1.00230575552461
0.301974617744359 1.00499088075044
0.292339220985863 1.00854455810945
0.283078115725446 1.01286973541096
0.274172638276864 1.01788097678279
0.265605317277955 1.02350279281379
0.257359779864634 1.02966825108176
0.249420666579151 1.03631781362414
0.241773554078406 1.04339835924132
0.234404884820617 1.05086235722174
0.227301903006059 1.0586671658063
0.22045259613226 1.06677443395106
0.213845641597721 1.07514958905792
0.207470357852476 1.08376139658824
0.20131665964999 1.09258158005104
0.195375017004087 1.10158449191628
0.189636417497762 1.11074682765683
0.184092331628674 1.12004737645746
0.178734680909559 1.12946680321283
0.173555808471251 1.13898745731898
0.168548451942102 1.14859320448636
0.163705718400633 1.15826927839745
0.15902106121872 1.1680021495231
0.154488258630778 1.17777940881968
0.150101393880578 1.18758966436798
0.145854836811727 1.19742244929857
0.141743226780665 1.20726813958587
0.13776145678256 1.21711788049318
0.133904658690672 1.22696352061979
0.130168189519045 1.23679755264404
0.126547618626547 1.2466130599778
0.123038715787775 1.25640366865112
0.119637440062937 1.2661635038341
0.116339929404869 1.27588715047876
0.113142490946756 1.28556961762862
0.110041591918974 1.29520630599959
0.107033851147932 1.30479297848406
0.104116031093768 1.31432573327191
0.101285030387342 1.32380097931831
0.0985378768303193 1.3332154139195
0.0958717208250188 1.34256600218554
0.0932838292035081 1.35184995822248
0.0907715794277995 1.36106472785759
0.0883324541352981 1.37020797275957
0.0859640360056682 1.37927755582172
0.0836640029271494 1.38827152769015
0.0814301234420618 1.39718811433167
0.0792602524527812 1.406025705547
0.0771523271708946 1.41478284434459
0.0751043632935435 1.42345821709893
0.0731144513921536 1.43205064442511
0.071180753499841 1.44055907270786
0.0693014998847941 1.44898256622956
0.067474985997843 1.45732029984704
0.0656995695832783 1.46557155217171
0.0639736679427643 1.47373569921197
0.0622957553429007 1.48181220844072
0.0606643605576536 1.48980063325397
0.0590780645374845 1.49770060779
0.0575354981975637 1.50551184208107
0.0560353403179817 1.51323411751216
0.0545763155493442 1.52086728256362
0.0531571925175818 1.52841124881653
0.0517767820222178 1.53586598720138
0.0504339353227167 1.54323152447242
0.0491275425078828 1.55050793989148
0.0478565309436132 1.55769536210634
0.0466198637946049 1.56479396621014
0.0454165386159 1.57180397096925
0.0442455860104098 1.57872563620814
0.0431060683488123 1.58555926034064
0.0419970785484216 1.59230517803795
0.0409177389078654 1.59896375802431
0.0398671999945741 1.60553540099208
0.0388446395822899 1.61202053762884
0.0378492616359555 1.61841962674887
0.0368802953415159 1.62473315352316
0.0359369941783009 1.63096162780152
0.0350186350318002 1.6371055825212
0.0341245173447742 1.64316557219697
0.033253962304755 1.6491421714878
0.032406312066112 1.65503597383555
0.0315809290049599 1.66084759017174
0.0307771950052811 1.6665776476883
0.0299945107747298 1.6722267886689
0.0292322951886771 1.67779566937729
0.0284899846611202 1.68328495899983
0.0277670325411759 1.68869533863892
0.0270629085339322 1.69402750035492
0.0263770981445091 1.69928214625386
0.0257091021442342 1.70445998761853
0.0250584360579083 1.70956174408089
0.0244246296711788 1.71458814283348
0.0238072265570985 1.71953991787804
0.0232057836209967 1.72441780930945
0.0226198706628274 1.72922256263325
0.022049069956217 1.73395492811512
0.021492975843456 1.73861566016083
};
\addlegendentry{$d=1$}
\addplot [semithick, color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.216 0.761904761904762
0.203690119969322 0.755583471171836
0.192569041022372 0.752797353413028
0.182488980460906 0.752992147401847
0.173324300323324 0.75572684377144
0.164967667578813 0.760646617479382
0.157326964486281 0.767463114253004
0.150322787075662 0.775939868067812
0.143886407869576 0.785881361828949
0.13795810743278 0.79712471607398
0.13248580074627 0.809533300820537
0.127423900624985 0.822991773303231
0.122732372778086 0.837402185681814
0.118375946623173 0.852680904551908
0.114323453322311 0.868756152683025
0.110547268232234 0.88556603219196
0.10702283944177 0.903056923486807
0.103728287596637 0.921182179903203
0.100644065002931 0.939901056791737
0.0977526642210061 0.959177827822833
0.0950383681363335 0.978981051788923
0.0924870349194804 0.999282961143902
0.0900859124375074 1.02005894959645
0.0878234776110589 1.04128714074837
0.0856892969698131 1.0629480233913
0.0836739052785354 1.08502414190134
0.0817686996141345 1.10749983239013
0.0799658466924407 1.13036099702462
0.0782582015890285 1.15359491032104
0.0766392362849224 1.17719005233214
0.0751029767063509 1.20113596454118
0.0736439471265982 1.22542312499851
0.0722571209644839 1.25004283982202
0.070937877153793 1.27498714866034
0.0696819613756761 1.30024874210828
0.0684854515454496 1.32582088938485
0.0673447270293915 1.3516973748494
0.0662564411385811 1.37787244215046
0.065217496507666 1.40434074498449
0.0642250230183364 1.43109730359371
0.0632763579716824 1.45813746625957
0.0623690282516776 1.48545687515527
0.0615007342547381 1.51305143601087
0.0606693353884804 1.54091729112053
0.0598728369671093 1.56905079528586
0.059109378351901 1.59744849434424
0.0583772222034675 1.62610710597752
0.0576747447283148 1.65502350253636
0.0570004268159721 1.68419469564964
0.0563528459749784 1.71361782241772
0.0557306689864828 1.74329013301333
0.0551326452033927 1.77320897953585
0.05455760043103 1.8033718059833
0.0540044313323158 1.83377613922284
0.0534721003066994 1.86441958085448
0.0529596307975089 1.89529979987523
0.0524661029872242 1.92641452606132
0.0519906498444176 1.95776154399578
0.0515324534898824 1.98933868767663
0.0510907418527995 2.02114383564802
0.0506647855907535 2.05317490660336
0.0502538952500408 2.08542985541443
0.0498574186450493 2.11790666954576
0.0494747384375769 2.15060336581775
0.0491052698988143 2.18351798748565
0.048748458838377 2.21664860160507
0.0484037796862624 2.24999329665767
0.0480707337149301 2.28355018041301
0.0477488473899047 2.31731737800538
0.0474376708383637 2.35129303020614
0.0471367764261399 2.3854752918741
0.0468457574344301 2.41986233056807
0.0465642268282821 2.45445232530745
0.0462918161096357 2.48924346546761
0.0460281742483253 2.52423394979847
0.0457729666850246 2.55942198555543
0.0455258744006374 2.5948057877329
0.0452865930470968 2.63038357839167
0.0450548321349719 2.66615358607176
0.0448303142736574 2.70211404528359
0.0446127744602771 2.73826319607052
0.0444019594137477 2.77459928363667
0.0441976269507378 2.8111205580343
0.0439995454005249 2.84782527390554
0.0438074930559853 2.8847116902737
0.0436212576581797 2.92177807037985
0.0434406359121886 2.9590226815605
0.0432654330320407 2.99644379516284
0.0430954623127382 3.03403968649393
0.0429305447275424 3.07180863480094
0.0427705085488151 3.10974892327933
0.0426151889908455 3.14785883910641
0.042464427873206 3.18613667349777
0.0423180733032903 3.22458072178439
0.0421759793767835 3.26318928350814
0.042038005894908 3.30196066253396
0.04190401809737 3.34089316717672
0.0417738864100099 3.37998511034129
0.0416474862062295 3.41923480967403
0.0415246975813364 3.45864058772455
};
\addlegendentry{$d=3$}
\addplot [semithick, color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.177978515625 0.678056628056629
0.16578836532878 0.670346728542506
0.155590611873511 0.669708764330314
0.146989175462238 0.674699825147043
0.139681088805804 0.684277443295021
0.133431525741853 0.69767016178173
0.128056259765676 0.714294602578999
0.123409145776499 0.733700781243394
0.119373055870021 0.755535141859333
0.115853227514835 0.779515025086804
0.112772321051071 0.805410696725477
0.110066704636163 0.833032485947867
0.107683631617033 0.862221444293759
0.105579074294896 0.892842472844558
0.10371604571696 0.924779206593583
0.102063288000236 0.957930167232097
0.100594238560428 0.992205842905374
0.0992862089347183 1.02752645290999
0.0981197276075068 1.06382022347428
0.0970780103615798 1.10102204820788
0.0961465305377794 1.1390724402822
0.0953126681266361 1.17791670732693
0.0945654214846462 1.21750429732858
0.0938951691224651 1.25778827646718
0.0932934717763395 1.29872490917196
0.092752907079884 1.34027331764582
0.0922669307686934 1.3823952033503
0.0918297595976291 1.42505461691808
0.0914362721198034 1.46821776599535
0.0910819242338368 1.51185285284977
0.0907626770014495 1.55592993538316
0.0904749347081083 1.60042080658832
0.0902154915133715 1.64529888858129
0.0899814853361387 1.69053913819442
0.0897703578595546 1.73611796178466
0.0895798197334002 1.78201313743682
0.0894078202081324 1.82820374315374
0.0892525205618716 1.87467008994907
0.0891122707854609 1.92139365901134
0.0889855890758641 1.96835704230647
0.0888711437582775 2.01554388613934
0.0887677373152808 2.06293883731455
0.0886742922494462 2.11052749162805
0.0885898385458964 2.15829634449086
0.0885135025347862 2.20623274353889
0.0884444969818153 2.25432484312157
0.0883821122585511 2.30256156059068
0.0883257084643594 2.35093253433042
0.0882747083887281 2.39942808348403
0.088228591217214 2.44803916934079
0.0881868868965953 2.49675735835281
0.0881491710853833 2.54557478675328
0.0881150606249431 2.59448412674894
0.0880842094743073 2.64347855425829
0.0880563050585503 2.69255171816623
0.0880310649864698 2.74169771106294
0.0880082340984359 2.79091104143312
0.0879875818097247 2.84018660725901
0.0879688997185608 2.88951967099826
0.0879519994515044 2.93890583589584
0.0879367107218183 2.98834102358712
0.0879228795791021 3.0378214529478
0.087910366830809 3.08734362014511
0.0878990466183142 3.13690427984382
0.0878888051320413 3.18650042752002
0.0878795394517676 3.23612928283534
0.0878711564996636 3.28578827402433
0.0878635720949082 3.33547502324803
0.087856710099861 3.38518733286711
0.0878505016487864 3.43492317258896
0.087844884451042 3.48468066744389
0.0878398021614463 3.53445808654649
0.087835203811278 3.58425383259981
0.0878310432940066 3.63406643210095
0.0878272789004396 3.68389452620822
0.0878238728984968 3.73373686223156
0.0878207911532947 3.78359228570914
0.0878180027836465 3.83345973303508
0.087815479851465 3.8833382246041
0.0878131970808981 3.93322685844125
0.0878111316043345 3.98312480428572
0.0878092627326987 4.03303129809977
0.0878075717477036 4.08294563697498
0.087806041713947 4.13286717440973
0.0878046573089581 4.18279531593307
0.0878034046694679 4.2327295150517
0.0878022712523532 4.28266926949798
0.0878012457088475 4.33261411775821
0.0878003177707529 4.3825636358618
0.0877994781475037 4.43251743441291
0.0877987184330431 4.48247515584747
0.0877980310215817 4.5324364718995
0.0877974090313808 4.58240108126167
0.0877968462358036 4.63236870742597
0.087796337000934 4.68233909669147
0.0877958762291388 4.73231201632681
0.0877954593080087 4.78228725287599
0.0877950820641604 4.83226461059689
0.0877947407214407 4.88224391002241
0.0877944318631094 4.93222498663519
};
\addlegendentry{$d=6$}
\addplot [semithick, black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.164304106693604 0.646536708114798
0.152470514149861 0.639508387608392
0.143265484962841 0.642716812059269
0.136013695163525 0.653629128257158
0.130240301174694 0.670537515742522
0.125603610482087 0.692242921489772
0.121852686475743 0.717872585751355
0.118799909107659 0.746770349357489
0.116302769014742 0.778428405433316
0.114251512401831 0.81244356911514
0.112560581678174 0.84848852496814
0.111162572201367 0.88629247592263
0.110003890201857 0.925627831527659
0.109041582150478 0.966300853565736
0.108240984656887 1.00814494025773
0.107573958349768 1.05101569751866
0.107017543664258 1.09478723847346
0.10655292577897 1.13934933955736
0.106164629113854 1.18460520316057
0.105839884435133 1.23046965696017
0.105568127272998 1.27686767354397
0.105340597333414 1.32373312989352
0.105150016374544 1.37100775065043
0.104990327612982 1.41864019566671
0.104856483790404 1.46658526366326
0.104744274019004 1.514803191575
0.104650181744107 1.56325903448527
0.104571267829591 1.61192211471841
0.104505074036733 1.66076553119576
0.104449543136487 1.70976572192933
0.104402952645026 1.75890207377547
0.104363859757547 1.80815657446923
0.104331055515835 1.85751350262186
0.104303526610255 1.90695915186974
0.104280423508434 1.95648158576268
0.10426103383729 2.00607042030956
0.104244760134505 2.05571663138126
0.104231101239479 2.10541238441959
0.104219636719441 2.15515088412589
0.104210013829358 2.20492624200885
0.104201936588929 2.25473335986231
0.104195156629812 2.30456782742126
0.104189465523966 2.35442583260997
0.10418468835187 2.40430408294967
0.104180678309117 2.45419973683625
0.104177312182981 2.50411034352995
0.104174486558065 2.55403379082063
0.104172114633137 2.60396825944299
0.104170123550433 2.65391218341793
0.104168452154725 2.70386421558789
0.104167049112869 2.75382319769793
0.104165871335744 2.80378813444891
0.104164882653891 2.85375817101718
0.104164052706018 2.90373257359517
0.104163356006123 2.95371071256165
0.104162771160501 3.00369204793824
0.104162280210556 3.05367611683144
0.104161868081162 3.1036625225971
0.104161522117647 3.15365092549789
0.104161231697132 3.2036410346534
0.104160987902286 3.2536326011085
0.104160783247481 3.30362541186834
0.104160611448913 3.35361928476823
0.104160467231641 3.40361406406391
0.104160346167612 3.45360961664333
0.104160244539683 3.50360582877368
0.104160159227489 3.5536026033098
0.10416008761163 3.60359985729934
0.104160027493236 3.65359751992948
0.104159977026458 3.70359553076701
0.104159934661787 3.75359383825074
0.104159899098482 3.80359239840039
0.104159869244626 3.85359117371138
0.104159844183605 3.90359013220914
0.10415982314596 3.95358924664011
0.104159805485764 4.00358849378003
0.104159790660792 4.0535878538426
0.104159778215867 4.10358730997417
0.104159767768888 4.15358684782209
0.104159758999099 4.20358645516609
0.104159751637239 4.25358612160347
0.104159745457275 4.30358583828051
0.10415974026946 4.35358559766321
0.104159735914513 4.40358539334176
0.104159732258722 4.45358521986375
0.104159729189844 4.50358507259199
0.104159726613652 4.55358494758323
0.104159724451049 4.60358484148493
0.104159722635637 4.65358475144719
0.104159721111677 4.70358467504778
0.104159719832378 4.75358461022824
0.104159718758462 4.80358455523958
0.104159717856955 4.8535845085959
0.104159717100179 4.90358446903502
0.104159716464898 4.95358443548494
0.104159715931607 5.00358440703533
0.104159715483932 5.05358438291322
0.104159715108128 5.10358436246237
0.104159714792657 5.15358434512572
0.104159714527832 5.20358433043045
};
\addlegendentry{$d=9$}
\end{axis}

\end{tikzpicture}


==> Figures/STVsPloss-d-TT-0.6.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs Ploss for p = 1, (N,K,d)=(20,1,d) with T1=4.95, T2=4.95, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Loss probability $P_{L}$},
xmajorgrids,
xmin=-0.0102021716579474, xmax=0.386,
xminorgrids,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.3,0.35,0.4,0.45},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
ymajorgrids,
ymin=0.285215783879231, ymax=5.4,
yminorgrids,
ytick style={color=black}
]
\draw[draw=black, fill=yellow!60] (12,3) rectangle ++(270,70);
\addplot [semithick, violet, mark=square*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
0 2.51628488454857
};\addlegendentry{Random routing}
\addplot [semithick, green, mark=square*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
0 1.10886936406487
};\addlegendentry{JSW(3)}
\addplot [semithick, black, mark=square*, mark size=2, mark options={solid}, line width=1.5pt]
table {%
0 1.02086112426345
};\addlegendentry{JSW(6)}
\addplot [semithick, red, mark=square*, mark size=0.75, mark options={solid}, line width=1.5pt]
table {%
0 1.00331166700684
};\addlegendentry{JSW(9)}
\addplot [semithick, color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.375 1
0.363525466322552 1.00071872698006
0.35252086056467 1.00275891915485
0.341959963728519 1.00596492382131
0.331818458708921 1.01020222108603
0.322073760768581 1.01535396602603
0.312704865832507 1.02131818860225
0.303692214454093 1.028005509835
0.295017569596087 1.03533726649796
0.286663906616903 1.04324396154143
0.278615314063545 1.05166397609066
0.270856904052659 1.06054249291026
0.263374731175716 1.06983059190416
0.256155718997222 1.07948448640477
0.249187593329231 1.08946487532721
0.24245882156438 1.09973639118245
0.235958557435197 1.11026712779611
0.229676590641791 1.12102823461734
0.223603300854574 1.131993566912
0.217729615655051 1.14313938305719
0.212046972026818 1.15444408169699
0.206547281052016 1.16588797276403
0.201222895506202 1.17745307738003
0.196066580077741 1.18912295247066
0.191071483967033 1.20088253660246
0.186231115646609 1.21271801410232
0.181539319585838 1.22461669497629
0.176990254764125 1.23656690852279
0.172578374814271 1.24855790884944
0.168298409653493 1.26057979076585
0.164145348473667 1.27262341474438
0.160114423974865 1.28468033982617
0.156201097737427 1.29674276350584
0.152401046637766 1.30880346776018
0.148710150222043 1.3208557704986
0.145124478959793 1.33289348180827
0.14164028330677 1.34491086444853
0.138253983512692 1.35690259811902
0.134962160115344 1.36886374708566
0.131761545067696 1.38078973080036
0.128649013449382 1.3926762971946
0.125621575718103 1.40451949836571
0.122676370460354 1.41631566840777
0.119810657604312 1.42806140316818
0.117021812060846 1.43975354173609
0.114307317761476 1.45138914949072
0.111664762064615 1.46296550255718
0.109091830503852 1.47448007353388
0.10658630185406 1.48593051837054
0.104146043493132 1.49731466428884
0.101769007038833 1.50863049864915
0.0994532242419331 1.51987615867687
0.0971968031181846 1.53104992197078
0.0949979243030898 1.54215019772395
0.0928548376146129 1.55317551859437
0.0907658588101055 1.56412453316904
0.0887293665247516 1.57499599897067
0.0867437993797691 1.58578877596094
0.0848076532494706 1.59650182049901
0.0829194786770797 1.60713417971742
0.0810778784299258 1.61768498628158
0.079281505185308 1.62815345350177
0.0775290593389376 1.6385388707696
0.0758192869284384 1.64884059929344
0.0741509776648952 1.65905806810952
0.0725229630659434 1.66919077034741
0.0709341146843193 1.67923825973081
0.0693833424262128 1.68920014729563
0.0678695929541406 1.69907609830947
0.0663918481694143 1.70886582937767
0.0649491237695955 1.71856910572222
0.0635404678766416 1.72818573862134
0.0621649597317171 1.73771558299822
0.0608217084529115 1.74715853514844
0.0595098518523376 1.75651453059646
0.05822855530932 1.76578354207237
0.0569770106965757 1.77496557760066
0.0557544353564939 1.78406067869356
0.0545600711247995 1.79306891864198
0.0533931833990443 1.80199040089766
0.0522530602495381 1.81082525754058
0.0511390115704657 1.81957364782621
0.0500503682690778 1.82823575680747
0.0489864814909687 1.83681179402685
0.0479467218795688 1.84530199227402
0.0469304788680943 1.85370660640555
0.0459371600022962 1.86202591222196
0.0449661902924452 1.87026020539979
0.0440170115930871 1.87840980047463
0.0430890820091744 1.88647502987246
0.0421818753272726 1.89445624298641
0.0412948804706021 1.90235380529637
0.0404276009767508 1.910168097529
0.03957955449696 1.91789951485594
0.0387502723159391 1.92554846612799
0.0379392988912293 1.93311537314339
0.0371461914111865 1.94060066994838
0.0363705193707018 1.94800480216818
0.0356118641638329 1.95532822636694
0.0348698186925522 1.96257140943507
};
\addlegendentry{$d=1$}
\addplot [semithick, color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.26567055393586 0.79114971050455
0.252193640330822 0.785787176736919
0.240090402593039 0.784584074504372
0.22918048828622 0.786860201134051
0.219312286094711 0.792084690508733
0.210357605359437 0.799837608206306
0.202207467144595 0.80978274260974
0.19476874993943 0.821647970502028
0.187961497824548 0.835210853711295
0.181716746079724 0.850287915727106
0.175974753879514 0.866726550594844
0.170683559444758 0.884398843308701
0.165797792262603 0.903196797499898
0.161277691501164 0.923028612317327
0.15708829077324 0.943815750599619
0.153198737843718 0.965490610210782
0.149581724378828 0.98799465967936
0.146213005879136 1.01127693452126
0.143070995873969 1.03529281613579
0.140136421544241 1.06000303383605
0.137392030379157 1.08537284438317
0.134822339407413 1.11137135370539
0.132413420087086 1.13797095325178
0.130152713175697 1.1651468493349
0.128028868898403 1.19287666833845
0.126031608538416 1.22114012415631
0.124151604228742 1.24991873694138
0.122380374258721 1.27919559436532
0.12071019164668 1.30895514826091
0.119134004089919 1.33918304084251
0.117645363700464 1.36986595575466
0.116238365181089 1.40099149004317
0.114907591300718 1.4325480438232
0.113648064698908 1.46452472496882
0.112455205191886 1.49691126659585
0.11132479187237 1.52969795547475
0.110252929396262 1.56287556980989
0.109236017934447 1.59643532506799
0.10827072633995 1.63036882674241
0.107353968141946 1.66466802910904
0.106482880030117 1.69932519917048
0.105654802537344 1.73433288510298
0.104867262666676 1.76968388861917
0.104117958241147 1.80537124074298
0.103404743782977 1.84138818056303
0.102725617752864 1.87772813659048
0.102078711000864 1.91438471039727
0.101462276298396 1.9513516622542
0.100874678836522 1.98862289852467
0.10031438758922 2.02619246060121
0.0997799674521815 2.06405451519943
0.0992700720779642 2.10220334584647
0.0987834373373248 2.14063334542198
0.0983188753444333 2.17933900962617
0.0978752689905802 2.21831493126513
0.0974515669370422 2.25755579525638
0.0970467790231168 2.29705637426913
0.0966599720500319 2.33681152492359
0.0962902659055865 2.37681618448256
0.0959368299980489 2.41706536797587
0.0955988799710811 2.4575541657053
0.0952756746743427 2.49827774108326
0.0949665133669761 2.53923132876376
0.0946707331334566 2.58041023302899
0.0943877064933039 2.62180982639861
0.094116839187964 2.66342554843271
0.0938575681297771 2.70525290470257
0.0936093594993843 2.74728746590599
0.093371706979218 2.78952486710687
0.0931441301118742 2.83196080708066
0.0929261727731965 2.87459104774951
0.0927174017508372 2.91741141369265
0.0925174054198938 2.96041779171938
0.0923257925079725 3.00360613049306
0.0921421909427076 3.04697244019638
0.091966246775382 3.09051279222879
0.0917976231748409 3.13422331892847
0.091635999486394 3.17810021331182
0.0914810703508534 3.22213972882462
0.0913325448792633 3.26633817909946
0.0911901458792489 3.31069193771497
0.0910536091292485 3.35519743795286
0.0909226826972009 3.39985117254938
0.0907971263005367 3.44464969343839
0.0906767107045759 3.48958961148341
0.0905612171566657 3.53466759619685
0.0904504368536008 3.57988037544452
0.0903441704400634 3.62522473513423
0.0902422275359946 3.67069751888733
0.0901444262909645 3.71629562769241
0.0900505929637637 3.76201601954056
0.0899605615255636 3.80785570904184
0.0898741732851249 3.85381176702284
0.089791276534637 3.89988132010518
0.0897117262148819 3.94606155026512
0.089635383598509 3.99234969437458
0.089562115990292 4.03874304372386
0.0894917964433215 4.0852389435265
0.0894243034901627 4.13183479240687
0.0893595208880689 4.17852804187102
};
\addlegendentry{$d=3$}
\addplot [semithick, color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.229756609898833 0.71967094871636
0.216193526683959 0.713610925878588
0.205049001215208 0.715738679869223
0.195812515662046 0.724268774488767
0.188100232245778 0.737940510794624
0.181619036686764 0.755836307097286
0.17614192995859 0.777269922020647
0.171490867828072 0.801715287974994
0.167524587129528 0.828759874336441
0.164129832578688 0.858073358432607
0.161214941705101 0.889386122274
0.158705090494619 0.9224742124029
0.15653872541953 0.957148642655475
0.154664854322349 0.993247670055343
0.153040966776978 1.03063113955645
0.151631421179017 1.06917628910214
0.150406181676425 1.10877459846584
0.149339820027497 1.14932939243989
0.148410720039086 1.19075399457865
0.147600438344114 1.23297028633461
0.146893186894874 1.27590756714994
0.146275411012179 1.31950163971699
0.145735443054104 1.36369406500996
0.145263216385402 1.40843154634386
0.144850027783111 1.45366541233995
0.144488339019026 1.49935117643377
0.144171610339519 1.54544815625917
0.143894160078861 1.59191914044633
0.14365104581079 1.6387300934852
0.14343796335036 1.68584989161685
0.143251160627163 1.73325008443281
0.143087364008896 1.78090467813992
0.142943715095865 1.82878993739704
0.142817716358945 1.87688420333504
0.142707184275525 1.92516772589327
0.142610208845436 1.97362250899248
0.142525118553336 2.02223216734905
0.142450449994466 2.07098179394586
0.142384921504131 2.11985783733033
0.14232741023298 2.16884798802427
0.142276932194483 2.21794107341595
0.142232624881186 2.26712696056805
0.142193732105074 2.3163964664242
0.142159590766683 2.36574127493483
0.142129619299224 2.41515386065361
0.14210330756922 2.46462741838159
0.142080208045098 2.51415579845838
0.142059928070696 2.56373344731978
0.142042123102483 2.61335535296016
0.142026490787995 2.66301699495571
0.142012765779076 2.71271429872188
0.142000715187387 2.76244359369536
0.141990134601582 2.81220157514775
0.141980844595935 2.86198526935397
0.141972687669142 2.91179200185514
0.141965525559808 2.96161936857087
0.141959236891903 3.01146520953166
0.141953715109333 3.06132758501671
0.141948866663906 3.11120475389714
0.141944609425435 3.16109515399822
0.141940871286614 3.21099738430779
0.141937588938699 3.26091018887054
0.141934706797012 3.31083244221988
0.141932176057864 3.36076313621076
0.141929953870792 3.4107013681272
0.141928002611946 3.46064632994881
0.141926289246276 3.51059729866972
0.141924784767608 3.5605536275724
0.141923463707105 3.61051473836709
0.141922303701744 3.66048011411503
0.141921285115456 3.71044929286116
0.141920390706524 3.76042186190816
0.14191960533555 3.81039745266995
0.141918915709067 3.86037573604838
0.141918310154428 3.91035641828202
0.141917778422151 3.96033923722033
0.141917311512385 4.01032395898147
0.14191690152253 4.06031037495527
0.141916541513451 4.11029829911695
0.141916225392003 4.16028756562033
0.141915947807881 4.21027802664232
0.141915704063054 4.26026955045306
0.141915490032238 4.31026201968883
0.141915302093066 4.36025532980695
0.141915137064778 4.41024938770388
0.141914992154377 4.46024411047974
0.141914864909358 4.51023942433409
0.141914753176199 4.56023526357933
0.141914655063906 4.61023156975937
0.141914568912015 4.66022829086267
0.141914493262484 4.71022538061969
0.141914426835016 4.76022279787582
0.141914368505388 4.81022050603191
0.141914317286433 4.86021847254519
0.141914272311319 4.91021666848417
0.141914232818892 4.96021506813176
0.141914198140781 5.01021364863152
0.1419141676901 5.06021238967239
0.141914140951502 5.11021127320772
0.141914117472466 5.16021028320509
};
\addlegendentry{$d=6$}
\addplot [semithick, black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.21673251595152 0.693115561002718
0.203520917114398 0.688207284357139
0.193564390601722 0.694985781504577
0.18596495649895 0.710298264267276
0.180105755354313 0.732072761582155
0.175551851470177 0.75887964064609
0.171989721116635 0.789690640471886
0.169189095343908 0.823739674451093
0.166978171991932 0.860438945937245
0.165227073856738 0.899326473228484
0.163836537830461 0.940032115687165
0.162730008828309 0.982254845689855
0.161848003152392 1.02574705031378
0.161144018205679 1.07030334342677
0.160581517556457 1.11575234659214
0.160131677997062 1.16195047567422
0.159771685911031 1.20877711983642
0.159483435836051 1.25613081501138
0.159252527637343 1.3039261485758
0.159067488129353 1.35209121726759
0.158919163224303 1.40056551510517
0.158800240846561 1.44929816362908
0.158704874918963 1.49824642023654
0.158628387993961 1.54737441612163
0.158567035422612 1.59665208613494
0.158517817900419 1.64605426048671
0.158478332190464 1.69555989374476
0.15844665207023 1.745151410729
0.158421233267586 1.79481415212435
0.158400837477726 1.84453590521002
0.158384471583187 1.89430650721844
0.158371339004061 1.94411751060948
0.158360800737528 1.99396190105248
0.158352344144076 2.04383386020398
0.158345557931779 2.09372856648684
0.158340112102562 2.14364202804628
0.158335741872762 2.19357094289889
0.15833223477813 2.24351258201891
0.15832942033119 2.29346469173661
0.158327161724819 2.34342541236733
0.158325349176643 2.39339321045821
0.158323894589334 2.44336682244158
0.158322727266416 2.49334520782826
0.158321790474747 2.54332751036757
0.158321038686278 2.59331302585133
0.158320435364768 2.6433011754512
0.158319951189763 2.69329148365877
0.15831956263141 2.74328356004979
0.158319250806794 2.79327708422219
0.158319000562171 2.84327179336513
0.158318799736475 2.89326747200749
0.158318638570284 2.94326394356934
0.158318509231518 2.99326106340429
0.158318405434811 3.04325871307323
0.158318322136058 3.09325679563433
0.158318255287278 3.14325523177137
0.158318201639898 3.19325395661285
0.158318158586881 3.24325291712008
0.158318124036036 3.29325206994358
0.158318096308339 3.34325137966459
0.158318074056345 3.39325081735336
0.158318056198704 3.44325035938749
0.158318041867613 3.49324998648393
0.158318030366644 3.54324968290641
0.158318021136901 3.59324943581653
0.158318013729859 3.64324923474297
0.158318007785569 3.69324907114723
0.158318003015165 3.7432489380686
0.158317999186826 3.79324882983401
0.158317996114512 3.84324874182092
0.158317993648922 3.89324867026361
0.15831799167024 3.94324861209507
0.158317990082311 3.99324856481789
0.158317988807968 4.04324852639891
0.158317987785283 4.09324849518321
0.15831798696456 4.14324846982407
0.158317986305914 4.19324844922574
0.158317985777338 4.24324843249687
0.158317985353146 4.29324841891246
0.158317985012724 4.34324840788299
0.158317984739529 4.39324839892912
0.158317984520285 4.4432483916612
0.158317984344337 4.49324838576254
0.158317984203136 4.54324838097578
0.158317984089819 4.59324837709178
0.15831798399888 4.64324837394069
0.1583179839259 4.69324837138448
0.158317983867332 4.74324836931174
0.15831798382033 4.79324836763027
0.15831798378261 4.84324836626591
0.15831798375234 4.89324836516022
0.158317983728047 4.94324836426376
0.158317983708552 4.99324836353702
0.158317983692906 5.04324836294792
0.15831798368035 5.09324836247044
0.158317983670274 5.14324836208349
0.158317983662187 5.19324836176991
0.158317983655698 5.24324836151582
0.15831798365049 5.29324836130996
0.15831798364631 5.34324836114318
};
\addlegendentry{$d=9$}
\end{axis}

\end{tikzpicture}


==> Figures/STVsPloss-d-TT-0.7.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs Ploss for p = 1, (N,K,d)=(20,1,d) with T1=4.95, T2=4.95, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Loss probability $P_{L}$},
xmajorgrids,
xmin=-0.0102021716579474, xmax=0.45,
xminorgrids,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.3,0.35,0.4,0.45},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
ymajorgrids,
ymin=0.285215783879231, ymax=5.5,
yminorgrids,
ytick style={color=black}
]
\draw[draw=black, fill=yellow!60] (12,3) rectangle ++(320,70);
\addplot [semithick, violet, mark=square*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
0 3.38603956904117
};\addlegendentry{Random routing}
\addplot [semithick, green, mark=square*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
0 1.18050135951838
};\addlegendentry{JSW(3)}
\addplot [semithick, black, mark=square*, mark size=2, mark options={solid}, line width=1.5pt]
table {%
0 1.04966579942573
};\addlegendentry{JSW(6)}
\addplot [semithick, red, mark=square*, mark size=1, mark options={solid}, line width=1.5pt]
table {%
0 1.02077092662418
};\addlegendentry{JSW(9)}
\addplot [semithick, color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.411764705882353 1
0.39991387407906 1.00083721516593
0.388561824921357 1.00320945581283
0.377678917086053 1.00693105979281
0.367237808196546 1.01184312450862
0.357213236118031 1.0178088585661
0.3475818247545 1.02470987001131
0.338321911203769 1.03244317814216
0.329413391579476 1.04091878950824
0.320837583189649 1.05005771761319
0.312577101082554 1.05979035436943
0.304615747242344 1.07005512250611
0.296938410947682 1.08079735396204
0.289530979002995 1.09196835125175
0.282380254719649 1.10352459790124
0.275473884667955 1.11542709104425
0.268800292344134 1.12764077468168
0.262348618002445 1.14013405632431
0.256108663994163 1.15287839304757
0.250070845034235 1.16584793560035
0.24422614288502 1.17901922128482
0.23856606500611 1.1923709079832
0.233082606771081 1.20588354303949
0.227768216897314 1.21953936178034
0.222615765774541 1.23332211133252
0.217618516412487 1.24721689610672
0.212770097758326 1.26121004190075
0.208064480161486 1.27528897605537
0.203495952786837 1.28944212149243
0.199059102798107 1.30365880279416
0.194748796151775 1.31792916275601
0.1905601598579 1.33224408807479
0.186488565578838 1.34659514302554
0.182529614449577 1.36097451014208
0.178679123014845 1.37537493705277
0.174933110188284 1.3897896887384
0.171287785148087 1.40421250457717
0.167739536091549 1.4186375596254
0.164284919778272 1.433059429654
0.16092065179824 1.44747305952182
0.157643597506798 1.46187373451975
0.154450763573844 1.47625705436427
0.151339290099196 1.49061890955871
0.148306443250387 1.50495545987378
0.145349608382934 1.51926311472872
0.1424662836066 1.53353851527926
0.139654073764265 1.54777851804152
0.136910684792875 1.5619801798996
0.134233918438466 1.57614074436207
0.1316216672996 1.5902576289472
0.129071910175642 1.60432841358979
0.126582707698236 1.61835082997386
0.124152198226051 1.6323227517059
0.121778593984483 1.64624218525175
0.119460177433422 1.66010726156855
0.117195297847514 1.67391622836996
0.114982368094564 1.68766744296898
0.112819861598793 1.70135936564844
0.110706309476716 1.71499055351393
0.108640297834278 1.72855965478827
0.106620465214764 1.7420654035108
0.104645500187757 1.75550661460799
0.102714139070131 1.7688821793049
0.100825163770713 1.78219106085037
0.0989773997508648 1.79543229053045
0.0971697140937654 1.80860496394781
0.0954010136756934 1.821708237546
0.0936702434330813 1.83474132535991
0.0919763847195314 1.84770349597521
0.0903184537473986 1.86059406968074
0.0886955001088963 1.87341241579981
0.0871066053720349 1.88615795018695
0.0855508817470058 1.89883013287806
0.0840274708189256 1.91142846588302
0.0825355423431128 1.92395249111037
0.0810742930993288 1.93640178841488
0.0796429458016401 1.94877597375927
0.0782407480607759 1.96107469748227
0.0768669713960538 1.97329764266562
0.0755209102941302 1.98544452359335
0.0742018813120071 1.99751508429715
0.0729092222218848 2.009509097182
0.0716422911955972 2.02142636172681
0.0704004660265077 2.03326670325528
0.0691831433868747 2.04502997177216
0.0679897381188084 2.05671604086106
0.0668196825570604 2.06832480663962
0.065672425881993 2.07985618676858
0.0645474335011607 2.09131011951137
0.0634441864580456 2.10268656284106
0.0623621808665611 2.11398549359184
0.0613009273700175 2.12520690665224
0.0602599506233312 2.13635081419771
0.0592387887973119 2.14741724496015
0.0582369931039376 2.15840624353214
0.0572541273415894 2.16931786970399
0.0562897674592679 2.18015219783164
0.0553435011388768 2.19090931623377
0.054414927394699 2.20158932661597
0.0535036561892492 2.21219234352127
};
\addlegendentry{$d=1$}
\addplot [semithick, color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.310865697693934 0.814093196947556
0.296677613461424 0.809648540695263
0.284033242764217 0.809970217618379
0.272718949095966 0.814243869718401
0.262557065300773 0.821844963013446
0.253398840186636 0.83228681965383
0.245118947453798 0.845184730937187
0.237611174118155 0.860230644659005
0.230785007825599 0.877174972467505
0.224562915270227 0.895813293413649
0.218878156373311 0.915976488604407
0.213673017040036 0.937523321501032
0.208897371346933 0.960334788493163
0.204507504798552 0.984309768965918
0.200465145835043 1.00936164156866
0.196736664489722 1.03541562736326
0.193292405997107 1.06240668575177
0.190106133963483 1.09027783499958
0.187154562960532 1.11897880192177
0.184416964473318 1.14846492894621
0.181874833311014 1.17869628403288
0.179511604083196 1.20963693166871
0.177312409314159 1.24125433265056
0.175263872331408 1.27351884750748
0.173353929312378 1.30640332382893
0.171571675874249 1.33988275190597
0.169907234398235 1.37393397628345
0.168351638932597 1.40853545329743
0.166896735049451 1.44366704660726
0.16553509246389 1.47930985425388
0.164259928579237 1.51544606198044
0.163065041414666 1.55205881850995
0.161944750613002 1.5891321292426
0.160893845426759 1.62665076545273
0.159907538747082 1.66460018656523
0.158981426379328 1.70296647349738
0.15811145088546 1.74173627138358
0.157293869411273 1.78089674027263
0.156525224998853 1.82043551261147
0.155802320954354 1.86034065651444
0.155122197900151 1.90060064397156
0.1544821131906 1.94120432327719
0.153879522413313 1.98214089506849
0.153312062734382 2.02339989145284
0.152777537877174 2.0649711577796
0.152273904551156 2.10684483667585
0.151799260170247 2.1490113540201
0.151351831720082 2.19146140657437
0.150929965650742 2.23418595103449
0.150532118686378 2.27717619429202
0.150156849456054 2.32042358473043
0.149802810861347 2.36391980440257
0.149468743106029 2.4076567619582
0.149153467321647 2.45162658620836
0.148855879730301 2.49582162022946
0.148574946292433 2.54023441592368
0.148309697793162 2.58485772896397
0.148059225325749 2.62968451406243
0.147822676135182 2.67470792050958
0.1475992497888 2.71992128793983
0.147388194644313 2.76531814228527
0.147188804588626 2.81089219188555
0.147000416023569 2.85663732372667
0.146822405077068 2.90254759978604
0.146654185020359 2.94861725346491
0.146495203873814 2.99484068609228
0.146344942185576 3.04121246348767
0.146202910968739 3.08772731257228
0.146068649784148 3.13438011802017
0.145941724957094 3.18116591894311
0.145821727917251 3.22807990560405
0.145708273652192 3.27511741615553
0.145600999265656 3.32227393340071
0.145499562632548 3.36954508157511
0.145403641143343 3.41692662314856
0.145312930531194 3.46441445564696
0.145227143775631 3.51200460849441
0.145146010077243 3.55969323987629
0.145069273898197 3.60747663362468
0.144996694063897 3.65535119612725
0.144928042921435 3.70331345326148
0.144863105550854 3.75136004735569
0.144801679025576 3.79948773417899
0.144743571718586 3.84769337996171
0.144688602651288 3.89597395844851
0.144636600882128 3.94432654798582
0.144587404932353 3.99274832864553
0.144540862246433 4.04123657938677
0.144496828684861 4.08978867525732
0.144455168047254 4.13840208463638
0.144415751623766 4.1870743665202
0.144378457773016 4.23580316785185
0.144343171524849 4.28458622089654
0.144309784206349 4.33342134066354
0.144278193089662 4.38230642237586
0.144248301060259 4.43123943898842
0.144220016304388 4.48021843875569
0.14419325201453 4.52924154284937
0.144167926111759 4.57830694302662
0.144143960983979 4.62741289934943
};
\addlegendentry{$d=3$}
\addplot [semithick, color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.277635937246533 0.752054335090353
0.263283818171741 0.747563693137794
0.251733268948928 0.752298005477262
0.242355020856337 0.764103220000375
0.234683867976357 0.781489816835045
0.22836978045736 0.803389642266198
0.223145248531102 0.829011746683828
0.218802985143558 0.857753498471156
0.215180394416518 0.889143935266867
0.212148553256123 0.922806619880003
0.209604261942124 0.958434671405037
0.207464218926422 0.995773602185931
0.205660690206784 1.03460927593849
0.204138246439427 1.07475929365877
0.202851273826213 1.11606671467561
0.201762053322194 1.15839539381551
0.200839262577414 1.20162645339217
0.200056796101165 1.24565556309895
0.199392827693378 1.29039080289371
0.198829059290233 1.33575095241369
0.198350114689811 1.38166409699197
0.197943046937647 1.42806647233371
0.197596935661496 1.47490149210322
0.197302556169033 1.52211891818902
0.197052106227075 1.56967414433178
0.196838979520894 1.61752757152325
0.196657577125011 1.66564405907342
0.196503150100157 1.71399243916121
0.196371667706493 1.76254508549449
0.196259706793113 1.81127752873083
0.196164358763156 1.86016811278143
0.19608315117735 1.90919768719777
0.196013981587395 1.95834933163871
0.195955061614512 2.0076081090163
0.19590486963089 2.05696084437902
0.195862110679802 2.10639592695171
0.195825682497395 2.15590313304136
0.195794646685662 2.20547346775678
0.195768204239953 2.25509902369194
0.195745674761843 2.30477285489757
0.195726478794042 2.3544888646194
0.195710122802424 2.40424170541937
0.195696186404115 2.45402669042118
0.195684311502524 2.50383971453562
0.195674193042295 2.553677184626
0.195665571140955 2.60353595767038
0.195658224391043 2.65341328606627
0.195651964157704 2.70330676930541
0.195646629723158 2.75321431132134
0.195642084151796 2.80313408288211
0.195638210768625 2.85306448846332
0.195634910159815 2.90300413709504
0.195632097617786 2.95295181672883
0.195629700964791 3.0029064717191
0.195627658698859 3.05286718305662
0.195625918414258 3.10283315103153
0.195624435455798 3.15280368003854
0.195623171772307 3.20277816526929
0.195622094939784 3.25275608106548
0.195621177329095 3.3027369707322
0.195620395396809 3.35272043763405
0.195619729080946 3.40270613741716
0.195619161286111 3.45269377121872
0.195618677444786 3.50268307974184
0.195618265143508 3.55267383808839
0.195617913804335 3.60266585125495
0.195617614413421 3.65265895020878
0.195617359289736 3.70265298847081
0.195617141887978 3.75264783914129
0.195616956630643 3.80264339231208
0.195616798764918 3.85263955281613
0.195616664240737 3.90263623827099
0.195616549606877 3.95263337737869
0.195616451922408 4.00263090844893
0.195616368681239 4.05262877811652
0.195616297747826 4.10262694022826
0.195616237302382 4.1526253548768
0.195616185794191 4.20262398756271
0.195616141901817 4.25262280846763
0.195616104499213 4.30262179182431
0.195616072626822 4.35262091537044
0.195616045466968 4.40262015987553
0.19561602232287 4.45261950873105
0.195616002600773 4.50261894759549
0.195615985794712 4.55261846408705
0.195615971473534 4.60261804751767
0.195615959269831 4.65261768866282
0.195615948870522 4.70261737956241
0.195615940008817 4.75261711334852
0.19561593245737 4.80261688409646
0.195615926022451 4.85261668669598
0.195615920538975 4.90261651673995
0.195615915866266 4.95261637042817
0.195615911884445 5.00261624448423
0.195615908491362 5.05261613608369
0.195615905599967 5.10261604279207
0.195615903136083 5.15261596251127
0.1956159010365 5.20261589343332
0.195615899247352 5.25261583400045
0.195615897722742 5.30261578287064
};
\addlegendentry{$d=6$}
\addplot [semithick, black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.265557886766762 0.729243634100534
0.251600614147725 0.726338341056622
0.241444603253284 0.736407369046843
0.233961442976258 0.755641376947717
0.228394926252661 0.781601552435258
0.224223981919026 0.812638286227799
0.221081364969867 0.847585090819359
0.218703499320984 0.885587398019841
0.216898447418899 0.926001654322799
0.215524820845226 0.968332965852221
0.214477518200566 1.0121948291068
0.213677854386278 1.05728202726146
0.21306659315546 1.10335167687097
0.212598946947263 1.15020951196277
0.21224093908484 1.19769966122595
0.211966727409326 1.24569684173882
0.211756617426031 1.29410028350822
0.211595576668651 1.34282893316876
0.211472117489169 1.39181762874603
0.211377453129955 1.44101402775957
0.21130485798888 1.49037612954262
0.211249181344061 1.53987027193959
0.211206476940859 1.58946950983576
0.211173720371059 1.63915230263367
0.211148593162426 1.6889014524394
0.211129317670487 1.73870324596295
0.211114530723788 1.7885467619672
0.211103186870371 1.83842331316082
0.211094484257657 1.8883259971452
0.211087807831631 1.93824933568637
0.21108268579691 1.98818898540189
0.211078756235012 2.03814150608635
0.211075741506845 2.08810417547261
0.211073428621889 2.13807484133579
0.211071654181879 2.18805180357522
0.211070292832182 2.23803372032151
0.211069248403208 2.28801953326691
0.211068447114977 2.3380084083532
0.21106783236417 2.38799968871122
0.211067360725043 2.43799285736056
0.211066998881491 2.48798750767474
0.211066721273433 2.53798332001731
0.211066508291153 2.58798004327588
0.211066344890043 2.63797748027979
0.211066219527835 2.68797547629378
0.211066123349259 2.73797390994566
0.211066049560516 2.78797268607837
0.211065992949373 2.83797173012199
0.211065949516978 2.88797098366544
0.211065916195394 2.93797040097425
0.21106589063088 2.98796994625396
0.211065871017634 3.03796959150065
0.211065855970238 3.08796931481357
0.211065844425786 3.13796909907116
0.211065835568815 3.18796893089284
0.211065828773694 3.23796879982507
0.211065823560437 3.28796869770372
0.211065819560795 3.33796861815465
0.211065816492246 3.38796855620274
0.211065814138037 3.43796850796597
0.211065812331874 3.4879684704161
0.211065810946175 3.53796844119153
0.211065809883058 3.58796841845105
0.211065809067429 3.63796840075951
0.211065808441673 3.68796838699856
0.21106580796159 3.73796837629693
0.211065807593267 3.78796836797598
0.211065807310688 3.83796836150725
0.211065807093891 3.88796835647924
0.211065806927563 3.93796835257182
0.211065806799956 3.98796834953571
0.211065806702054 4.03796834717699
0.211065806626944 4.08796834534481
0.211065806569319 4.13796834392186
0.211065806525108 4.18796834281688
0.21106580649119 4.23796834195895
0.211065806465167 4.28796834129292
0.211065806445203 4.33796834077595
0.211065806429886 4.38796834037473
0.211065806418134 4.43796834006338
0.211065806409119 4.48796833982181
0.211065806402202 4.53796833963438
0.211065806396895 4.58796833948901
0.211065806392824 4.63796833937625
0.211065806389701 4.6879683392888
0.211065806387304 4.73796833922099
0.211065806385465 4.78796833916841
0.211065806384055 4.83796833912766
0.211065806382973 4.88796833909606
0.211065806382143 4.93796833907157
0.211065806381506 4.98796833905259
0.211065806381017 5.03796833903788
0.211065806380642 5.08796833902648
0.211065806380354 5.13796833901765
0.211065806380134 5.18796833901081
0.211065806379965 5.23796833900552
0.211065806379835 5.28796833900141
0.211065806379735 5.33796833899823
0.211065806379659 5.38796833899577
0.2110658063796 5.43796833899386
};
\addlegendentry{$d=9$}
\end{axis}

\end{tikzpicture}


==> Figures/STVsPloss-d-TT-0.8.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs Ploss for p = 1, (N,K,d)=(20,1,d) with T1=4.95, T2=4.95, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Loss probability $P_{L}$},
xmajorgrids,
xmin=-0.0102021716579474, xmax=0.55,
xminorgrids,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
%xticklabels={−0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
%xtick={-0.05,0,0.1,0.2,0.3,0.4,0.5},
xticklabels={−0.05,0,,0.1,,0.2,,0.3,,0.4,,0.5},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
ymajorgrids,
ymin=0.285215783879231, ymax=5.6,
yminorgrids,
ytick style={color=black}
]
\draw[draw=black, fill=yellow!60] (12,3) rectangle ++(360,70);
\addplot [semithick, violet, mark=square*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
0 5.21536535283179
};\addlegendentry{Random routing}
\addplot [semithick, green, mark=square*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
0 1.32982412226789
};\addlegendentry{JSW(3)}
\addplot [semithick, black, mark=square*, mark size=2, mark options={solid}, line width=1.5pt]
table {%
0 1.12383702118326
};\addlegendentry{JSW(6)}
\addplot [semithick, red, mark=square*, mark size=1, mark options={solid}, line width=1.5pt]
table {%
0 1.08004867284027
};\addlegendentry{JSW(9)}
\addplot [semithick, color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.444444444444444 1
0.432373808288561 1.00095533528708
0.420829658277218 1.00365738059053
0.409778824642994 1.00788934712143
0.399190865870288 1.01346740726377
0.389037793829578 1.02023466119831
0.379293831485972 1.0280563820382
0.369935198765538 1.03681623417943
0.360939922834204 1.04641324013746
0.352287669602735 1.05675932855359
0.343959593737931 1.06777733747704
0.335938204851312 1.07939937726018
0.328207247865576 1.09156547970732
0.320751595836673 1.10422247673582
0.313557153744371 1.1173230643085
0.306610771963677 1.13082501688122
0.299900168299394 1.14469052486675
0.293413857611181 1.1588856332114
0.287141088180742 1.17337976352791
0.281071784079392 1.18814530562714
0.275196492886127 1.20315726696819
0.269506338185477 1.21839297066681
0.263992976343005 1.23383179439146
0.258648557115672 1.24945494383113
0.253465687705932 1.26524525550946
0.248437399913328 1.28118702460365
0.24355712007662 1.29726585414508
0.238818641533721 1.3134685225669
0.234216099356775 1.32978286704575
0.229743947146078 1.34619768048328
0.225396935689735 1.36270262030211
0.221170093316343 1.3792881275054
0.217058707786073 1.3959453546768
0.213058309581399 1.41266610178973
0.209164656472891 1.4294427588551
0.205373719247975 1.44626825457224
0.201681668501692 1.4631360102625
0.198084862398388 1.48003989846199
0.194579835322085 1.49697420563277
0.191163287341136 1.51393359852227
0.187832074419825 1.53091309376112
0.184583199315839 1.54790803034134
0.181413803108199 1.56491404466137
0.178321157305281 1.58192704786285
0.175302656487112 1.59894320521725
0.172355811440218 1.61595891734914
0.169478242746976 1.63297080310785
0.166667674794751 1.6499756839212
0.163921930173086 1.66697056948359
0.161238924429951 1.68395264464753
0.158616661160469 1.70091925740211
0.156053227403796 1.71786790783465
0.153546789325825 1.73479623798279
0.151095588167227 1.75170202249449
0.148697936437985 1.76858316002152
0.146352214341115 1.78543766528032
0.144056866409625 1.80226366172036
0.141810398342025 1.81905937474649
0.139611374022843 1.83582312544691
0.137458412715655 1.85255332478337
0.135350186417088 1.86924846820407
0.133285417361117 1.88590713064399
0.131262875663803 1.9025279618802
0.129281377099335 1.91910968221333
0.127339780998902 1.93565107844847
0.125436988264573 1.95215100015165
0.123571939490893 1.96860835616
0.121743613187441 1.98502211132572
0.119951024096081 2.0013912834757
0.118193221597073 2.0177149405703
0.11646928819861 2.03399219804619
0.114778338104734 2.05022221632932
0.11311951585693 2.06640419850564
0.111491995045015 2.08253738813763
0.109894977083217 2.09862106721642
0.108327690047656 2.11465455423941
0.106789387571635 2.13063720240471
0.105279347795443 2.14656839791398
0.103796872367527 2.16244755837619
0.102341285494155 2.17827413130535
0.100911933034821 2.19404759270569
0.0995081816408649 2.20976744573844
0.0981294179348975 2.22543321946468
0.0967750477288087 2.24104446765924
0.0954444952782514 2.25660076769098
0.0941372025716356 2.27210171946502
0.0928526286517753 2.28754694442309
0.0915902489684637 2.30293608459807
0.0903495547603334 2.31826880171946
0.0891300524644743 2.33354477636644
0.0879312631523629 2.34876370716571
0.0867527219907454 2.36392531003111
0.0855939777261963 2.37902931744268
0.0844545921921491 2.39407547776271
0.083334139837264 2.40906355458642
0.0822322072740593 2.42399332612538
0.0811483928468055 2.43886458462165
0.0800823062177218 2.45367713579085
0.0790335679705831 2.4684307982924
0.0780018092308837 2.48312540322554
};
\addlegendentry{$d=1$}
\addplot [semithick, color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.351719926725015 0.832548403976975
0.337149351313397 0.828964483317341
0.324280082868832 0.830735149761988
0.3128643094875 0.836903842950783
0.302698050152688 0.846748590317616
0.293612109048085 0.859714202998459
0.285465139885797 0.875366565135905
0.278138275938193 0.893361071046646
0.271530934369666 0.913420367756368
0.265557510137533 0.935318364185848
0.260144750079828 0.958868550228824
0.255229651651012 0.983915336283276
0.250757769662811 1.01032754576067
0.246681842773727 1.03799346595797
0.242960672386598 1.06681704273182
0.239558202164824 1.09671492543644
0.236442758039314 1.12761415131024
0.233586417393573 1.15945031591962
0.230964482829286 1.19216611669983
0.228555041066708 1.22571018547525
0.226338591514306 1.26003614666995
0.224297732136953 1.29510185313007
0.222416892673451 1.33086876270688
0.220682107160046 1.36730142711782
0.219080819225076 1.40436707089877
0.217601714820342 1.44203524303879
0.216234578014964 1.48027752754451
0.214970166249299 1.51906730200032
0.213800102069801 1.55837953538036
0.212716778871369 1.59819061808071
0.21171327858568 1.63847821848894
0.210783299591085 1.6792211614759
0.209921093396456 1.72039932504628
0.209121408879658 1.76199355206587
0.208379443050213 1.80398557453359
0.207690797462571 1.84635794831042
0.207051439537165 1.88909399657939
0.206457668155672 1.9321777606061
0.205906082988579 1.97559395661164
0.205393557090256 2.01932793776894
0.204917212361767 2.06336566049866
0.204474397536718 2.10769365437705
0.204062668392114 2.15229899508159
0.203679769925944 2.19716927989504
0.203323620277085 2.2422926053669
0.202992296192096 2.28765754679786
0.202684019868294 2.33325313926766
0.202397147023882 2.37906885997324
0.202130156064214 2.4250946116833
0.201881638229216 2.47132070714751
0.201650288620652 2.51773785432656
0.201434898019852 2.56433714233211
0.201234345416847 2.61111002798484
0.201047591180861 2.65804832291547
0.200873670809973 2.70514418114679
0.200711689204596 2.75239008710615
0.200560815415492 2.79977884402751
0.200420277822253 2.84730356270976
0.20028935970289 2.89495765060453
0.200167395159203 2.94273480121222
0.200053765366262 2.99062898376913
0.199947895117496 3.03863443321226
0.199849249639727 3.08674564041112
0.199757331655006 3.13495734265836
0.199671678668322 3.18326451441244
0.199591860462265 3.23166235828752
0.19951747678149 3.28014629628621
0.199448155191419 3.3287119612721
0.199383549097039 3.37735518867919
0.199323335908923 3.42607200845594
0.199267215344762 3.47485863724173
0.199214907855704 3.52371147077366
0.199166153167738 3.57262707652177
0.19912070892921 3.62160218655026
0.199078349456279 3.67063369060287
0.199038864568838 3.7197186294096
0.199002058510048 3.76885418821246
0.198967748943166 3.81803769050732
0.198935766019885 3.86726659199883
0.198905951514873 3.91653847476523
0.198878158021597 3.96585104162958
0.198852248204939 4.01520211073373
0.198828094106431 4.06458961031124
0.198805576498285 4.11401157365529
0.198784584282674 4.16346613427719
0.198765013933002 4.21295152125153
0.198746768974139 4.26246605474319
0.198729759498834 4.31200814171191
0.198713901717715 4.36157627178969
0.198699117540504 4.4111690133264
0.198685334186214 4.46078500959874
0.198672483820299 4.51042297517792
0.198660503216834 4.56008169245118
0.198649333443998 4.60976000829238
0.198638919571186 4.65945683087687
0.19862921039628 4.70917112663592
0.198620158191631 4.75890191734586
0.198611718467482 4.80864827734751
0.1986038497516 4.85840933089096
0.198596513383998 4.90818424960146
};
\addlegendentry{$d=3$}
\addplot [semithick, color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.321276872061309 0.777888278497994
0.306549710553039 0.774856120457171
0.294963477306521 0.782012670805828
0.285766767308428 0.796813070447781
0.278413471922774 0.817532170081786
0.27249896947195 0.84295050772375
0.267718439776568 0.872174471516999
0.263838933279728 0.90452857909693
0.260680221140078 0.939488459000401
0.258101387651222 0.9766377577314
0.255991261525002 1.01563960120094
0.254261466246393 1.05621717303318
0.252841291343717 1.09814015129983
0.251673852129047 1.14121499665021
0.250713176258771 1.18527782618848
0.249921967272788 1.23018905861184
0.249269869720613 1.27582929706233
0.248732110856067 1.32209609455043
0.24828842848668 1.36890136200977
0.247922218683804 1.41616925449252
0.247619854108055 1.4638344210392
0.247370135919311 1.5118405372816
0.24716385110672 1.56013906253096
0.246993413591592 1.60868817861568
0.246852572305089 1.65745187844855
0.246736173092132 1.70639917979232
0.246639964069531 1.75550344499968
0.246560436200315 1.80474179132768
0.246494692501626 1.85409457923501
0.246440340598632 1.90354496818013
0.246395404357926 1.95307853106144
0.246358251144344 2.00268291972065
0.246327531892255 2.05234757496577
0.246302131701968 2.1020634754258
0.246281129090878 2.15182292026986
0.246263762368155 2.2016193414411
0.246249401877446 2.25144714159042
0.246237527076502 2.30130155436235
0.246227707606065 2.35117852409669
0.246219587650401 2.40107460237202
0.24621287301489 2.45098685913747
0.246207320447103 2.50091280646302
0.246202728810813 2.55085033318882
0.246198931790712 2.60079764897511
0.246195791861866 2.65075323644977
0.24619319530432 2.70071581032136
0.246191048081475 2.75068428247677
0.246189272432435 2.80065773221425
0.24618780405453 2.85063538087788
0.246186589773728 2.9006165702605
0.246185585618405 2.95060074422961
0.2461847552266 3.0005874331069
0.24618406852898 3.05057624039821
0.246183500659798 3.100566831528
0.246183031056346 3.15055892428165
0.246182642714272 3.20055228070184
0.246182321571786 3.25054670022176
0.246182056000444 3.30054201384979
0.246181836384049 3.35053807924724
0.246181654770438 3.40053477656424
0.246181504583522 3.45053200491872
0.24618138038516 3.50052967942056
0.246181277678245 3.55052772865777
0.246181192743862 3.60052609257381
0.246181122506624 3.65052472067591
0.246181064423316 3.70052357052347
0.246181016390806 3.7505226064533
0.246180976669892 3.80052179850488
0.246180943822324 3.85052112151455
0.246180916658732 3.90052055435261
0.246180894195554 3.95052007928067
0.246180875619426 4.00051968141064
0.246180860257728 4.05051934824951
0.246180847554233 4.10051906931617
0.246180837048962 4.15051883581927
0.246180828361532 4.20051864038622
0.246180821177383 4.25051847683544
0.246180815236386 4.30051833998495
0.246180810323424 4.35051822549147
0.246180806260605 4.40051812971541
0.246180802900821 4.45051804960728
0.246180800122416 4.50051798261255
0.246180797824789 4.55051792659158
0.246180795924745 4.60051787975262
0.246180794353486 4.65051784059537
0.24618079305412 4.70051780786383
0.246180791979597 4.75051778050667
0.24618079109101 4.80051775764401
0.246180790356185 4.85051773853954
0.246180789748515 4.90051772257719
0.246180789245997 4.9505177092416
0.246180788830435 5.00051769810164
0.246180788486782 5.05051768879677
0.246180788202595 5.10051768102544
0.246180787967584 5.15051767453547
0.246180787773239 5.20051766911622
0.246180787612524 5.25051766459144
0.24618078747962 5.30051766081381
0.246180787369713 5.35051765766025
0.246180787278825 5.40051765502791
};
\addlegendentry{$d=6$}
\addplot [semithick, black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.310218573472665 0.757968732407261
0.295956825625629 0.756914621055417
0.285959660677751 0.769979562010856
0.278865778043898 0.792673142743463
0.273787084402507 0.822198177914553
0.270127459756439 0.856705535507913
0.26747786962165 0.894916044415948
0.265552892107956 0.935914255414294
0.264150808251349 0.979028614384737
0.26312768286707 1.02375778702344
0.262380073703572 1.06972299986201
0.261833242366789 1.11663580917749
0.261432975558658 1.1642754735915
0.261139833281298 1.21247258609148
0.260925061138085 1.26109696070914
0.260767661927179 1.3100485183282
0.260652285019949 1.35925035036399
0.260567698235583 1.40864340053948
0.260505677704808 1.45818236900873
0.260460199362228 1.50783255044624
0.260426849018167 1.5575673909852
0.260402391326067 1.60736660079803
0.260384454528617 1.65721469706875
0.260371299711796 1.70709988054162
0.260361651820858 1.75701317050808
0.260354575857126 1.80694773981263
0.260349386148896 1.85689840444453
0.260345579846259 1.90686123240607
0.260342788164481 1.95683324445307
0.260340740635122 2.00681218547411
0.26033923889232 2.05679635008748
0.260338137449752 2.10678444978141
0.260337329603345 2.15677551183403
0.260336737092627 2.20676880250636
0.260336302518396 2.25676376874773
0.260335983781762 2.30675999400015
0.260335750005624 2.35675716472658
0.260335578543375 2.40675504508591
0.26033545278499 2.45675345778935
0.260335360547928 2.50675226964231
0.260335292896959 2.55675138063384
0.260335243278574 2.60675071570973
0.260335206886128 2.65675021857372
0.260335180194202 2.70674984702012
0.260335160617092 2.75674956942196
0.260335146258322 2.80674936209007
0.260335135726926 2.85674920728858
0.260335128002706 2.90674909174425
0.2603351223374 2.95674900552757
0.2603351181822 3.00674894121329
0.26033511513458 3.05674889325083
0.260335112899313 3.1067488574925
0.260335111259862 3.15674883083997
0.260335110057413 3.20674881097953
0.26033510917548 3.25674879618395
0.260335108528629 3.30674878516421
0.260335108054198 3.35674877695863
0.260335107706228 3.40674877084991
0.260335107451011 3.45674876630323
0.260335107263822 3.50674876291986
0.260335107126529 3.5567487604027
0.260335107025833 3.60674875853036
0.260335106951977 3.65674875713791
0.260335106897807 3.70674875610255
0.260335106858077 3.75674875533286
0.260335106828937 3.80674875476076
0.260335106807564 3.85674875433561
0.260335106791888 3.90674875401972
0.260335106780391 3.95674875378504
0.260335106771958 4.00674875361073
0.260335106765774 4.05674875348127
0.260335106761237 4.10674875338515
0.26033510675791 4.15674875331378
0.26033510675547 4.2067487532608
0.26033510675368 4.25674875322147
0.260335106752367 4.3067487531923
0.260335106751404 4.35674875317064
0.260335106750698 4.40674875315458
0.26033510675018 4.45674875314266
0.2603351067498 4.50674875313382
0.260335106749522 4.55674875312727
0.260335106749317 4.60674875312241
0.260335106749167 4.6567487531188
0.260335106749057 4.70674875311613
0.260335106748977 4.75674875311415
0.260335106748918 4.80674875311269
0.260335106748874 4.85674875311159
0.260335106748843 4.90674875311079
0.260335106748819 4.95674875311019
0.260335106748802 5.00674875310975
0.260335106748789 5.05674875310942
0.26033510674878 5.10674875310917
0.260335106748773 5.15674875310899
0.260335106748768 5.20674875310886
0.260335106748765 5.25674875310877
0.260335106748762 5.3067487531087
0.26033510674876 5.35674875310865
0.260335106748759 5.4067487531086
0.260335106748758 5.45674875310857
0.260335106748757 5.50674875310855
};
\addlegendentry{$d=9$}
\end{axis}

\end{tikzpicture}


==> Figures/STVsPloss-d-TT.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs Ploss for p = 1, (N,K,d)=(20,1,d) with T1=4.95, T2=4.95, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Loss probability $P_{L}$},
xmajorgrids,
xmin=-0.0102021716579474, xmax=0.24,
xminorgrids,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
ymajorgrids,
ymin=0.285215783879231, ymax=4.70681904006922,
yminorgrids,
ytick style={color=black}
]
\draw[draw=black, fill=yellow!60] (12,3) rectangle ++(110,70);
\addplot [semithick, violet, mark=square*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
0 1.42857142857143
};\addlegendentry{Random routing}
\addplot [semithick, green, mark=square*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
0 1.00985903747547
};\addlegendentry{JSW(3)}
\addplot [semithick, black, mark=square*, mark size=2, mark options={solid}, line width=1.5pt]
table {%
0 1.00312290396572
};\addlegendentry{JSW(6)}
\addplot [semithick, red, mark=square*, mark size=1, mark options={solid}, line width=1.5pt]
table {%
0 1.00235473373613
};\addlegendentry{JSW(9)}
\addplot [semithick, color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.230769230769231 1
0.222076589611881 1.0003610418296
0.213738678218359 1.0013914866526
0.205739019335576 1.00301883854349
0.198062047960008 1.00517839860409
0.190693050139141 1.00781227918016
0.183618106661889 1.01086856424786
0.176824041186411 1.01430059125477
0.170298372400825 1.01806633436401
0.164029269853952 1.02212787274659
0.158005513130069 1.0264509305142
0.152216454074378 1.03100447724764
0.14665198180497 1.03576037998079
0.141302490272898 1.0406930990429
0.136158848155066 1.04577942141784
0.131212370885189 1.05099822630657
0.12645479464648 1.05633027842225
0.121878252166189 1.06175804524395
0.117475250166858 1.06726553503096
0.113238648342413 1.07283815287918
0.109161639739095 1.07846257250105
0.105237732431941 1.08412662174526
0.101460732397187 1.08981918015427
0.0978247274896262 1.09553008709485
0.0943240724418311 1.10125005919768
0.090953374809247 1.10697061601235
0.0877074817915723 1.11268401292921
0.0845814678666672 1.11838318054295
0.0815706231785149 1.1240616697389
0.0786704426255374 1.12971360187363
0.0758766155999318 1.13533362349974
0.0731850163326481 1.14091686515191
0.0705916948022332 1.14645890376958
0.0680928681690599 1.15195572838207
0.0656849126994463 1.15740370872574
0.06336435614692 1.16279956650074
0.0611278705603746 1.16814034900851
0.058972265491157 1.17342340493971
0.0568944815732235 1.17864636210806
0.0548915844524126 1.18380710694778
0.052960759042654 1.18890376561173
0.0510993040885389 1.1939346865249
0.0493046270151691 1.19889842426279
0.0475742390475603 1.20379372463791
0.0459057505831313 1.20861951088944
0.0442968668019729 1.21337487088146
0.0427453835006406 1.21805904522491
0.0412491831362144 1.22267141624625
0.0398062310682563 1.22721149773365
0.0384145719871505 1.23167892539787
0.037072326518067 1.23607344799095
0.0357776879905163 1.24039491903119
0.0345289193641166 1.24464328908751
0.033324350301811 1.24881859858048
0.0321623743823352 1.25292097106136
0.031041446444265 1.25695060693356
0.0299600800544622 1.26090777758426
0.0289168450941796 1.26479281989665
0.0279103654565246 1.26860613111558
0.0269393168493504 1.27234816404198
0.0260024246980257 1.27601942253317
0.0250984621428584 1.27962045728814
0.0242262481262731 1.28315186189859
0.0233846455651272 1.28661426914816
0.0225725596038324 1.29000834754299
0.0217889359441944 1.29333479805925
0.0210327592481305 1.29659435109315
0.0203030516096394 1.29978776360083
0.0195988710926076 1.30291581641602
0.0189193103312366 1.30597931173451
0.0182634951900447 1.30897907075508
0.0176305834805777 1.31191593146749
0.0170197637321189 1.31479074657839
0.0164302540138327 1.31760438156721
0.0158613008059225 1.32035771286405
0.0153121779175136 1.32305162614252
0.0147821854490874 1.32568701472088
0.014270648797419 1.32826477806501
0.013776917701072 1.33078582038761
0.0133003653246075 1.33325104933785
0.0128403873797585 1.33566137477665
0.012396401281916 1.3380177076324
0.0119678453403524 1.34032095883294
0.0115541779806884 1.34257203830931
0.0111548769981882 1.34477185406735
0.0107694388405351 1.34692131132337
0.0103973779188062 1.34902131170043
0.0100382259454325 1.35107275248169
0.0096915312979815 1.35307652591794
0.00935685840766776 1.3550335185861
0.00903378717153536 1.35694461079608
0.00872191238731934 1.35881067604319
0.00842084321003278 1.3606325805037
0.00813020262937281 1.3624111825712
0.00784962696708169 1.36414733243136
0.00757876539344227 1.36584187167318
0.00731727946211502 1.36749563293456
0.00706484266257501 1.36910943958042
0.00682113998942624 1.37068410541137
0.00658586752791424 1.37222043440148
};
\addlegendentry{$d=1$}
\addplot [semithick, color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.106283714827234 0.671016856987493
0.0982969492779825 0.662992706877658
0.0910564622530914 0.657219971757697
0.0844787652987964 0.653372551024961
0.0784912214349006 0.651179345345892
0.0730304439180275 0.650413476646925
0.0680409585021852 0.6508839163814
0.0634740815142891 0.652428919990706
0.0592869754447711 0.654910831267932
0.055441851146707 0.658211936501599
0.0519052915919652 0.662231130793835
0.0486476767920513 0.666881218303546
0.0456426932159466 0.672086711363448
0.0428669140279506 0.677782025202156
0.04029943888017 0.683909988624007
0.0379215839469165 0.690420608722361
0.0357166144754731 0.697270041117868
0.033669513422751 0.70441972745344
0.0317667808078967 0.711835669755145
0.0299962592824644 0.719487817372962
0.0283469821384519 0.727349546979122
0.0268090405690584 0.735397219843592
0.0253734674904643 0.74360980356357
0.024032135643711 0.75196854777493
0.0227776680387244 0.760456705253315
0.0216033590897111 0.769059291322254
0.0205031050322803 0.77776287570706
0.0194713424156684 0.78655540196201
0.018502993634802 0.795426030406317
0.0175934186119588 0.804365001165082
0.0167383718608085 0.813363514454853
0.0159339642702305 0.822413625701975
0.0151766290344687 0.831508153453593
0.0144630912323495 0.84064059835021
0.0137903406234969 0.849805071686637
0.0131556072854231 0.858996232304066
0.0125563397634575 0.868209230737366
0.0119901854469183 0.877439659694517
0.0114549729206734 0.88668351007414
0.0109486960721702 0.895937131836543
0.0104694997607955 0.905197199136602
0.0100156668796784 0.914460679206008
0.00958560666026764 0.923724804540017
0.00917784408761546 0.932987048001763
0.00879101030966511 0.94224510050683
0.00842383393725965 0.951496850993582
0.00807513314333508 0.960740368421514
0.00774380848006262 0.969973885571743
0.00742883634174241 0.979195784451304
0.0071292630092018 0.988404583126775
0.00684419921845003 0.997598923833541
0.00657281520251163 1.00677756222504
0.00631433616081378 1.01593935764216
0.00606803811531698 1.02508326429662
0.00583324411684771 1.03420832327435
0.00560932076887177 1.04331365527536
0.00539567503930449 1.05239845401577
0.00519175133393923 1.06146198022618
0.00499702880772557 1.07050355618729
0.00481101889250046 1.07952256075028
0.00463326302187839 1.08851842479507
0.00446333053589487 1.09749062708443
0.00430081674968019 1.10643869047631
0.00414534117194609 1.11536217846064
0.00399654586041964 1.12426069199043
0.00385409390256886 1.13313386657987
0.00371766801105222 1.14198136964496
0.00358696922429891 1.15080289806478
0.00346171570350895 1.1595981759433
0.00334164161815131 1.168366952554
0.00322649611275105 1.17710900045109
0.00311604234840146 1.18582411373256
0.00301005661301768 1.19451210644204
0.00290832749487302 1.20317281109725
0.00281065511443435 1.21180607733444
0.00271685040994418 1.22041177065862
0.00262673447258421 1.22898977129102
0.00254013792741248 1.23753997310528
0.00245690035658386 1.24606228264528
0.00237686976165563 1.25455661821765
0.00229990206204811 1.26302290905293
0.00222586062696595 1.27146109452985
0.00215461583831134 1.27987112345749
0.00208604468231488 1.2882529534108
0.00202003036779763 1.29660655011509
0.00195646196913934 1.3049318868758
0.00189523409218495 1.31322894404977
0.00183624656145642 1.32149770855497
0.00177940412716637 1.32973817341553
0.0017246161906459 1.33795033733947
0.00167179654690552 1.34613420432653
0.00162086314314525 1.3542897833039
0.0015717378521215 1.36241708778767
0.00152434625935727 1.37051613556805
0.00147861746326106 1.37858694841664
0.00143448388728773 1.38662955181408
0.00139188110333732 1.39464397469654
0.00135074766564869 1.40263024921975
0.0013110249544982 1.41058841053913
0.0012726570290611 1.4185184966051
};
\addlegendentry{$d=3$}
\addplot [semithick, color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.0705808432285867 0.548057066482617
0.0636016322233123 0.537522378045694
0.0576434014172876 0.531584171779479
0.0525236962111101 0.529395079165396
0.0480978788320883 0.530307218128414
0.0442503221325566 0.533818851333287
0.0408878597690324 0.539536940128416
0.0379348659529681 0.547150392619244
0.0353295246644476 0.556410650148634
0.0330209758058028 0.567117399266472
0.0309671140029554 0.579107920967695
0.029132877464732 0.59224905850845
0.0274889079191534 0.606431095263857
0.0260104937759448 0.621563042592147
0.0246767310980581 0.637568980091394
0.0234698532769083 0.654385189350432
0.0223746922681436 0.671957891641039
0.0213782430882122 0.69024144931668
0.0204693098603692 0.709196926163835
0.0196382166432252 0.728790927745907
0.0188765700117072 0.748994661721157
0.0181770632032876 0.769783172152046
0.0175333138191591 0.791134712315083
0.0169397287469951 0.813030228426488
0.0163913912714044 0.835452932702096
0.0158839663507806 0.858387948761143
0.0154136208325701 0.881822015918705
0.0149769560037046 0.905743241651009
0.0145709503673783 0.93014089365387
0.0141929109304969 0.955005224589423
0.0138404316002144 0.980327323937128
0.0135113575399723 1.00609899241197
0.0132037545385327 1.03231263524678
0.0129158826098071 1.05896117130326
0.0126461731747493 1.08603795551318
0.0123932092854264 1.11353671258482
0.0121557084404572 1.14145148026133
0.0119325076141747 1.16977656070446
0.0117225501821805 1.19850647881088
0.0115248744758221 1.22763594646079
0.0113386037395083 1.25715983185677
0.011162937299205 1.28707313324165
0.0109971427792017 1.31737095639266
0.0108405492283052 1.34804849537971
0.0106925410368232 1.3791010161506
0.0105525525427075 1.41052384256973
0.0104200632395979 1.44231234458931
0.0102945935116521 1.47446192827728
0.0101757008303714 1.50696802746375
0.0100629763574003 1.53982609679977
0.00995604190475841 1.57303160604959
0.00985454721036427 1.60658003546069
0.00975816749217717 1.6404668720759
0.00966660124899421 1.67468760686863
0.00957956827997841 1.70923773259729
0.00949680789848484 1.7441127422873
0.00941807731876165 1.77930812826006
0.00934315019671295 1.81481938163786
0.00927181530816856 1.85064199226178
0.0092038753500745 1.88677144896689
0.00913914585172515 1.92320324016537
0.00907745418465122 1.95993285469354
0.00901863866107999 1.99695578288375
0.00896254771202609 2.03426751782643
0.00890903913706609 2.07186355679104
0.00885797941873312 2.1097394027784
0.00880924309523579 2.14789056617958
0.00876271218588498 2.18631256651932
0.0087182756642129 2.2250009342642
0.00867582897429775 2.263951212678
0.00863527358627403 2.30315895970858
0.00859651658742611 2.34261974989217
0.00855947030562898 2.38232917626275
0.00852405196222517 2.42228285225535
0.00849018335172236 2.46247641359352
0.00845779054595042 2.50290552015222
0.00842680362055015 2.54356585778866
0.00839715640187044 2.58445314013411
0.00836878623253778 2.62556311034115
0.00834163375412256 2.666891542781
0.00831564270547869 2.70843424468679
0.00829075973546201 2.75018705773892
0.00826693422885583 2.7921458595894
0.0082441181444356 2.83430656532259
0.00822226586420127 2.87666512885029
0.00820133405289669 2.9192175442394
0.00818128152700726 2.96195984697097
0.00816206913250317 3.00488811512973
0.00814365963065822 3.04799847052368
0.00812601759132714 3.09128707973317
0.00810910929312547 3.1347501550899
0.00809290262999474 3.17838395558586
0.00807736702368467 3.22218478771277
0.00806247334171972 3.26614900623281
0.00804819382045396 3.31027301488144
0.00803450199285183 3.3545532670034
0.0080213726206585 3.39898626612315
0.00800878163065288 3.44356856645093
0.00799670605470071 3.48829677332608
0.00798512397334528 3.53316754359892
};
\addlegendentry{$d=6$}
\addplot [semithick, black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt]
table {%
0.0586757109977983 0.500836511993881
0.0522572460613834 0.49013565156978
0.0470433477524254 0.486197750069686
0.0427596648918146 0.487569738744651
0.0392042252315313 0.493213654607031
0.0362260663193495 0.502372590238161
0.0337107693308354 0.514484186539353
0.0315704932198526 0.529123369901349
0.0297369975691663 0.545963593727438
0.0281566844682807 0.564750083170755
0.0267870261158446 0.585281039760562
0.0255939575765908 0.607394230013814
0.0245499510306714 0.630957281276835
0.0236325774066017 0.655860571917105
0.0228234207628046 0.682011964069697
0.0221072508450322 0.709332862789454
0.0214713865950167 0.737755241929496
0.0209052022894344 0.767219382621305
0.0203997412096705 0.797672142493687
0.0199474110931016 0.829065623913765
0.0195417422987143 0.861356144777168
0.0191771944426623 0.894503440441991
0.0188490007729871 0.928470043431817
0.0185530421353396 0.963220800641475
0.0182857442959291 0.998722497405933
0.0180439938183664 1.03494356493147
0.0178250687680701 1.07185385293146
0.0176265813346992 1.10942445334376
0.0174464300868018 1.14762756407996
0.0172827600523324 1.1864363841161
0.0171339291895526 1.22582503306086
0.0169984801014381 1.26576848976043
0.0168751160725876 1.30624254561709
0.016762680685377 1.34722376918118
0.0166601404127273 1.38868947927774
0.0165665696966454 1.43061772448972
0.0164811381110189 1.4729872672692
0.0164030992788318 1.5157775713104
0.0163317812717512 1.558968791111
0.0162665782668318 1.60254176288517
0.0162069432731063 1.64647799618364
0.0161523817718796 1.69075966573195
0.0161024461399651 1.73536960312391
0.0160567307460175 1.78029128810904
0.0160148676273635 1.82550883929483
0.0159765226690195 1.87100700414982
0.0159413922184553 1.91677114824603
0.0159092000795511 1.96278724371955
0.0158796948374686 2.00904185696027
0.0158526474730906 2.05552213556575
0.0158278492315217 2.10221579461161
0.0158051097140632 2.14911110230447
0.0157842551672415 2.19619686509102
0.0157651269460044 2.24346241230282
0.0157475801312107 2.29089758041834
0.0157314822840964 2.33849269702419
0.0157167123226081 2.38623856455621
0.0157031595063696 2.434126443898
0.0156907225186732 2.48214803791104
0.0156793086352814 2.53029547496591
0.0156688329710357 2.57856129253923
0.0156592177963181 2.62693842093564
0.0156503919163138 2.67542016718874
0.0156422901068287 2.72400019918948
0.0156348526010961 2.77267253008487
0.0156280246226214 2.82143150298509
0.0156217559596402 2.87027177601139
0.0156160005772384 2.91918830771291
0.0156107162635893 2.96817634287549
0.015605864307132 3.01723139874181
0.0156014092018322 3.06634925165767
0.0155973183779609 3.11552592415597
0.0155935619560704 3.1647576724865
0.01559011252208 3.21404097459647
0.0155869449215842 3.26337251856415
0.0155840360716767 3.31274919148549
0.0155813647887406 3.36216806881123
0.01557891163081 3.41162640413041
0.0155766587532244 3.46112161939413
0.0155745897764277 3.51065129557226
0.015572689664859 3.56021316373439
0.0155709446159835 3.60980509654517
0.0155693419585907 3.6594251001637
0.0155678700595759 3.70907130653529
0.0155665182384751 3.75874196606392
0.0155652766891047 3.8084354406531
0.0155641364076978 3.8581501971022
0.015563089126997 3.9078848008457
0.0155621272557965 3.95763791002221
0.0155612438234815 4.00740826986033
0.0155604324291443 4.0571947073682
0.0155596871948968 4.10699612631428
0.015559002723027 4.15681150248616
0.0155583740566835 4.20663987921534
0.0155577966437918 4.25648036315555
0.0155572663039366 4.30633212030258
0.0155567791979631 4.35619437224426
0.0155563318000738 4.40606639262898
0.0155559208722126 4.45594750384197
0.0155555434405511 4.50583707387877
};
\addlegendentry{$d=9$}
\end{axis}

\end{tikzpicture}


==> Figures/STVsT-d-0.3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.46,0.45)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs T2 for p = 1, (N,K,d)=(20,1,d) with T1=4.95, T2=4.95, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Threshold $T$},
xmajorgrids,
xmin=-0.2475, xmax=5.1975,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
y label style={at={(axis description cs:-0.01,.5)},rotate=0,anchor=south},
ymajorgrids,
%ymin=0.68, ymax=4.95974707366184,
ymin=0, ymax=3,
yminorgrids,
ytick style={color=black}
]
\addplot [violet, mark=square, mark size=1, mark options={solid}, line width=0.8pt, thick]
table {%
0 1.42857142857143
%0.05 1.42857142857143
%0.1 1.42857142857143
%0.15 1.42857142857143
%0.2 1.42857142857143
%0.25 1.42857142857143
%0.3 1.42857142857143
%0.35 1.42857142857143
%0.4 1.42857142857143
%0.45 1.42857142857143
%0.5 1.42857142857143
%0.55 1.42857142857143
%0.6 1.42857142857143
%0.65 1.42857142857143
%0.7 1.42857142857143
%0.75 1.42857142857143
%0.8 1.42857142857143
%0.85 1.42857142857143
%0.9 1.42857142857143
%0.95 1.42857142857143
1 1.42857142857143
%1.05 1.42857142857143
%1.1 1.42857142857143
%1.15 1.42857142857143
%1.2 1.42857142857143
%1.25 1.42857142857143
%1.3 1.42857142857143
%1.35 1.42857142857143
%1.4 1.42857142857143
%1.45 1.42857142857143
%1.5 1.42857142857143
%1.55 1.42857142857143
%1.6 1.42857142857143
%1.65 1.42857142857143
%1.7 1.42857142857143
%1.75 1.42857142857143
%1.8 1.42857142857143
%1.85 1.42857142857143
%1.9 1.42857142857143
%1.95 1.42857142857143
2 1.42857142857143
%2.05 1.42857142857143
%2.1 1.42857142857143
%2.15 1.42857142857143
%2.2 1.42857142857143
%2.25 1.42857142857143
%2.3 1.42857142857143
%2.35 1.42857142857143
%2.4 1.42857142857143
%2.45 1.42857142857143
%2.5 1.42857142857143
%2.55 1.42857142857143
%2.6 1.42857142857143
%2.65 1.42857142857143
%2.7 1.42857142857143
%2.75 1.42857142857143
%2.8 1.42857142857143
%2.85 1.42857142857143
%2.9 1.42857142857143
%2.95 1.42857142857143
3 1.42857142857143
%3.05 1.42857142857143
%3.1 1.42857142857143
%3.15 1.42857142857143
%3.2 1.42857142857143
%3.25 1.42857142857143
%3.3 1.42857142857143
%3.35 1.42857142857143
%3.4 1.42857142857143
%3.45 1.42857142857143
%3.5 1.42857142857143
%3.55 1.42857142857143
%3.6 1.42857142857143
%3.65 1.42857142857143
%3.7 1.42857142857143
%3.75 1.42857142857143
%3.8 1.42857142857143
%3.85 1.42857142857143
%3.9 1.42857142857143
%3.95 1.42857142857143
4 1.42857142857143
%4.05 1.42857142857143
%4.1 1.42857142857143
%4.15 1.42857142857143
%4.2 1.42857142857143
%4.25 1.42857142857143
%4.3 1.42857142857143
%4.35 1.42857142857143
%4.4 1.42857142857143
%4.45 1.42857142857143
%4.5 1.42857142857143
%4.55 1.42857142857143
%4.6 1.42857142857143
%4.65 1.42857142857143
%4.7 1.42857142857143
%4.75 1.42857142857143
%4.8 1.42857142857143
%4.85 1.42857142857143
%4.9 1.42857142857143
4.95 1.42857142857143
};
\addlegendentry{Random routing}
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0 1
0.05 1.0003610418296
0.1 1.0013914866526
0.15 1.00301883854349
0.2 1.00517839860409
0.25 1.00781227918016
0.3 1.01086856424786
0.35 1.01430059125477
0.4 1.01806633436401
0.45 1.02212787274659
0.5 1.0264509305142
0.55 1.03100447724764
0.6 1.03576037998079
0.65 1.0406930990429
0.7 1.04577942141784
0.75 1.05099822630657
0.8 1.05633027842225
0.85 1.06175804524395
0.9 1.06726553503096
0.95 1.07283815287918
1 1.07846257250105
1.05 1.08412662174526
1.1 1.08981918015427
1.15 1.09553008709485
1.2 1.10125005919768
1.25 1.10697061601235
1.3 1.11268401292921
1.35 1.11838318054295
1.4 1.1240616697389
1.45 1.12971360187363
1.5 1.13533362349974
1.55 1.14091686515191
1.6 1.14645890376958
1.65 1.15195572838207
1.7 1.15740370872574
1.75 1.16279956650074
1.8 1.16814034900851
1.85 1.17342340493971
1.9 1.17864636210806
1.95 1.18380710694778
2 1.18890376561173
2.05 1.1939346865249
2.1 1.19889842426279
2.15 1.20379372463791
2.2 1.20861951088944
2.25 1.21337487088146
2.3 1.21805904522491
2.35 1.22267141624625
2.4 1.22721149773365
2.45 1.23167892539787
2.5 1.23607344799095
2.55 1.24039491903119
2.6 1.24464328908751
2.65 1.24881859858048
2.7 1.25292097106136
2.75 1.25695060693356
2.8 1.26090777758426
2.85 1.26479281989665
2.9 1.26860613111558
2.95 1.27234816404198
3 1.27601942253317
3.05 1.27962045728814
3.1 1.28315186189859
3.15 1.28661426914816
3.2 1.29000834754299
3.25 1.29333479805925
3.3 1.29659435109315
3.35 1.29978776360083
3.4 1.30291581641602
3.45 1.30597931173451
3.5 1.30897907075508
3.55 1.31191593146749
3.6 1.31479074657839
3.65 1.31760438156721
3.7 1.32035771286405
3.75 1.32305162614252
3.8 1.32568701472088
3.85 1.32826477806501
3.9 1.33078582038761
3.95 1.33325104933785
4 1.33566137477665
4.05 1.3380177076324
4.1 1.34032095883294
4.15 1.34257203830931
4.2 1.34477185406735
4.25 1.34692131132337
4.3 1.34902131170043
4.35 1.35107275248169
4.4 1.35307652591794
4.45 1.3550335185861
4.5 1.35694461079608
4.55 1.35881067604319
4.6 1.3606325805037
4.65 1.3624111825712
4.7 1.36414733243136
4.75 1.36584187167318
4.8 1.36749563293456
4.85 1.36910943958042
4.9 1.37068410541137
4.95 1.37222043440148
};
\addlegendentry{$d=1$}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0 0.671016856987493
0.05 0.662992706877658
0.1 0.657219971757697
0.15 0.653372551024961
0.2 0.651179345345892
0.25 0.650413476646925
0.3 0.6508839163814
0.35 0.652428919990706
0.4 0.654910831267932
0.45 0.658211936501599
0.5 0.662231130793835
0.55 0.666881218303546
0.6 0.672086711363448
0.65 0.677782025202156
0.7 0.683909988624007
0.75 0.690420608722361
0.8 0.697270041117868
0.85 0.70441972745344
0.9 0.711835669755145
0.95 0.719487817372962
1 0.727349546979122
1.05 0.735397219843592
1.1 0.74360980356357
1.15 0.75196854777493
1.2 0.760456705253315
1.25 0.769059291322254
1.3 0.77776287570706
1.35 0.78655540196201
1.4 0.795426030406317
1.45 0.804365001165082
1.5 0.813363514454853
1.55 0.822413625701975
1.6 0.831508153453593
1.65 0.84064059835021
1.7 0.849805071686637
1.75 0.858996232304066
1.8 0.868209230737366
1.85 0.877439659694517
1.9 0.88668351007414
1.95 0.895937131836543
2 0.905197199136602
2.05 0.914460679206008
2.1 0.923724804540017
2.15 0.932987048001763
2.2 0.94224510050683
2.25 0.951496850993582
2.3 0.960740368421514
2.35 0.969973885571743
2.4 0.979195784451304
2.45 0.988404583126775
2.5 0.997598923833541
2.55 1.00677756222504
2.6 1.01593935764216
2.65 1.02508326429662
2.7 1.03420832327435
2.75 1.04331365527536
2.8 1.05239845401577
2.85 1.06146198022618
2.9 1.07050355618729
2.95 1.07952256075028
3 1.08851842479507
3.05 1.09749062708443
3.1 1.10643869047631
3.15 1.11536217846064
3.2 1.12426069199043
3.25 1.13313386657987
3.3 1.14198136964496
3.35 1.15080289806478
3.4 1.1595981759433
3.45 1.168366952554
3.5 1.17710900045109
3.55 1.18582411373256
3.6 1.19451210644204
3.65 1.20317281109725
3.7 1.21180607733444
3.75 1.22041177065862
3.8 1.22898977129102
3.85 1.23753997310528
3.9 1.24606228264528
3.95 1.25455661821765
4 1.26302290905293
4.05 1.27146109452985
4.1 1.27987112345749
4.15 1.2882529534108
4.2 1.29660655011509
4.25 1.3049318868758
4.3 1.31322894404977
4.35 1.32149770855497
4.4 1.32973817341553
4.45 1.33795033733947
4.5 1.34613420432653
4.55 1.3542897833039
4.6 1.36241708778767
4.65 1.37051613556805
4.7 1.37858694841664
4.75 1.38662955181408
4.8 1.39464397469654
4.85 1.40263024921975
4.9 1.41058841053913
4.95 1.4185184966051
};
\addlegendentry{$d=3$}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0 0.548057066482617
0.05 0.537522378045694
0.1 0.531584171779479
0.15 0.529395079165396
0.2 0.530307218128414
0.25 0.533818851333287
0.3 0.539536940128416
0.35 0.547150392619244
0.4 0.556410650148634
0.45 0.567117399266472
0.5 0.579107920967695
0.55 0.59224905850845
0.6 0.606431095263857
0.65 0.621563042592147
0.7 0.637568980091394
0.75 0.654385189350432
0.8 0.671957891641039
0.85 0.69024144931668
0.9 0.709196926163835
0.95 0.728790927745907
1 0.748994661721157
1.05 0.769783172152046
1.1 0.791134712315083
1.15 0.813030228426488
1.2 0.835452932702096
1.25 0.858387948761143
1.3 0.881822015918705
1.35 0.905743241651009
1.4 0.93014089365387
1.45 0.955005224589423
1.5 0.980327323937128
1.55 1.00609899241197
1.6 1.03231263524678
1.65 1.05896117130326
1.7 1.08603795551318
1.75 1.11353671258482
1.8 1.14145148026133
1.85 1.16977656070446
1.9 1.19850647881088
1.95 1.22763594646079
2 1.25715983185677
2.05 1.28707313324165
2.1 1.31737095639266
2.15 1.34804849537971
2.2 1.3791010161506
2.25 1.41052384256973
2.3 1.44231234458931
2.35 1.47446192827728
2.4 1.50696802746375
2.45 1.53982609679977
2.5 1.57303160604959
2.55 1.60658003546069
2.6 1.6404668720759
2.65 1.67468760686863
2.7 1.70923773259729
2.75 1.7441127422873
2.8 1.77930812826006
2.85 1.81481938163786
2.9 1.85064199226178
2.95 1.88677144896689
3 1.92320324016537
3.05 1.95993285469354
3.1 1.99695578288375
3.15 2.03426751782643
3.2 2.07186355679104
3.25 2.1097394027784
3.3 2.14789056617958
3.35 2.18631256651932
3.4 2.2250009342642
3.45 2.263951212678
3.5 2.30315895970858
3.55 2.34261974989217
3.6 2.38232917626275
3.65 2.42228285225535
3.7 2.46247641359352
3.75 2.50290552015222
3.8 2.54356585778866
3.85 2.58445314013411
3.9 2.62556311034115
3.95 2.666891542781
4 2.70843424468679
4.05 2.75018705773892
4.1 2.7921458595894
4.15 2.83430656532259
4.2 2.87666512885029
4.25 2.9192175442394
4.3 2.96195984697097
4.35 3.00488811512973
4.4 3.04799847052368
4.45 3.09128707973317
4.5 3.1347501550899
4.55 3.17838395558586
4.6 3.22218478771277
4.65 3.26614900623281
4.7 3.31027301488144
4.75 3.3545532670034
4.8 3.39898626612315
4.85 3.44356856645093
4.9 3.48829677332608
4.95 3.53316754359892
};
\addlegendentry{$d=6$}
\addplot [black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0 0.500836511993881
0.05 0.49013565156978
0.1 0.486197750069686
0.15 0.487569738744651
0.2 0.493213654607031
0.25 0.502372590238161
0.3 0.514484186539353
0.35 0.529123369901349
0.4 0.545963593727438
0.45 0.564750083170755
0.5 0.585281039760562
0.55 0.607394230013814
0.6 0.630957281276835
0.65 0.655860571917105
0.7 0.682011964069697
0.75 0.709332862789454
0.8 0.737755241929496
0.85 0.767219382621305
0.9 0.797672142493687
0.95 0.829065623913765
1 0.861356144777168
1.05 0.894503440441991
1.1 0.928470043431817
1.15 0.963220800641475
1.2 0.998722497405933
1.25 1.03494356493147
1.3 1.07185385293146
1.35 1.10942445334376
1.4 1.14762756407996
1.45 1.1864363841161
1.5 1.22582503306086
1.55 1.26576848976043
1.6 1.30624254561709
1.65 1.34722376918118
1.7 1.38868947927774
1.75 1.43061772448972
1.8 1.4729872672692
1.85 1.5157775713104
1.9 1.558968791111
1.95 1.60254176288517
2 1.64647799618364
2.05 1.69075966573195
2.1 1.73536960312391
2.15 1.78029128810904
2.2 1.82550883929483
2.25 1.87100700414982
2.3 1.91677114824603
2.35 1.96278724371955
2.4 2.00904185696027
2.45 2.05552213556575
2.5 2.10221579461161
2.55 2.14911110230447
2.6 2.19619686509102
2.65 2.24346241230282
2.7 2.29089758041834
2.75 2.33849269702419
2.8 2.38623856455621
2.85 2.434126443898
2.9 2.48214803791104
2.95 2.53029547496591
3 2.57856129253923
3.05 2.62693842093564
3.1 2.67542016718874
3.15 2.72400019918948
3.2 2.77267253008487
3.25 2.82143150298509
3.3 2.87027177601139
3.35 2.91918830771291
3.4 2.96817634287549
3.45 3.01723139874181
3.5 3.06634925165767
3.55 3.11552592415597
3.6 3.1647576724865
3.65 3.21404097459647
3.7 3.26337251856415
3.75 3.31274919148549
3.8 3.36216806881123
3.85 3.41162640413041
3.9 3.46112161939413
3.95 3.51065129557226
4 3.56021316373439
4.05 3.60980509654517
4.1 3.6594251001637
4.15 3.70907130653529
4.2 3.75874196606392
4.25 3.8084354406531
4.3 3.8581501971022
4.35 3.9078848008457
4.4 3.95763791002221
4.45 4.00740826986033
4.5 4.0571947073682
4.55 4.10699612631428
4.6 4.15681150248616
4.65 4.20663987921534
4.7 4.25648036315555
4.75 4.30633212030258
4.8 4.35619437224426
4.85 4.40606639262898
4.9 4.45594750384197
4.95 4.50583707387877
};
\addlegendentry{$d=9$}
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/STVsT-d-InfT2-0.3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs T2 for p = 1, (N,K,d)=(20,1,d) with T1=3.9, T2=3.9, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Threshold $T_2$},
xmajorgrids,
xmin=-0.195, xmax=4.095,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Conditional mean response time $\tau$},
ymajorgrids,
ymin=0.68, ymax=4.2,
yminorgrids,
ytick style={color=black}
]
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0 1.42857142857142
0.1 1.42857142857142
0.2 1.42857142857142
0.3 1.42857142857142
0.4 1.42857142857142
0.5 1.42857142857142
0.6 1.42857142857142
0.7 1.42857142857142
0.8 1.42857142857142
0.9 1.42857142857142
1 1.42857142857142
1.1 1.42857142857142
1.2 1.42857142857143
1.3 1.42857142857143
1.4 1.42857142857143
1.5 1.42857142857143
1.6 1.42857142857143
1.7 1.42857142857143
1.8 1.42857142857143
1.9 1.42857142857143
2 1.42857142857143
2.1 1.42857142857143
2.2 1.42857142857143
2.3 1.42857142857143
2.4 1.42857142857143
2.5 1.42857142857143
2.6 1.42857142857143
2.7 1.42857142857143
2.8 1.42857142857143
2.9 1.42857142857143
3 1.42857142857143
3.1 1.42857142857143
3.2 1.42857142857143
3.3 1.42857142857143
3.4 1.42857142857143
3.5 1.42857142857143
3.6 1.42857142857143
3.7 1.42857142857143
3.8 1.42857142857143
3.9 1.42857142857143
};
\addlegendentry{$d=1$}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0 0.901991925789156
0.1 0.874792731912408
0.2 0.857390021973573
0.3 0.847775304649869
0.4 0.844429430717959
0.5 0.846189568385017
0.6 0.852155803340448
0.7 0.861624607357231
0.8 0.874040810541946
0.9 0.888962500561461
1 0.906035073744746
1.1 0.924971846001472
1.2 0.945539420137901
1.3 0.967546539286
1.4 0.990835521316032
1.5 1.01527562228442
1.6 1.04075785454088
1.7 1.06719091101311
1.8 1.09449793735494
1.9 1.12261395884638
2 1.15148381651215
2.1 1.18106050194252
2.2 1.21130380628298
2.3 1.24217921828804
2.4 1.27365702096883
2.5 1.30571154746504
2.6 1.33832056524848
2.7 1.37146476427903
2.8 1.40512732977015
2.9 1.43929358413682
3 1.47395068576127
3.1 1.50908737461881
3.2 1.54469375670821
3.3 1.58076112074096
3.4 1.61728178174859
3.5 1.65424894723252
3.6 1.69165660225758
3.7 1.72949941051855
3.8 1.76777262891819
3.9 1.80647203361044
};
\addlegendentry{$d=4$}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0 0.823267831107235
0.1 0.794590110664533
0.2 0.781708443632892
0.3 0.780723554293803
0.4 0.788960343766503
0.5 0.804541554407419
0.6 0.826122503738298
0.7 0.852721675299704
0.8 0.883609954887633
0.9 0.918236654632471
1 0.956179144692377
1.1 0.997107952588583
1.2 1.04076219193773
1.3 1.08693201137528
1.4 1.13544589261705
1.5 1.18616134869781
1.6 1.23895803983499
1.7 1.29373263067729
1.8 1.35039491700426
1.9 1.40886488819691
2 1.46907048663062
2.1 1.5309458910216
2.2 1.59443019707891
2.3 1.65946640175413
2.4 1.72600062106202
2.5 1.79398148864593
2.6 1.86335969488074
2.7 1.9340876356531
2.8 2.0061191469458
2.9 2.07940930662465
3 2.1539142888374
3.1 2.22959125951303
3.2 2.3063983038327
3.3 2.38429437840237
3.4 2.46323928231859
3.5 2.54319364247651
3.6 2.62411890939207
3.7 2.70597736055121
3.8 2.78873210889705
3.9 2.87234711455115
};
\addlegendentry{$d=6$}
\addplot [color3, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0 0.767352107142155
0.1 0.74042036013092
0.2 0.737211752498912
0.3 0.750746332648036
0.4 0.776730938468384
0.5 0.812398216375513
0.6 0.855883663584049
0.7 0.905876314547193
0.8 0.961415426415426
0.9 1.02176836660028
1 1.08635532080777
1.1 1.15470184652587
1.2 1.22640842621258
1.3 1.30113062492724
1.4 1.37856597681526
1.5 1.45844519582372
1.6 1.54052618914564
1.7 1.62458989566519
1.8 1.7104373140811
1.9 1.79788730516349
2 1.88677489588003
2.1 1.97694990762659
2.2 2.06827579357481
2.3 2.16062861195788
2.4 2.25389608988264
2.5 2.34797675053489
2.6 2.44277908848462
2.7 2.53822078526637
2.8 2.63422796193002
2.9 2.73073446780878
3 2.82768120601721
3.1 2.92501549664116
3.2 3.02269047853807
3.3 3.12066455034945
3.4 3.21890085088182
3.5 3.31736677853306
3.6 3.41603354898419
3.7 3.5148757899754
3.8 3.61387117165514
3.9 3.71300007073607
};
\addlegendentry{$d=9$}
\addplot [black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0 0.738255881650325
0.1 0.714629187110025
0.2 0.721524575606218
0.3 0.74870925075698
0.4 0.7903529248829
0.5 0.842863764480081
0.6 0.903864753302593
0.7 0.971679116284161
0.8 1.04505839378813
0.9 1.12303241840696
1 1.2048231167588
1.1 1.28979282156216
1.2 1.37741173060435
1.3 1.46723623596637
1.4 1.55889358128129
1.5 1.65207032638621
1.6 1.74650321193187
1.7 1.84197163411639
1.8 1.93829128181311
1.9 2.03530867598504
2 2.13289645241584
2.1 2.23094928210164
2.2 2.32938035116279
2.3 2.42811833627985
2.4 2.52710481930634
2.5 2.62629208952035
2.6 2.72564128578037
2.7 2.82512083446934
2.8 2.92470514283092
2.9 3.02437351114991
3 3.12410923112275
3.1 3.22389884159176
3.2 3.32373151647582
3.3 3.42359856314475
3.4 3.5234930126028
3.5 3.62340928564496
3.6 3.72334292162336
3.7 3.82329035861874
3.8 3.9232487556741
3.9 4.02321584934001
};
\addlegendentry{$d=12$}
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/STVsT2-p-InfT2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[R] vs T2-p, (N,K,d)=(20,1,3) T1=inf, exp(1)},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Deadline T2},
xmajorgrids,
xmin=-0.28, xmax=6.1,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Avg Compl Time},
ymajorgrids,
ymin=1.00260954816557, ymax=2.41844605423982,
yminorgrids,
ytick style={color=black},
%ytick={1,1.2,1.4,1.6,1.8,2,2.2,2.4,2.6},
%yticklabels={1.0,1.2,1.4,1.6,1.8,2.0,2.2,2.4,2.6}
]
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 1.53846153846154
0.21 1.53846153846154
0.41 1.53846153846154
0.61 1.53846153846154
0.81 1.53846153846154
1.01 1.53846153846154
1.21 1.53846153846154
1.41 1.53846153846154
1.61 1.53846153846154
1.81 1.53846153846154
2.01 1.53846153846154
2.21 1.53846153846154
2.41 1.53846153846154
2.61 1.53846153846154
2.81 1.53846153846154
3.01 1.53846153846154
3.21 1.53846153846154
3.41 1.53846153846154
3.61 1.53846153846154
3.81 1.53846153846154
4.01 1.53846153846154
4.21 1.53846153846154
4.41 1.53846153846154
4.61 1.53846153846154
4.81 1.53846153846154
5.01 1.53846153846154
5.21 1.53846153846154
5.41 1.53846153846154
5.61 1.53846153846154
5.81 1.53846153846154
};
\addlegendentry{$p=0$}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 1.43753809851048
0.21 1.43565651230506
0.41 1.43948556525072
0.61 1.44724402538489
0.81 1.45767628397731
1.01 1.46988742344455
1.21 1.48323364579727
1.41 1.49724834154351
1.61 1.51159148452333
1.81 1.52601452618027
2.01 1.54033573417166
2.21 1.554422661303
2.41 1.56817954207026
2.61 1.58153813389325
2.81 1.59445099272716
3.01 1.60688648699027
3.21 1.61882506518046
3.41 1.63025643638998
3.61 1.64117742179592
3.81 1.65159030382843
4.01 1.66150154779033
4.21 1.67092080467239
4.41 1.67986012811382
4.61 1.68833335584269
4.81 1.6963556185136
5.01 1.70394294803369
5.21 1.71111196420602
5.41 1.71787962350165
5.61 1.72426301748334
5.81 1.73027921118686
};
\addlegendentry{$p=0.3$}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 1.34994667706453
0.21 1.34031997189752
0.41 1.34134008225197
0.61 1.34982211622098
0.81 1.36355327704141
1.01 1.38096981102939
1.21 1.40094993787038
1.41 1.4226782690683
1.61 1.4455553049183
1.81 1.46913594983325
2.01 1.49308706240449
2.21 1.51715770833833
2.41 1.54115802606239
2.61 1.56494401787836
2.81 1.58840647360669
3.01 1.61146281287655
3.21 1.63405101323369
3.41 1.65612504547296
3.61 1.67765140950439
3.81 1.69860648174167
4.01 1.71897446650404
4.21 1.73874580098592
4.41 1.75791590371449
4.61 1.77648418524597
4.81 1.79445326063296
5.01 1.81182831830472
5.21 1.82861661107921
5.41 1.84482704320884
5.61 1.86046983345383
5.81 1.87555623874351
};
\addlegendentry{$p=0.5$}
\addplot [color3, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 1.25887783604118
0.21 1.23795256051299
0.41 1.23300271932867
0.61 1.23931562224851
0.81 1.2536804044164
1.01 1.27386097831098
1.21 1.29826955290275
1.41 1.32575898857893
1.61 1.35548758005657
1.81 1.38682911409054
2.01 1.41931188133401
2.21 1.4525765915944
2.41 1.48634686506086
2.61 1.52040823529457
2.81 1.55459300503422
3.01 1.58876918559052
3.21 1.6228323241116
3.41 1.6566993988541
3.61 1.6903042127196
3.81 1.72359388416037
4.01 1.75652615005879
4.21 1.78906727518071
4.41 1.82119041885534
4.61 1.85287434924072
4.81 1.8841024239504
5.01 1.91486177635143
5.21 1.94514266181863
5.41 1.97493792924443
5.61 2.00424259127252
5.81 2.03305347282815
};
\addlegendentry{$p=0.7$}
\addplot [black, mark=asterisk, mark size=0.75, mark options={solid}, line width=0.8pt, thick]
table {%
0.01 1.1257364028729
0.21 1.08412891433447
0.41 1.06696575298713
0.61 1.06701793575911
0.81 1.07951875841442
1.01 1.1012360921291
1.21 1.12992416494574
1.41 1.16398858235582
1.61 1.20227553401629
1.81 1.24393564168234
2.01 1.28833394530714
2.21 1.33498913324693
2.41 1.38353173196567
2.61 1.43367484147941
2.81 1.48519332834402
3.01 1.53790881791309
3.21 1.5916787255924
3.41 1.64638814178956
3.61 1.70194376001557
3.81 1.75826928590123
4.01 1.81530193193535
4.21 1.87298971670577
4.41 1.93128936621756
4.61 1.99016467000779
4.81 2.0495851838152
5.01 2.10952519850057
5.21 2.16996291510815
5.41 2.23087978069691
5.61 2.29225995042349
5.81 2.35408984941826
};
\addlegendentry{$p=1$}
\end{axis}

\end{tikzpicture}


==> Figures/STVsd-ArrRate-00.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color1}{rgb}{0.217647058823529,0.429120608772609,0.975511967980437}
\definecolor{color2}{rgb}{0.0725490196078431,0.782927610492103,0.900586702300637}
\definecolor{color3}{rgb}{0.354901960784314,0.97413860210451,0.782927610492103}
\definecolor{color4}{rgb}{0.645098039215686,0.97413860210451,0.622112816721474}
\definecolor{color5}{rgb}{0.927450980392157,0.782927610492103,0.434676421765965}
\definecolor{color6}{rgb}{1,0.429120608772609,0.219946357839669}
\definecolor{color7}{rgb}{1,1.22464679914735e-16,6.12323399573677e-17}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs d for p = 1, (N,1,λ) with T1=0, T2=0, exp(1)},
x grid style={white!69.0196078431373!black},
xlabel={Number of replicas $d$},
xmajorgrids,
xmin=0.15, xmax=18.85,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Conditional mean response time $\tau$},
ymajorgrids,
ymin=0.00833333333333334, ymax=1.04722222222222,
yminorgrids,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 1
2 0.519230769230751
3 0.348708093102711
4 0.263613071466274
5 0.212719244549995
6 0.178854509902612
7 0.154693307897653
8 0.136586156323711
9 0.122510352100955
10 0.11125418491008
11 0.102047421338964
12 0.0943769933749873
13 0.0878879239807761
14 0.0823267848755314
15 0.0775078041529275
16 0.0732916998026277
17 0.0695719922728932
18 0.0662658842062032
};
\addlegendentry{$\lambda$=0.01}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 1
2 0.652777777777778
3 0.498568365922793
4 0.412497434896382
5 0.358041691109205
6 0.32067278312633
7 0.293520945661826
8 0.272938468546084
9 0.256817994113451
10 0.243860968669228
11 0.233225367891388
12 0.224342142977751
13 0.21681333646719
14 0.210352514126206
15 0.204748389061868
16 0.199841771556531
17 0.195510490485211
18 0.191659252413908
};
\addlegendentry{$\lambda$=0.11}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 1
2 0.728260869565217
3 0.605051420916346
4 0.534238759273636
5 0.488226489436988
6 0.455933052156863
7 0.432025546571942
8 0.413617321729572
9 0.399009418883323
10 0.387136820915088
11 0.377298113834056
12 0.369012598098732
13 0.361939854790385
14 0.35583208447651
15 0.350504633651478
16 0.345817097825985
17 0.341660824416943
18 0.337950422692483
};
\addlegendentry{$\lambda$=0.21}
\addplot [color3, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 1
2 0.776785714285714
3 0.677092632908881
4 0.619961854155503
5 0.582816180941126
6 0.556699422760046
7 0.537324213024389
8 0.522374486971389
9 0.510487562005676
10 0.500808752055413
11 0.492774594948561
12 0.485998450401563
13 0.480206137954359
14 0.475197797379113
15 0.470824292881955
16 0.466972074280546
17 0.46355315675551
18 0.460498307066086
};
\addlegendentry{$\lambda$=0.31}
\addplot [color4, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 1
2 0.810606060606061
3 0.727841768974323
4 0.680897575026691
5 0.650553972076831
6 0.629299447462641
7 0.613571791977687
8 0.601458945968808
9 0.591841094102045
10 0.584018296226679
11 0.577530336306477
12 0.572062086418042
13 0.567390459604209
14 0.563353068177127
15 0.559828880715996
16 0.556725836985277
17 0.553972664429291
18 0.55151332153882
};
\addlegendentry{$\lambda$=0.41}
\addplot [color5, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 1
2 0.835526315789474
3 0.765183769798167
4 0.725726562889201
5 0.70039694926844
6 0.682737332286036
7 0.66971407791735
8 0.659709876477256
9 0.65178239244795
10 0.645344987684001
11 0.640013192659682
12 0.635524448123961
13 0.631693297064917
14 0.628384999460844
15 0.625499294487963
16 0.622960029070983
17 0.6207083194545
18 0.618697916538821
};
\addlegendentry{$\lambda$=0.51}
\addplot [color6, mark=asterisk, mark size=0.75, mark options={solid}, line width=1pt, thick]
table {%
1 1
2 0.854651162790697
3 0.793691204008862
4 0.759845394185979
5 0.738256586147924
6 0.72327105792516
7 0.712255293376954
8 0.703813946186635
9 0.697137832551423
10 0.691725077271411
11 0.687247753086833
12 0.683482472390571
13 0.680271777857782
14 0.677501476952345
15 0.675086729807204
16 0.672963183324423
17 0.671081136971657
18 0.669401595595423
};
\addlegendentry{$\lambda$=0.61}
\end{axis}
\end{tikzpicture}


==> Figures/STVsd-ArrRate-1.51.5.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.833333333333333,0.866025403784439,0.5}
\definecolor{color5}{rgb}{1,0.494655843399779,0.255842777594436}
\definecolor{color6}{rgb}{1,1.22464679914735e-16,6.12323399573677e-17}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.65,0.7)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={E[S] vs d for p = 1, (N,1,λ) with T1=1.5, T2=1.5, exp(1)},
x grid style={white!69.0196078431373!black},
xlabel={Number of replicas $d$},
xmajorgrids,
xmin=0.15, xmax=18.85,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Conditional mean response time $\tau$},
ymajorgrids,
ymin=-0.0314867570763488, ymax=2.13679971722347,
yminorgrids,
ytick style={color=black}
]
\addplot [violet, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
1 1.00442559663977
2 0.51057807547967
3 0.343604037258989
4 0.260296818549751
5 0.210370389943526
6 0.177118484485901
7 0.153392362416472
8 0.135619642706694
9 0.121816066586268
10 0.11079116679316
11 0.101787396079848
12 0.0942997312100914
13 0.0879785455164877
14 0.0825741095491379
15 0.0779032919405171
16 0.0738287475528317
17 0.0702454510055114
18 0.0670717190281885
};
\addlegendentry{$\lambda$=0.01}
\addplot [color0, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
1 1.04906967849157
2 0.62427266257096
3 0.470822989676509
4 0.399755214346703
5 0.363533992125182
6 0.345600080769497
7 0.338842174703506
8 0.339736963759005
9 0.346344972945204
10 0.357501421344775
11 0.372446342410853
12 0.390638924993512
13 0.411657873791655
14 0.435145802732532
15 0.460778039819389
16 0.488245871994078
17 0.517248704534026
18 0.5474917879363
};
\addlegendentry{$\lambda$=0.11}
\addplot [color1, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
1 1.09429265754655
2 0.748754227549012
3 0.63928378331482
4 0.60999231998377
5 0.618905216030749
6 0.649918608146881
7 0.69492335945375
8 0.748815226941593
9 0.80787434891696
10 0.869216281491494
11 0.930604091683257
12 0.990367208215281
13 1.04733609372936
14 1.10076794156612
15 1.1502643394999
16 1.19568905317237
17 1.23709340411587
18 1.27465361745456
};
\addlegendentry{$\lambda$=0.21}
\addplot [color2, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
1 1.13990724491965
2 0.878528109115583
3 0.833308138571134
4 0.865462507100688
5 0.932999842392898
6 1.01615580546505
7 1.10337558740405
8 1.18768687647767
9 1.26524989705409
10 1.33438390802417
11 1.39478678868127
12 1.4469407990953
13 1.49170324347621
14 1.53005193239262
15 1.56294310399639
16 1.59124265716024
17 1.61570100885567
18 1.63695162293899
};
\addlegendentry{$\lambda$=0.31}
\addplot [color3, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
1 1.18572104272948
2 1.0084907904641
3 1.03201148345267
4 1.121346039207
5 1.2300740566785
6 1.3365545498804
7 1.4312328081165
8 1.51127123863196
9 1.57721468911053
10 1.63096995579159
11 1.67473809806553
12 1.71054060737034
13 1.74006309766825
14 1.76464557767833
15 1.78532838654261
16 1.80291112232279
17 1.81800723476882
18 1.83108892189954
};
\addlegendentry{$\lambda$=0.41}
\addplot [color4, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
1 1.23154017734865
2 1.13456343807676
3 1.21900079877369
4 1.34689067077006
5 1.47138073154306
6 1.57650405541016
7 1.66001414115673
8 1.72483616394121
9 1.7750195570438
10 1.81420002876889
11 1.8452188836892
12 1.8701724727992
13 1.89057348490924
14 1.90750904185594
15 1.92176508476078
16 1.93391632153307
17 1.94438896488063
18 1.95350391844553
};
\addlegendentry{$\lambda$=0.51}
\addplot [black, mark=asterisk, mark size=1, mark options={solid}, line width=1pt, thick]
table {%
1 1.27717294313461
2 1.25388186188684
3 1.38547760982267
4 1.53218795265149
5 1.65482587555272
6 1.74789545794877
7 1.81648712717941
8 1.86715270856652
9 1.90521399403162
10 1.93445490593263
11 1.95744639505763
12 1.97592033289829
13 1.99105407358179
14 2.00366223801869
15 2.01432049700204
16 2.02344463249331
17 2.03134132494093
18 2.03824124111893
};
\addlegendentry{$\lambda$=0.61}
\end{axis}

\end{tikzpicture}


==> Figures/STVsd-ArrRate-Inf0.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color1}{rgb}{0.217647058823529,0.429120608772609,0.975511967980437}
\definecolor{color2}{rgb}{0.0725490196078431,0.782927610492103,0.900586702300637}
\definecolor{color3}{rgb}{0.354901960784314,0.97413860210451,0.782927610492103}
\definecolor{color4}{rgb}{0.645098039215686,0.97413860210451,0.622112816721474}
\definecolor{color5}{rgb}{0.927450980392157,0.782927610492103,0.434676421765965}
\definecolor{color6}{rgb}{1,0.429120608772609,0.219946357839669}
\definecolor{color7}{rgb}{1,1.22464679914735e-16,6.12323399573677e-17}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={E[S] vs d for p = 1, (N,1,λ) with T1=inf, T2=0, exp(1)},
x grid style={white!69.0196078431373!black},
xlabel={Num of replicas $d$},
xmajorgrids,
xmin=0.15, xmax=18.85,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Conditional mean response time $\tau$},
ymajorgrids,
ymin=-0.0585612801553169, ymax=2.68899131859103,
yminorgrids,
ytick style={color=black},
%ytick={0,0.2,0.4,0.6,0.8,1,1.2},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [color0, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
1 1.01010101010101
2 0.515173919003921
3 0.346962082685152
4 0.262771779145513
5 0.212255622660972
6 0.178578838485481
7 0.154524397299454
8 0.136483784106486
9 0.122452320007261
10 0.11122722410494
11 0.102043103185497
12 0.0943897016632806
13 0.0879137692474276
14 0.0823629863647128
15 0.0775523199094928
16 0.0733429958383359
17 0.0696288933357849
18 0.0663274743331536
};
\addlegendentry{$\lambda$=0.01}
\addplot [color1, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
1 1.12359550561798
2 0.685277951684808
3 0.51496678448918
4 0.425138277340588
5 0.369879617818926
6 0.332537167031598
7 0.305645924446945
8 0.285371600388044
9 0.269546624697853
10 0.256854891744749
11 0.246451754039852
12 0.237770591577156
13 0.230417276123679
14 0.224109260451499
15 0.218638748189571
16 0.213849533929167
17 0.209621943713137
18 0.205862755170353
};
\addlegendentry{$\lambda$=0.11}
\addplot [color2, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
1 1.26582278481013
2 0.889367327017496
3 0.734958533143902
4 0.650533088532921
5 0.597271451404653
6 0.560605191055723
7 0.533824882003209
8 0.513408529203862
9 0.497329408542122
10 0.484338660725784
11 0.473624798459227
12 0.464637671149719
13 0.456991114452706
14 0.450406096451223
15 0.444675981366488
16 0.439644484173516
17 0.435191217542368
18 0.431221946367149
};
\addlegendentry{$\lambda$=0.21}
\addplot [color3, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
1 1.44927536231884
2 1.13502680299088
3 1.00470046943843
4 0.932831462573186
5 0.88719676558587
6 0.85562275742264
7 0.832469371563149
8 0.814760617484416
9 0.80077632846684
10 0.789452457845447
11 0.780095287888723
12 0.772233129044431
13 0.765534033216009
14 0.759757592262118
15 0.754725407536833
16 0.75030230183839
17 0.746383973999562
18 0.742888657352115
};
\addlegendentry{$\lambda$=0.31}
\addplot [color4, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
1 1.69491525423729
2 1.44054593920277
3 1.33629408017224
4 1.27915059185344
5 1.24299989334559
6 1.21804994692255
7 1.19978680022913
8 1.18583720301052
9 1.1748330849259
10 1.16592997900522
11 1.15857825560362
12 1.15240471510812
13 1.14714702500323
14 1.14261538152893
15 1.13866905643604
16 1.135201494271
17 1.13213053070737
18 1.12939178962006
};
\addlegendentry{$\lambda$=0.41}
\addplot [color5, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
1 2.04081632653061
2 1.84252156788203
3 1.76320117040921
4 1.72027360385314
5 1.69333046266181
6 1.67483565250329
7 1.6613508693788
8 1.65108189736842
9 1.64300033985204
10 1.63647424920869
11 1.63109381090244
12 1.62658159610062
13 1.62274308495852
14 1.61943784104259
15 1.61656193271175
16 1.61403679349676
17 1.61180192767447
18 1.60980999654629
};
\addlegendentry{$\lambda$=0.51}
\addplot [color6, mark=asterisk, mark size=0.75, mark options={solid},line width=1pt]
table {%
1 2.56410256410256
2 2.41723364667526
3 2.3602889921808
4 2.32994428922415
5 2.31107568873517
6 2.2982044786396
7 2.2888621067787
8 2.28177179803962
9 2.27620659663718
10 2.27172210168509
11 2.26803131864488
12 2.26494062554737
13 2.26231465087913
14 2.26005589764431
15 2.258092362086
16 2.25636971177544
17 2.25484617736871
18 2.25348911961886
};
\addlegendentry{$\lambda$=0.61}
\end{axis}

\end{tikzpicture}

